Differential Cohomotopy implies intersecting brane observables via configuration spaces and chord diagrams

We introduce a differential refinement of Cohomotopy cohomology theory, defined on Penrose diagram spacetimes, whose cocycle spaces are unordered configuration spaces of points. First we prove that brane charge quantization in this differential 4-Cohomotopy theory implies intersecting p/(p+2)-brane moduli given by ordered configurations of points in the transversal 3-space. Then we show that the higher (co-)observables on these brane moduli, conceived as the (co-)homology of the Cohomotopy cocycle space, are given by weight systems on horizontal chord diagrams and reflect a multitude of effects expected in the microscopic quantum theory of Dp/D(p+2)-brane intersections: condensation to stacks of coincident branes and their Chan-Paton factors, BMN matrix model and fuzzy funnel states, M2-brane 3-algebras, the Hanany-Witten rules, AdS3-gravity observables, supersymmetric indices of Coulomb branches as well as gauge/gravity duality between all these. We discuss this in the context of the hypothesis that the M-theory C-field is charge-quantized in Cohomotopy theory.

==> (inline-0) <==
\begin{tabular}{c}
          M-theoretic observables
          \\
          on $\mathrm{D}6\perp\mathrm{D}8$-configurations
        \end{tabular}
      }
    \ar@{~>}[ddd]|>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>>{
      \fbox{
        \hspace{-.5cm}
        \scalebox{.8}{
        \begin{tabular}{c}
          implications of
          \\
          \hyperlink{HypothesisH}{Hypothesis H}
        \end{tabular}
        }
        \hspace{-.3cm}
      }
    }
    &
    \overset{
      \mathclap{
     }
    }{
      \mathrm{Obs}^\bullet_{\mathrm{D}6 \perp \mathrm{D}8}
    }
    \mathrlap{
      \;\;
      \scalebox{.7}{
        Def. \ref{HigherObsOnD6D8Intersections}
      }
    }
    \ar@{}[d]|-{
      \mathllap{
      }
      \;\;\;\;
      \begin{rotate}{-90}
        $
        \mathclap{
          \!\!\!\coloneqq
        }
        $
      \end{rotate}
      \;\;\;\;\;
      \mathrlap{
        \eqref{HigherObservablesOnD6D8Intersections}
      }
    }
    \ar@{<~}[l]_-{
      \mbox{
      \hyperlink{HypothesisH}{\it Hypothesis H}
      }
    }
    &
    \\
    &
    &
    \mathclap{
    {
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Cohomology
        \end{tabular}
      }
      \;\;\;\;\;\;\;
      }
    }{
      H^\bullet
    }\;
    \Big(
      \;
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            Loop spaces of
            \\
            connected components
          \end{tabular}
        }
        \!\!\!\!\!\!
        \scalebox{.7}{
          \eqref{TopologicalPhaseSpace}
        }
        }
      }{
        \underbrace{
          \underset{[c]}{\sqcup} \; \Omega_c
        }
      }
      \;
      \,
      \overset{
        \mathrlap{
        \mbox{
          \hspace{-20pt}
          \tiny
          \begin{tabular}{c}
            {\color{blue}
            Differential 4-Cohomotopy}
            \\
{\color{blue}                       cocycle space
            }
            (Prop. \ref{DifferentialCohomotopyOnPenroseDiagrams})
          \end{tabular}
        }
        }
      }{
      \overbrace{
      \boldpi^4_{\mathrm{diff}}
      }
      }
      \big(\;
        \underset{
          \mathclap{
          \mbox{
            \tiny
            \color{blue}
            \begin{tabular}{c}
              Transversal space
              \\
              to codim=3 branes
            \end{tabular}
          }
          }
        }{
        \underbrace{
        (\mathbb{R}^3)^{\mathrm{cpt}}
        \wedge
        (\mathbb{R}^1)_+
        }
        }
        \,
        \underset{
          \mathclap{
          \raisebox{-13pt}{
          \scalebox{.7}{
            \eqref{PenroseDiagramSpaces}
          }
          }
          }
        }{
          \cup
        }
        \,
        \underset{
          \mathclap{
          \mbox{
            \tiny
            \color{blue}
            \begin{tabular}{c}
              Transversal space
              \\
              to codim=1 branes
            \end{tabular}
          }
          }
        }{
        \underbrace{
        (\mathbb{R}^3)_+
        \wedge
        (\mathbb{R}^1)^{\mathrm{cpt}}
        }
        }
      \; \big)
    \Big)
    }
    }
    \ar@{}[d]|-{
      \begin{rotate}{-90}
        $
        \mathclap{
          \!\!\!\!\!\xleftrightarrow{\;\;\simeq\;\;}
        }
        $
      \end{rotate}
      \mathrlap{
        \;\;\;\;\;\;\; \scalebox{.7}{Prop. \ref{FinalResult}}
      }
    }
    \\
    &
    &
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Ordinary
          \\
          cohomology
        \end{tabular}
      }
      \;\;\;\;\;\;\;\;\;
      }
    }{
    H^\bullet
    }
    \Big(\;
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{blue}
          %\begin{tabular}{c}
          %  loop spaces of
          %  connected components
          %\end{tabular}
        }
        }
      }{
      {
      \underset{
        N_{\mathrm{f}} \in \mathbb{N}
      }{\sqcup}
      \Omega
      }
      }
      \;\;
      \overset{
        \mathclap{
        \mbox{
          \tiny
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            \color{blue}
            Configuration space
            \\
            \color{blue}
            of $N_{\mathrm{f}}$ ordered points
          \end{tabular}
        }
        \mathrlap{
          \!\!\!\!
          \raisebox{-3pt}{
          \scalebox{.7}{(Def. \ref{ConfigurationSpaces})}
          }
        }
        }
      }{
      \overbrace{
      \underset{
        {}^{\{1,\cdots, N_{\mathrm{f}}\}}
      }{
        \mathrm{Conf}(\mathbb{R}^3)
      }
      }
      } \;
    \Big)
    \ar@{}[d]|-{
      \begin{rotate}{-90}
        $
        \mathclap{
          \!\!\!\!\!\!\xleftrightarrow{\;\;\simeq\;\;}
        }
        $
      \end{rotate}
      \mathrlap{
        \;\;\;\;\;\;
        \scalebox{.7}{
          Prop. \ref{HigherObservablesOnIntersectingBranesAreWeightSystems}
        }
      }
    }
    \;
    \ar@{}[r]|-{
      \overset{
        \xleftrightarrow{\;(-)^\ast\;}
      }{
        \mbox{
          \tiny
          \begin{tabular}{c}
            \color{greenii} duality
            \\
            \cref{DualityIsDuality}
          \end{tabular}
        }
      }
    }
    &
    \;
    \mathrlap{
    H_\bullet
    \left(
    \!
    \underset{N_{\mathrm{f}} \in \mathbb{N}}{\sqcup}
    \Omega
    {
\left\{
\!\!\!
\scalebox{.6}{
\raisebox{-77pt}{
\begin{tikzpicture}
 \draw[->, thick, darkblue] (1.5,.5) to (1.5+.12,.5);
 \draw[darkblue, thick] (1.5,.5) to (3.5,.5);
 \draw[darkblue, thick, dashed] (3.5,.5) to (4.5,.5);
 \draw[olive,ultra thick] (1.5,3) to (1.5,-1);
 \draw[white, ultra thick] (1.5,2+.04) to (1.5,2-.04);
 \draw[white, ultra thick] (1.5,1.5+.04) to (1.5,1.5-.04);
 \draw[white, ultra thick] (1.5,1+.04) to (1.5,1-.04);
 \draw (3,.5+.15) node {\tiny $N_{\mathrm{c},4}$ D$p$s};
 \draw[->, thick, darkblue] (1,1) to (1+.12,1);
 \draw[darkblue, thick] (1,1) to (3.5,1);
 \draw[darkblue, thick, dashed] (3.5,1) to (4.5,1);
 \draw[olive, ultra thick] (1,3) to (1,-1);
 \draw[white, ultra thick] (1,2+.04) to (1,2-.04);
 \draw[white, ultra thick] (1,1.5+.04) to (1,1.5-.04);
 \draw (3,1+.15) node {\tiny $N_{\mathrm{c},3}$ D$p$s};
 \draw[->, thick, darkblue] (0.5,1.5) to (.5+.12,1.5);
 \draw[darkblue, thick] (0.5,1.5) to (3.5,1.5);
 \draw[darkblue, thick, dashed] (3.5,1.5) to (4.5,1.5);
 \draw[olive, ultra thick] (0.5,3) to (0.5,-1);
 \draw[white, ultra thick] (0.5,2+.04) to (0.5,2-.04);
 \draw (3,1.5+.15) node {\tiny $N_{\mathrm{c},2}$ D$p$s};
 \draw[->, thick, darkblue] (0,2) to (.12,2);
 \draw[darkblue, thick] (0,2) to (3.5,2);
 \draw[darkblue, thick, dashed] (3.5,2) to (4.5,2);
 \draw[olive, ultra thick] (0,3) to (0,-1);
 \draw (3,2+.15) node {\tiny $N_{\mathrm{c},1}$ D$p$s};
 \draw (.75,3.2) node {\tiny $N_{\mathrm{f}}$ D$(p+2)$s};
 \draw[->] (5.5,-1.5) to node[below] {\tiny $\mathbb{R}^1$} (-.5,-1.5);
 \draw[->] (5,-2) to node[right] {\tiny $\mathbb{R}^3$} (5,3.5);
 \draw (2.3,0) node {\scalebox{1.3}{$\ddots$}};
\end{tikzpicture}
\!\!\!\!\!\!\!
}
}
\right\}
    }
\right)
}
\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;
    \\
    &
    {\overbrace{\!\!\!\!\!\!\!\!
    {
      \begin{tabular}{l}
        \begin{tabular}{l}
          \color{greenii}
          Chan-Paton observables
        \end{tabular}
      \end{tabular}
    }
    }}
    \ar@{<~}[r]|-{
      \scalebox{.7}{
        \begin{tabular}{c}
          \cref{OnStacksOfCoincidentStrands}
        \end{tabular}
      \!\!\!\!\!\!}
    }
    &
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \begin{tabular}{c}
          \color{blue}
          Weight systems on
          \\
          \color{blue}
          horizontal
          \\
          \color{blue}
          chord diagrams
        \end{tabular}
      }
      \!\!\!\!\!
      \mathrlap{
        \scalebox{.7}{
           (Def. \ref{HorizontalWeightSystems})
         }
      }
      }
    }{
    \big(\mathcal{W}^{{}^{\mathrm{pb}}}\big)^\bullet
    }
    \ar@{}[d]|-{
      \;\;\;\;\;
      \begin{rotate}{90}
        $
        \mathclap{
          \xhookrightarrow{\;\;\;\;\;\;}
        }
        $
      \end{rotate}
      \mathrlap{\;\;\;\; \eqref{SequenceOfMapsOfWeightSystems}}
    }
    \ar@{}[r]|-{
      \overset{
        \xleftrightarrow{\;(-)^\ast\;}
      }{
        \mbox{
          \tiny
          \begin{tabular}{c}
            \color{greenii} duality
            \\
            \cref{DualityIsDuality}
          \end{tabular}
        }
      }
    }
    &
      \underset{
        \mathclap{
        \;\;\;\;\;\;\;
        \mbox{
          \tiny
          \begin{tabular}{c}
            \color{blue}
            Horizontal
            \\
            \color{blue}
            chord diagrams
            \eqref{HorizontalChordDiagrams}
            \\
            {
            \color{blue}
            modulo 2T/4T
            }
            \eqref{HorizontalChordDiagramsModulo2TAnd4TRelations}
          \end{tabular}
        }
        \;\;\;\;\;\;\;
        }
      }{
        \big(\mathcal{A}^{{}^{\mathrm{pb}}}\big)_\bullet
      }
      \ar@{~>}[r]^-{ \!\!
      \scalebox{.7}{
        \begin{tabular}{c}
          \cref{HorizontalChordDiagramsEncodesStringTopologyOperations}
          \\
          \cref{MatrixModelObservables}\
          \\
          \cref{HananyWittenTheory}
        \end{tabular}
      }
    }
    &
    {
    \overbrace{\!\!\!\!\!\!\!\!
      \mbox{
      \begin{tabular}{l}
        \begin{tabular}{l}
          \color{greenii}
          String topology operations
        \end{tabular}
        \\
        \begin{tabular}{l}
          \color{greenii}
          Multi-trace observables
          \\
          \color{greenii}
          \hspace{4pt} of BMN matrix model
        \end{tabular}
        \\
        \begin{tabular}{l}
          \color{greenii}
          Hanany-Witten states
        \end{tabular}
      \end{tabular}
      }
        \!\!\!\!\!\!\!\!\!\!\!\!}
        }
    \\
    &
    \mbox{
    \begin{tabular}{c}
        \color{greenii}
        \begin{tabular}{l}
        BLG 3-Algebra observables
        \end{tabular}
    \end{tabular}
    }
    \ar@{<~}[r]|-{
      \scalebox{.7}{
        \cref{LieAlgebraWeightSystemsEncoded3Algebras}
      }
    }
    &
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \begin{tabular}{c}
          \color{blue}
          Weight systems on
          \\
          \color{blue}
          Round
          \\
          \color{blue}
          chord diagrams
        \end{tabular}
      }
      \!\!\!\!\!
      \mathrlap{
        \scalebox{.7}{
          (Def. \ref{WeightSystemsOnRoundChordDiagrams})
        }
      }
      }
    }{
      \big(\mathcal{W}^{{}^{\mathrm{c}}}\big)^\bullet
    }
    \ar@{}[d]|-{
      \begin{rotate}{-90}
        $
        \mathclap{
          \!\!\!\!\!\xleftrightarrow{\;\;\simeq\;\;}
        }
        $
      \end{rotate}
      \mathrlap{\;\;\;\;\;\;\; \eqref{SequenceOfMapsOfWeightSystems}}
    }
    \ar@{}[r]|-{
      \overset{
        \xleftrightarrow{\;(-)^\ast\;}
      }{
        \mbox{
          \tiny
          \begin{tabular}{c}
            \color{greenii} duality
            \\
            \cref{DualityIsDuality}
          \end{tabular}
        }
      }
    }
    &
       \underset{
        \mathclap{
        \;\;\;\;\;\;\;
        \mbox{
          \tiny
          \begin{tabular}{c}
            \color{blue}
            Round
            \\
            \color{blue}
            chord diagrams
            \hspace{-1pt}
            \eqref{RoundChordDiagrams}
            \\
            {\color{blue}
            modulo 4T
            }
            \eqref{Round4TRelations}
          \end{tabular}
        }
        \;\;\;\;\;\;\;
        }
      }{
        \big(\mathcal{A}^{{}^{\mathrm{c}}}\big)_\bullet
      }
    \ar@{~>}[r]^-{
      \mbox{
        \begin{tabular}{l}
          \scalebox{.7}{\cref{LieAlgebraWeightSystemsAreSingleTraceObservables}}
          \\
          \scalebox{.7}{\cref{su2WeightSystemsAreFuzzyFunnelObservables}}
        \end{tabular}
      }
   }
    &
    \mbox{
      \begin{tabular}{l}
        {\color{greenii}
        \begin{tabular}{l}
          Single-trace observables
          \\
          \hspace{4pt}
          of SYK \& BMN model
        \end{tabular}
        }
        \\
        {\color{greenii}
        \begin{tabular}{l}
          Fuzzy funnel observables
        \end{tabular}
        }
      \end{tabular}
    }
    \\
    &
    \mbox{
      \color{greenii}
      \begin{tabular}{l}
        \begin{tabular}{l}
        Bulk Wilson loop observables
        \end{tabular}
        \\
        \begin{tabular}{l}
        Supersymmetric indices
        \end{tabular}
        \\
        \begin{tabular}{l}
        't Hooft string amplitudes
        \end{tabular}
        \\
        \begin{tabular}{l}
        M2/M5 brane bound states
        \end{tabular}
      \end{tabular}
    }
    \ar@{<~}[r]|-{
      \;
      \scalebox{.7}{
      \begin{tabular}{c}
          \cref{RoundWeightSystemsExhibitHolography}
          \\
          \cref{RoundWeightSystemsEncodeMonopoleModuli}
          \\
          \cref{RoundWeightSystemsEncodeOpenStringAmplitudes}
          \\
          \cref{LargeNLimitM2M5BraneBoundStates}
      \end{tabular}
      \;
      }
    }
    &
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \begin{tabular}{c}
          \color{blue}
          Weight systems on
          \\
          \color{blue}
          Jacobi
          \\
          \color{blue}
          chord diagrams
        \end{tabular}
      }
      \!\!\!\!\!
      \mathrlap{
        \scalebox{.7}{
          (Def. \ref{WeightSystemsOnRoundChordDiagrams})
        }
      }
      }
    }{
      \big(\mathcal{W}^{{}^{\mathrm{t}}}\big)^\bullet
    }
    \ar@{}[r]|-{
      \overset{
        \xleftrightarrow{\;(-)^\ast\;}
      }{
        \mbox{
          \tiny
          \begin{tabular}{c}
            \color{greenii} duality
            \\
            \cref{DualityIsDuality}
          \end{tabular}
        }
      }
    }
    &
      \underset{
        \mathclap{
        \;\;\;\;\;\;\;
        \mbox{
          \tiny
          \begin{tabular}{c}
            {\color{blue}
            Jacobi
            diagrams
            }
            \eqref{JacobiDiagrams}
            \\
            {\color{blue}
            modulo STU
            }
            \eqref{STURelations}
          \end{tabular}

==> (inline-1) <==
\begin{tabular}{c}
          Cohomology
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
    H^\bullet
    }
    \big(
      \underbrace{
      \underset{N_{\mathrm{f}} \in \mathbb{N}}{\sqcup}
      \Omega
      \underset{
        {}^{\{1,\cdots, N_{\mathrm{f}}\}}
      }{\mathrm{Conf}}
      (\mathbb{R}^3)
      }
    \big)
    & \simeq &
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
        {\color{greenii}  weight systems}
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
      \mathcal{W}
    }
    \ar@{<-->}[ddrr]|-{ }
    & = &
    \big( \mathcal{A} \big)^\ast
    \mathrlap{
      \;\,
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Higher co-states
        \end{tabular}
      }
    }
    \ar@{<-->}[ddll]|-{
      \;\;\;\;\;\;\;\;
      \mathrlap{
        \raisebox{4pt}{
          \scalebox{.6}{
            {\color{blue} dualization}
            \hspace{2.3cm}
            \cref{QuantumStatesOnChordDiagrams}
          }
        }
      }
    }
    \\
    \\
    \mathllap{
      \overset{
        \raisebox{23pt}{
          \scalebox{.6}{
Prop. \ref{HigherObservablesEquivalentToCohomologyOfLoopedConfigurationSpace}          }
        }
      }{
      \mbox{
        \tiny
        \color{blue}
        Higher {\bf co}-observables
      }
      }
    }
    \;\;
    \underset{
      \mathllap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          $\phantom{a}$
          \\
          Homology
        \end{tabular}
      }
      }
    }{
      H_\bullet
    }
    \big(
      \overset{
        \raisebox{10pt}{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            phase space
          \end{tabular}
        }
      }{
      \overbrace{
      \underset{N_{\mathrm{f}} \in \mathbb{N}}{\sqcup}
      \Omega
      \underset{
        {}^{\{1,\cdots, N_{\mathrm{f}}\}}
      }{\mathrm{Conf}}
      (\mathbb{R}^3)
      }
      }
    \big)
    &
    \overset{
      \raisebox{21pt}{
        \scalebox{.6}{
          Prop. \ref{HigherObservablesOnIntersectingBranesAreWeightSystems}
        }
      }
    }{
      \simeq
    }
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          $\phantom{a}$
          \\
        {\color{orangeii}  chord diagrams}
        \end{tabular}
      }
      }
    }{
      \mathcal{A}
    }
    & = &
    \big( \mathcal{W} \big)^\ast
    \mathrlap{
      \;\,
      \mbox{
        \hspace{.1cm}
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Higher states
        \end{tabular}
\begin{tabular}{c||c}
  \fbox{
  \begin{tabular}{lll}
    \multicolumn{2}{l}{
      \bf Gauge theory
    }
    \\
    \hline
    \hline
 \it Observables: &  {\color{orangeii} chord diagrams} & $\in \mathcal{A}$
    \\
    & non-commutative/quantum
    & (Rem. \ref{QuantumAlgebraStructure})
    \\
    \hline
    \it States: &    {\color{greenii} weight systems} & $\in \mathcal{W}$
  \end{tabular}
  }
  \!\!\!
    &
  \fbox{
  \begin{tabular}{lll}
    \multicolumn{2}{l}{
      \bf Gravity theory
    }
    \\
    \hline
    \hline
    \it Observables: & {\color{greenii} weight systems} & $\in \mathcal{W}$
    \\
    & {commutative/classical}
    \\
    \hline
    \it States: &  {\color{orangeii} chord diagrams} & $\in \mathcal{A}$
  \end{tabular}
  }
  \\
  \\
  \hline
  \hline
  \\
  \fbox{
  \begin{tabular}{llr}
    \multicolumn{2}{l}{
      \bf BMN matrix model
    }
    \cref{LieAlgebraWeightSystemsAreSingleTraceObservables},
    \,\cref{MatrixModelObservables},
    \,\cref{LargeNLimitM2M5BraneBoundStates}
    \\
    \hline
    \hline
    \it Observables: & \multicolumn{2}{l}{multi-trace observables}
    \\
    & \multicolumn{2}{l}{encoded by Sullivan chord diagrams}
    \\
    & \multicolumn{2}{l}{identified as horizontal chord diagrams}
    \\
    \hline
    \it States: & fuzzy 2-sphere geometries
    \\
    & encoded by $\mathfrak{su}(2)_{\mathbb{C}}$-representations $V$
    \\
    & identified as Lie algebra weight systems
  \end{tabular}
  }
    &
\!\!\!\!\!\!\!  \multirow{3}{*}{
  \begin{tabular}{c}
  \fbox{
  \begin{tabular}{llr}
    \multicolumn{2}{l}{
      \bf $\mathrm{AdS}_3$-gravity
    }
    &
    \cref{RoundWeightSystemsExhibitHolography}
    \\
    \hline
    \hline
    \it Observables: &
    \multicolumn{2}{l}{Wilson loop observables}
    \\
    & \multicolumn{2}{l}{encoded by $\mathfrak{sl}(2,\mathbb{C})$-representations $V$}
    \\
    & \multicolumn{2}{l}{identified as Lie algebra weight systems}
    \\
    \hline
    \it States: & \multicolumn{2}{l}{Hyperbolic 3-manifolds}
    \\
    & \multicolumn{2}{l}{encoded by knots}
    \\
    & \multicolumn{2}{l}{encoded by round chord diagrams}
  \end{tabular}
  }
  \\
  \\
  \fbox{
  \begin{tabular}{llr}
    \multicolumn{2}{l}{\bf Black $\mathrm{D}p \perp \mathrm{D}(p+2)$-branes}
    &
    \cref{HananyWittenTheory}
    \\
    \hline
    \hline
    \it Observables: & \multicolumn{2}{l}{...}
    \\
    \hline
    \it States: & \multicolumn{2}{l}{Hanany-Witten brane intersections}
    \\
    & \multicolumn{2}{l}{encoded by horizontal chord diagrams}
  \end{tabular}
  }
  \end{tabular}
  }
  \\
  \\
  \fbox{
  \begin{tabular}{lllr}
    \multicolumn{3}{l}{
      \bf RW-twisted $D = 3$, $\mathcal{N}=4$ SYM theory
    }
    &
    \cref{RoundWeightSystemsEncodeMonopoleModuli}
    \\
    \hline
    \hline
    \it Observables: & e.g. & \multicolumn{2}{l}{supersymmetric index}
    \\
    &&  \multicolumn{2}{l}{encoded by wheel chord diagrams}
    \\
    \hline
    \it States: & \multicolumn{3}{l}{Coulomb branches}
    \\
    & \multicolumn{3}{l}{identified as RW weight systems}
  \end{tabular}
  }
  \\
  \\
  \fbox{
  \begin{tabular}{llr}
    \multicolumn{2}{l}{
    \bf DBI theory on $\mathrm{D}p \perp \mathrm{D}(p+2)$-branes
    }
    &
    \cref{su2WeightSystemsAreFuzzyFunnelObservables}
    \\
    \hline
    \hline
    \it Observables: & \multicolumn{2}{l}{fuzzy funnel shape observables}
    \\ & \multicolumn{2}{l}{encoded by round chord diagrams}
    \\
    \hline
    \it States: & \multicolumn{2}{l}{fuzzy funnel geometries}
    \\ & \multicolumn{2}{l}{encoded by $\mathfrak{su}(2)_{\mathbb{C}}$-representations}
    \\ & \multicolumn{2}{l}{identified as Lie algebra weight systems}
  \end{tabular}

==> (inline-2) <==
\begin{tikzpicture}

 \draw[->, thick, darkblue] (1.5,.5) to (1.5+.12,.5);
 \draw[darkblue, thick] (1.5,.5) to (3.5,.5);
 \draw[darkblue, thick, dashed] (3.5,.5) to (4.5,.5);
 \draw[olive,ultra thick] (1.5,3) to (1.5,-1);
 \draw[white, ultra thick] (1.5,2+.04) to (1.5,2-.04);
 \draw[white, ultra thick] (1.5,1.5+.04) to (1.5,1.5-.04);
 \draw[white, ultra thick] (1.5,1+.04) to (1.5,1-.04);
 \draw (3,.5+.15) node {\tiny $N_{\mathrm{c},4}$ D$p$s};

 \draw[->, thick, darkblue] (1,1) to (1+.12,1);
 \draw[darkblue, thick] (1,1) to (3.5,1);
 \draw[darkblue, thick, dashed] (3.5,1) to (4.5,1);
 \draw[olive, ultra thick] (1,3) to (1,-1);
 \draw[white, ultra thick] (1,2+.04) to (1,2-.04);
 \draw[white, ultra thick] (1,1.5+.04) to (1,1.5-.04);
 \draw (3,1+.15) node {\tiny $N_{\mathrm{c},3}$ D$p$s};

 \draw[->, thick, darkblue] (0.5,1.5) to (.5+.12,1.5);
 \draw[darkblue, thick] (0.5,1.5) to (3.5,1.5);
 \draw[darkblue, thick, dashed] (3.5,1.5) to (4.5,1.5);
 \draw[olive, ultra thick] (0.5,3) to (0.5,-1);
 \draw[white, ultra thick] (0.5,2+.04) to (0.5,2-.04);
 \draw (3,1.5+.15) node {\tiny $N_{\mathrm{c},2}$ D$p$s};

 \draw[->, thick, darkblue] (0,2) to (.12,2);
 \draw[darkblue, thick] (0,2) to (3.5,2);
 \draw[darkblue, thick, dashed] (3.5,2) to (4.5,2);
 \draw[olive, ultra thick] (0,3) to (0,-1);
 \draw (3,2+.15) node {\tiny $N_{\mathrm{c},1}$ D$p$s};

 \draw (.75,3.2) node {\tiny $N_{\mathrm{f}}$ D$(p+2)$s};

 \draw[->] (5.5,-1.5) to node[below] {\tiny $\mathbb{R}^1$} (-.5,-1.5);
 \draw[->] (5,-2) to node[right] {\tiny $\mathbb{R}^3$} (5,3.5);

 \draw (2.3,0) node {\scalebox{1.3}{$\ddots$}};

\end{tikzpicture}
}
\right\}
\;\;\;
  \underset{
    \mbox{
      \tiny
      \begin{tabular}{c}
        homotopy
        \\
        equivalence
      \end{tabular}
    }
  }{
    \simeq
  }
  \;\;\;
  \underset{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        $\phantom{a}$
        \\
        Ordered
        configuration space
        \\
        of $N_{\mathrm{f}}$ points
        in $\mathbb{R}^3$
      \end{tabular}

==> (inline-3) <==
\begin{tabular}{c}
          Euclidean
          \\
          $n$-space
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
      \mathbb{R}^n
    }
  \;  \ar@{^{(}->}[d]
   \;  \ar@{^{(}->}[rr]^{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          interior
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }
    &&
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Closed
          \\
          $n$-disk
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
      \mathbb{D}^n
    }
    \ar@{<-^{)}}[rr]^{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          boundary
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }
    \ar@{->>}[d]
    &&
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          $(n-1)$-sphere
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
      S^{n-1}
    }
    \ar@{->>}[d]
    \\
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          $\phantom{a}$
          \\
          $n$-sphere
        \end{tabular}
      }
      }
    }{
      S^n
    }
    \ar@{}[r]|-{\simeq }
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          $\phantom{a}$
          \\
          One-point
          \\
          compactification
        \end{tabular}
      }
      }
    }{
      \big(
        \mathbb{R}^n
      \big)^{\mathrm{cpt}}
    }
    \ar[rr]_-{ \simeq }
    &&
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          $\phantom{a}$
          \\
          Boundary collapsed
          \\
          to one point
        \end{tabular}
      }
      }
    }{
      \mathbb{D}^n/\partial \mathbb{D}^n
    }
    \ar@{<-^{)}}[rr]
    &&
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          $\phantom{a}$
          \\
          Point at
          \\
          infinity
        \end{tabular}
\begin{tabular}{c}
          Space-time
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
      X
    }
    \ar[rrr]^-{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          cocycle /
          \\
          field configuration
        \end{tabular}
      }
    }
    &&&
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Classifying
          space
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
      A
    }
    \\
    \mbox{
      \tiny
      \color{blue}
      Base points
    }
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          $\phantom{a}$
          \\
          point at infinity
        \end{tabular}
\begin{tabular}{c}
          $\phantom{a}$
          \\
          vanishing
          field value
        \end{tabular}
\begin{tabular}{c}
        Un-pointed space
      \end{tabular}
    }
    &
    &
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Euclidean space...
        \end{tabular}
      }
      }
    }{
      \mathbb{R}^d
    }
    \!\!\!\!\!\!\!\!\!\!\!\!\!\! \ar@{_{(}->}[dl]
    \;\;\;\;\; \ar@{^{(}->}[dr]
    \\
    \mbox{
      \tiny
      \color{blue}
      Pointed spaces
    }
    &
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          $\phantom{a}$
          \\
          ... such that cocycles
          \\
          vanish at infinity.
        \end{tabular}
      }
      }
    }{
      (\mathbb{R}^d)^{\mathrm{cpt}}
    }
    &&
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          $\phantom{a}$
          \\
          ...such that cocycles
          \\
          are unconstrained.
          \\
        \end{tabular}
\begin{tabular}{|c|c|c|}
  \hline
  \bf Smash product of
  &
  \multicolumn{2}{c|}{
    \hspace{.4cm} \bf Visualization
  }
  \\
  \bf pointed topological spaces
  &
  \bf with point at infinity
  &
  \bf as Penrose diagram
  \\
  \hline
  \hline
  $
  (
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          cocycles vanish at infinity
          \\
          along these direction
        \end{tabular}
      }
      }
    }{
    \overbrace{
      \mathbb{R}^{d}
    }
    }
  )^{\mathrm{cpt}}
  \;\wedge\;
  (
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          ...but not necessarily
          \\
          along these
        \end{tabular}
      }
      }
    }{
      \underbrace{
        \mathbb{R}^{p-d}
      }
    }
  )_+
  $
  &
  \raisebox{-70pt}{
  {
\begin{tikzpicture}
  \draw[fill=black] (0,2) circle (.07);
  \draw[fill=black] (0,-2) circle (.07);
  \draw[dashed] (-2.4,0) to
    node[very near start, above] {\small $\mathbb{R}^{p-d}$}
    (2.4,0);
  \draw (0,2.3)
    node
    {
      \small
      $\infty$
    };
  \draw (0,-2.3)
    node
    {
      \small
      $\infty$
    };
  \draw[dashed] (0,2) to[bend right=60] (0,-2);
  \draw[dashed] (0,2) to[bend right=36] (0,-2);
  \draw[dashed] (0,2) to[bend right=16] (0,-2);
  \draw[dashed] (0,2) to[bend right=0] (0,-2);
  \draw[dashed] (0,2) to[bend right=-16] (0,-2);
  \draw[dashed] (0,2) to[bend right=-36] (0,-2);
  \draw[dashed] (0,2) to[bend right=-60]
    node[near start, above] { \small $\;\;\;\;\;\;\mathbb{R}^d$ }
    (0,-2);
\end{tikzpicture}
  }
  }
  &
  \raisebox{-57pt}{
  \begin{tikzpicture}

    \draw[ultra thick]
      (-2,0) to
        node[above] {\small $\!\!\!\!\!\!\!\!\infty$}
      (0,2);
    \draw[ultra thick]
      (0,-2) to
      node[below] {\small $\,\,\,\,\,\,\,\,\infty$}
      (2,0);

    \draw[dashed] (-2,0) to (0,-2);
    \draw[dashed] (0,+2) to (+2,0);

    \draw[dashed]
      (-1,1) to
      node[near start]
        {\small \colorbox{white}{$\mathbb{R}^{p}$}}
      (1,-1);
    \draw[dashed]
      (1,1) to
      node[near start]
        {\small \colorbox{white}{$\mathbb{R}^{p-d}$}}
      (-1,-1);

  \end{tikzpicture}
  }
  \\
  \hline
$
  (
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          ...but not necessarily
          \\
          along these
        \end{tabular}
      }
      }
    }{
      \underbrace{
        \mathbb{R}^{d}
      }
    }
  )_+
  \;\wedge\;
  (
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          cocycles vanish at infinity
          \\
          along these direction
        \end{tabular}
      }
      }
    }{
    \overbrace{
      \mathbb{R}^{p-d}
    }
    }
  )^{\mathrm{cpt}}
  $
  &
  \raisebox{-70pt}{
  {
\begin{tikzpicture}
\begin{scope}[rotate=(90)]
  \draw[fill=black] (0,2) circle (.07);
  \draw[fill=black] (0,-2) circle (.07);
  \draw[dashed] (-2.4,0) to
    node[very near end, above] {\small $\;\;\;\;\;\;\;\;\;\;\mathbb{R}^{d}$}
    (2.4,0);
  \draw (-2.4-.2,0) node {\small \color{white} $\infty$};
  \draw (+2.4+.2,0) node {\small \color{white} $\infty$};
  \draw (0,2.3)
    node
    {
      \small
      $\infty$
    };
  \draw (0,-2.3)
    node
    {
      \small
      $\infty$
    };
  \draw[dashed] (0,2) to[bend right=60] (0,-2);
  \draw[dashed] (0,2) to[bend right=36] (0,-2);
  \draw[dashed] (0,2) to[bend right=16] (0,-2);
  \draw[dashed] (0,2) to[bend right=0] (0,-2);
  \draw[dashed] (0,2) to[bend right=-16] (0,-2);
  \draw[dashed] (0,2) to[bend right=-36] (0,-2);
  \draw[dashed] (0,2) to[bend right=-60]
    node[near start, above]
      { \raisebox{3pt}{\small $\;\;\;\;\mathbb{R}^{p-d}$ }}
    (0,-2);
\end{scope}
\end{tikzpicture}
  }
  }
  &
  \raisebox{-47pt}{
  \begin{tikzpicture}

    \draw[dashed] (-2,0) to (0,2);
    \draw[dashed] (0,-2) to (2,0);

    \draw[ultra thick]
      (-2,0) to
        node[below] {\small $\!\!\!\!\!\!\!\infty$}
      (0,-2);
    \draw[ultra thick]
      (0,+2) to
        node[above] {\small $\,\,\,\,\,\,\,\infty$}
      (+2,0);

    \draw[dashed]
      (-1,1) to
      node[near start]
        {\small \colorbox{white}{$\mathbb{R}^{p}$}}
      (1,-1);
    \draw[dashed]
      (1,1) to
      node[near start]
        {\small \colorbox{white}{$\mathbb{R}^{p-d}$}}
      (-1,-1);

  \end{tikzpicture}

==> (inline-4) <==
\begin{tabular}{|lcl|l|}
  \hline
  \multicolumn{1}{|c}{
    {\bf Symbol}
  }
  &
  &
  \multicolumn{1}{c}{
    {\bf Definition}
  }
  &
  \multicolumn{1}{c|}{
    {\bf Configuration space of...}
  }
  \\
  \hline
  \hline
  $
   \mathclap{
      \phantom{ A^{A^{A^{A}}} }
    }
    \underset
    {
      {}^{\{1,\cdots,n\}}
    }
    {
      \mathrm{Conf}
    }
    ( \Sigma^D)
  $
  &
  $\coloneqq$
  &
  $
   \mathclap{
      \phantom{ A^{A^{A^{A}}} }
    }
    ( \Sigma^D)^{\times n}
    \setminus
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            subspace of any
            \\
            coincident points
          \end{tabular}
        }
        }
      }{
        \underbrace{
          \boldsymbol{\Delta}^n_{\Sigma^D}
        }
      }
  $
  &
  \begin{tabular}{l}
    $n$ distinct and ordered points in
    $
    \mathclap{
      \phantom{ A^{A^{A}} }
    }
    \Sigma^D
    $
  \end{tabular}
  \\
  \hline
  $
    \underset
    {
      {}^{\{1,\cdots,n\}}
    }
    {
      \mathrm{Conf}
    }
    \big(
      \Sigma^D,
      \,
      \mathbb{D}^k
    \big)
  $
  &
  $\coloneqq$
  &
  $
   \mathclap{
      \phantom{ A^{A^{A^{A}}} }
    }
    \Big(
    \underset
    {
      {}^{\{1,\cdots,n\}}
    }
    {
      \mathrm{Conf}
    }
    \big( \Sigma^D \big)
    \Big)
    \times
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          product of
          \\
          spaces of labels
        \end{tabular}
      }
      }
    }{
      \underbrace{
        \big( \mathbb{D}^k \big)^{\times n}
      }
    }
  $
  &
  \begin{tabular}{l}
    $n$ distinct and ordered points in
    $
    \mathclap{
      \phantom{ A^{A^{A}} }
    }
    \Sigma^D
    $
    \\
    each carrying a label in $\mathbb{D}^{\,k}$
  \end{tabular}
  \\
  \hline
  $
   \mathclap{
      \phantom{ A^{A^{A^{A^{A^{A}}}}} }
    }
   \mathrm{Conf}_n
   \big(
     \Sigma^D
     ,\,
     \mathbb{D}^k
   \big)
  $
  &
  $
  \coloneqq
  $
  &
  $
   \mathclap{
      \phantom{ A^{A^{A^{A^{A^{A}}}}} }
    }
   \Big(
    \underset
    {
      {}^{\{1,\cdots,n\}}
    }
    {
      \mathrm{Conf}
    }
    \big(
      \Sigma^D,
      \,
      \mathbb{D}^k
    \big)
  \Big)
  /
  \underset{
    \mathclap{
    \!\!\!\!
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        symmetric group
        \\
        acting diagonally
      \end{tabular}
    }
    }
  }{
    \underbrace{
      \mathrm{Sym}(n)
    }
  }
  \;\;\;
  $
  &
  \begin{tabular}{l}
    $n$ distinct un-ordered points in
    $
      \mathclap{
        \phantom{ A^{A^{A}} }
      }
      \Sigma^D
    $
    \\
    each carrying a label in $\mathbb{D}^k$
  \end{tabular}
  \\
  \hline
  $
   \mathclap{
      \phantom{ A^{A^{A^{A}}} }
    }
    \mathrm{Conf}
    \big(
      \Sigma^D,
      \mathbb{D}^k
    \big)
    $
    &
    $\coloneqq$
    &
    $
   \mathclap{
      \phantom{ A^{A^{A^{A}}} }
    }
    \Big(
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          union over
          \\
          number of points
        \end{tabular}
      }
      }
    }{
      \underbrace{
        \underset{
          n \in \mathbb{N}
        }{
          \cup
        }
      }
    }
      \mathrm{Conf}_n
      (
        \Sigma^D,
        \mathbb{D}^k
      )
    \Big)_{
      \!\!\!\!
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            points vanish
            \\
            at infinity
          \end{tabular}
        }
        }
        \;\;
      }{
        \underbrace{
          \big/\!\sim
        }
      }
    }
  $
  &
  \begin{tabular}{l}
    Any number of distinct un-ordered points in
    $
      \mathclap{
        \phantom{ A^{A^{A}} }
      }
      \Sigma^D
    $
    \\
    each carrying a label in $\mathbb{D}^k$
    \\
    disregarded if at
    $
      \infty
      \in
      \big(
        \Sigma^D
        \!\times\!
        \mathbb{D}^k
      \big)
      /
      \partial
      \big(
        \Sigma^D
        \!\times\!
        \mathbb{D}^k
      \big)
    $
  \end{tabular}
  \\
  \hline
  $
   \mathclap{
      \phantom{ A^{A^{A^{A}}} }
    }
    \mathrm{Conf}
    \big(
      \Sigma^D
    \big)
    $
   &
   $\coloneqq$
   &
   $
   \mathclap{
      \phantom{ A^{A^{A^{A}}} }
    }
    \mathrm{Conf}
    \big(
      \Sigma^D,
      \underset{
        \mathclap{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            trivial
            \\
            labels
          \end{tabular}
        }
        }
      }{
        \underbrace{
          \mathbb{D}^0
        }
      }
    \big)
   $
   &
  \begin{tabular}{l}
    Any number of distinct un-ordered points in
    $
      \mathclap{
        \phantom{ A^{A^{A}} }
      }
      \Sigma^D
    $
    \\
    disregarded if at
    $
      \infty
      \in
      \Sigma^D
      /
      \partial
        \Sigma^D
    $
  \end{tabular}
  \\
  \hline
\end{tabular}
\begin{tikzpicture}

\begin{scope}[xscale=-1]

 \draw[loosely dotted] (0,3) to (0,-3.5);

 \draw[loosely dotted] (0-6,3) to (0-6,-3.5);
 \draw[loosely dotted] (0+6,3) to (0+6,-3.5);

 \draw (0,-3.7)
   node
   {
     \tiny
     $\;\mathbb{R}^3 \!\times\! \{0\}$
   };

 \draw (0-6,-3.7)
   node
   {
     \tiny
     $\;\mathbb{R}^3 \!\times\! \{\infty\}$
   };

 \draw (0+6,-3.7)
   node
   {
     \tiny
     $\;\mathbb{R}^3 \!\times\! \{\infty\}$
   };

 \begin{scope}[shift={(0,2.3)}]

 \draw[draw=white, fill=white] (-0.01,-0.078) rectangle (0.1,0.078);
 \draw[->] (0.04,0) to (0.04+.04,0);
 \draw[thin, white] (0,0) to (0.001+.04,0);

 \draw  (0.04+.04,0) to  (3,0);
 \draw[fill=black] (3,0) circle (.07);

 \draw (1.2,.2)
   node
   {
      \hspace{-20pt}
      \tiny
      \color{blue}
      \begin{tabular}{c}
        projection
        to $\mathbb{R}^3$
      \end{tabular}
    };

 \draw (3+.7,-.19)
   node
   {
     \tiny
     \color{blue}
     \begin{tabular}{c}
       point
       \\
       in
       $\mathbb{R}^3
         \!\times\!
       \mathbb{R}^1$
     \end{tabular}
   };

 \end{scope}

 \begin{scope}[shift={(0,0.3)}]

 \draw[draw=white, fill=white] (-0.01,-0.078) rectangle (0.1,0.078);
 \draw[->] (0.04,0) to (0.04+.04,0);
 \draw[thin, white] (0,0) to (0.001+.04,0);

 \draw (0.04+.04,0) to (4.7,0);
 \draw[fill=black] (4.7,0) circle (.07);

 \end{scope}

 \begin{scope}[shift={(0,-0.8)}]

 \draw[draw=white, fill=white] (-0.01,-0.078) rectangle (0.1,0.078);
 \draw[->] (0.04,0) to (0.04+.04,0);
 \draw[thin, white] (0,0) to (0.001+.04,0);

 \draw (0.04+.04,0) to (2,0);
 \draw[fill=black] (2,0) circle (.07);

 \end{scope}

 \begin{scope}[shift={(0,1.3)}]

 \draw[draw=white, fill=white] (-0.01,-0.078) rectangle (0.1,0.078);
 \draw[->] (0.04,0) to (0.04+.04,0);
 \draw[thin, white] (0,0) to (0.001+.04,0);

 \draw (0.04+.04,0) to (.5,0);
 \draw[fill=black] (.5,0) circle (.07);

 \end{scope}

 \begin{scope}[rotate=(180)]

 \begin{scope}[shift={(0,-.6)}]

 \draw[draw=white, fill=white] (-0.01,-0.078) rectangle (0.1,0.078);
 \draw[->] (0.04,0) to (0.04+.04,0);
 \draw[thin, white] (0,0) to (0.001+.04,0);

 \draw (0.04+.04,0) to (2.8,0);
 \draw[fill=black] (2.8,0) circle (.07);

 \end{scope}

 \begin{scope}[shift={(0,-1.7)}]

 %\draw[draw=white, fill=white] (-0.01,-0.078) rectangle (0.1,0.078);
 %\draw[->] (0.04,0) to (0.04+.04,0);
 %\draw[thin, white] (0,0) to (0.001+.04,0);

 \draw[loosely dashdotted, lightgray]
   (0.04+.04,0)
     to
     node[above]
     {
       \tiny
       \color{blue}
       %connection breaks
     }
     (6,0);
 \draw[draw=lightgray, fill=lightgray] (6,0) circle (.07);

 \draw (7,0)
   node
   {
     \tiny
     \color{blue}
     \begin{tabular}{c}
       point
       \\
       disappeared
       \\
       to infinity
       \\
       along $\mathbb{R}^1$
     \end{tabular}
   };

 \end{scope}

 \begin{scope}[shift={(0,1.9)}]

 \draw[draw=white, fill=white] (-0.01,-0.078) rectangle (0.1,0.078);
 \draw[->] (0.04,0) to (0.04+.04,0);
 \draw[thin, white] (0,0) to (0.001+.04,0);

 \draw (0.04+.04,0) to (3.2,0);
 \draw[fill=black] (3.2,0) circle (.07);

 \end{scope}

 \end{scope}

\end{scope}

\end{tikzpicture}

==> (inline-5) <==
\begin{tabular}{l}
      Penrose-diagram spaces of dimension $p$
      \\
      with continuous functions between them
      \\
      which are injections away from infinity
    \end{tabular}
\begin{tabular}{c}
          any
          \\
          Penrose diagram
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
      (\mathbb{R}^d)^{\mathrm{cpt}}
      \wedge
      (\mathbb{R}^{p-d})_+
    }
    \ar@{}[dr]|-{
      \mbox{
        \tiny
        \color{blue}
        continuous injections
      }
    }
    \ar@{<-^{)}}[r]
    &
    ~ \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          its subspace
          \\
          away from infinity
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
      \mathbb{R}^p
    }
    &
    \hspace{-5mm}
    \mapsto
    \hspace{-5mm}
    &
    \mathbb{R}^d \times \mathbb{D}^{p-d}/\mathrm{bdry}
    \ar[d]_{i^\ast}^-{
      \mbox{
        \tiny
        $
        {\begin{array}{cc}
          i(x) & y \mathrlap{\,\notin \mathrm{Im}(i)}
          \\
          \mapsdown & \mapsdown
          \\
          x & \infty
        \end{array}}
        $
      }
    }
    &
    \hspace{-5mm}
    \mapsto
    \hspace{-5mm}
    &
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          configuration space of points
          \\
          in the Penrose diagram space
          \\
          which may vanish towards infinity
          \\
          along directions {\bf not} compactified
          \\
          $\phantom{a}$
        \end{tabular}

==> (inline-6) <==
\begin{array}{ccccc}
  \left(
  \!\!\!\!\!
  \raisebox{20pt}{
  \xymatrix@R=9pt@C=-20pt{
    (\mathbb{R}^D)^{\mathrm{cpt}}
    \wedge
    (\mathbb{R}^1)_+
    &&
    (\mathbb{R}^1)^{\mathrm{cpt}}
    \wedge
    (\mathbb{R}^D)_+
    \\
    \\
    &
    (\mathbb{R}^{D+1})_+
    \ar@{^{(}->}[uul]^{i_L}
    \ar@{_{(}->}[uur]_{i_R}
  }
  }
  \!\!\!\!
  \right)
  &
  \hspace{-2mm}
  \mapsto
    \hspace{-2mm}
  &
  \left(
  \!\!\!\!\!
  \raisebox{20pt}{
  \xymatrix@C=-20pt@R=9pt{
    \mathbb{R}^D \times \mathbb{D}^1/\mathrm{bdry}
    &&
    \mathbb{R}^1 \times \mathbb{D}^D/\mathrm{bdry}
    \\
    \\
    &
    \mathbb{D}^D \times \mathbb{D}^1 /\mathrm{bdry}
    \ar@{<-^{)}}[uul]^{ (i_L)^\ast }
    \ar@{<-_{)}}[uur]_{(i_R)^\ast}
  }
  }
  \!\!\!\!
  \right)
  &
    \hspace{-2mm}
  \mapsto
    \hspace{-2mm}
  &
  \left(
  \!\!\!\!\!\!
  \raisebox{20pt}{
  \xymatrix@C=-25pt@R=9pt{
    \mathrm{Conf}
    \big(
      \mathbb{R}^D, \mathbb{D}^1
    \big)
    &&
    \mathrm{Conf}
    \big(
      \mathbb{R}^1, \mathbb{D}^D
    \big)
    \\
    \\
    &
    \mathrm{Conf}
    \big(
      \mathbb{D}^{D+1}
    \big)
    \ar@{<-^{)}}[uul]^{ ((i_L)^\ast)_\ast }
    \ar@{<-_{)}}[uur]_{ ((i_R)^\ast)_\ast  }
  }
  }
  \!\!\!\!
  \right)
  \\
  %\left(
  %\!\!
  \raisebox{40pt}{
  \xymatrix@C=-14pt@R=8pt{
  \raisebox{-27pt}{
  \begin{tikzpicture}[scale=.5]
    \draw[ultra thick]
      (-2,0) to
      (0,2);
    \draw[ultra thick]
      (0,-2) to
      (2,0);
    \draw (+1+.23,-1-.23) node {\tiny $\infty$};
    \draw (-1-.23,+1+.23) node {\tiny $\infty$};
    \draw[dashed] (-2,0) to (0,-2);
    \draw[dashed] (0,+2) to (+2,0);
    \draw[dashed]
      (-1,1) to
      node[near start]
        {\scalebox{.5}{\colorbox{white}{$\mathbb{R}^{D}$}}}
      (1,-1);
    \draw[dashed]
      (1,1) to
      node[near start]
        {\scalebox{.5}{\colorbox{white}{$\mathbb{R}^{1}$}}}
      (-1,-1);
  \end{tikzpicture}
  }
  &&
  \raisebox{-27pt}{
  \begin{tikzpicture}[scale=.5]
    \draw[dashed]
      (-2,0) to (0,2);
    \draw[dashed]
      (0,-2) to (2,0);
    \draw[ultra thick] (-2,0) to (0,-2);
    \draw[ultra thick] (0,+2) to (+2,0);
    \draw (-1-.23,-1-.23) node {\tiny $\infty$};
    \draw (+1+.23,+1+.23) node {\tiny $\infty$};
    \draw[dashed]
      (-1,1) to
      node[near start]
        {\scalebox{.5}{\colorbox{white}{$\mathbb{R}^{D}$}}}
      (1,-1);
    \draw[dashed]
      (1,1) to
      node[near start]
        {\scalebox{.5}{\colorbox{white}{$\mathbb{R}^{1}$}}}
      (-1,-1);
  \end{tikzpicture}
  }
  \\
  &
  \raisebox{-27pt}{
  \begin{tikzpicture}[scale=.5]
    \draw[dashed]
      (-2,0) to (0,2);
    \draw[dashed]
      (0,-2) to (2,0);
    \draw[dashed] (-2,0) to (0,-2);
    \draw[dashed] (0,+2) to (+2,0);
    \draw[dashed]
      (-1,1) to
      node[near start]
        {\scalebox{.5}{\colorbox{white}{$\mathbb{R}^{D}$}}}
      (1,-1);
    \draw[dashed]
      (1,1) to
      node[near start]
        {\scalebox{.5}{\colorbox{white}{$\mathbb{R}^{1}$}}}
      (-1,-1);
  \end{tikzpicture}
  }
  \ar@{^{(}->}[ul]^{i_L}
  \ar@{_{(}->}[ur]_{i_R}
  }
  }
  %\!\!
  %\right)
  &
  %\mapsto
  &
  %\left(
  %\!\!
  \raisebox{40pt}{
  \xymatrix@C=-14pt@R=8pt{
  \raisebox{-27pt}{
  \begin{tikzpicture}[scale=.5]
    \draw[dashed]
      (-2,0) to (0,2);
    \draw[dashed]
      (0,-2) to (2,0);
    \draw[ultra thick] (-2,0) to (0,-2);
    \draw[ultra thick] (0,+2) to (+2,0);
    \draw (-1-.35,-1-.35) node {\tiny $\mathrm{bdry}$};
    \draw (+1+.35,+1+.35) node {\tiny $\mathrm{bdry}$};
    \draw[dashed]
      (-1,1) to
      node[near start]
        {\scalebox{.5}{\colorbox{white}{$\mathbb{R}^{D}$}}}
      (1,-1);
    \draw[dashed]
      (1,1) to
      node[near start]
        {\scalebox{.5}{\colorbox{white}{$\mathbb{D}^{1}$}}}
      (-1,-1);
  \end{tikzpicture}
  }
  &&
  \raisebox{-27pt}{
  \begin{tikzpicture}[scale=.5]
    \draw[ultra thick]
      (-2,0) to
      (0,2);
    \draw[ultra thick]
      (0,-2) to
      (2,0);
    \draw (+1+.35,-1-.35) node {\tiny $\mathrm{bdry}$};
    \draw (-1-.35,+1+.35) node {\tiny $\mathrm{bdry}$};
    \draw[dashed] (-2,0) to (0,-2);
    \draw[dashed] (0,+2) to (+2,0);
    \draw[dashed]
      (-1,1) to
      node[near start]
        {\scalebox{.5}{\colorbox{white}{$\mathbb{D}^{D}$}}}
      (1,-1);
    \draw[dashed]
      (1,1) to
      node[near start]
        {\scalebox{.5}{\colorbox{white}{$\mathbb{R}^{1}$}}}
      (-1,-1);
  \end{tikzpicture}
  }
  \\
  &
  \raisebox{-27pt}{
  \begin{tikzpicture}[scale=.5]
    \draw[ultra thick]
      (-2,0) to (0,2);
    \draw[ultra thick]
      (0,-2) to (2,0);
    \draw[ultra thick] (-2,0) to (0,-2);
    \draw[ultra thick] (0,+2) to (+2,0);
    \draw[dashed]
      (-1,1) to
      node[near start]
        {\scalebox{.5}{\colorbox{white}{$\mathbb{D}^{D}$}}}
      (1,-1);
    \draw[dashed]
      (1,1) to
      node[near start]
        {\scalebox{.5}{\colorbox{white}{$\mathbb{D}^{1}$}}}
      (-1,-1);
    \draw (+1+.35,-1-.35) node {\tiny $\mathrm{bdry}$};
    \draw (-1-.35,+1+.35) node {\tiny $\mathrm{bdry}$};
    \draw (-1-.35,-1-.35) node {\tiny $\mathrm{bdry}$};
    \draw (+1+.35,+1+.35) node {\tiny $\mathrm{bdry}$};
  \end{tikzpicture}
  }
  \ar@{<-_{)}}[ul]^{(i_L)^\ast}
  \ar@{<-^{)}}[ur]_{(i_R)^\ast}
  }
  }
  %\!\!
  %\right)
  &
  %\mapsto
  &
  %\left(
  %\!\!
  \raisebox{40pt}{
  \xymatrix@C=2pt@R=8pt{
  \raisebox{-27pt}{
  \begin{tikzpicture}[scale=.5]
    \draw[dashed]
      (-2,0) to (0,2);
    \draw[dashed]
      (0,-2) to (2,0);
    \draw[ultra thick] (-2,0) to (0,-2);
    \draw[ultra thick] (0,+2) to (+2,0);
    \draw (-1-.35,-1-.35) node {\tiny $\mathrm{bdry}$};
    \draw (+1+.35,+1+.35) node {\tiny $\mathrm{bdry}$};
    \draw[dashed]
      (-1,1) to
      node[near start]
        {\scalebox{.5}{\colorbox{white}{$\mathbb{R}^{D}$}}}
      (1,-1);
    \draw[dashed]
      (1,1) to
      node[near start]
        {\scalebox{.5}{\colorbox{white}{$\mathbb{D}^{1}$}}}
      (-1,-1);
    \draw[draw=darkblue, fill=darkblue] (0,-1) circle (.07);
    \draw[draw=darkblue, fill=darkblue] (0-.2,-1-.2) circle (.07);
    \draw[draw=darkblue, fill=darkblue] (0+.35,-1) circle (.07);
  \end{tikzpicture}
  }
  &&
  \raisebox{-27pt}{
  \begin{tikzpicture}[scale=.5]
    \draw[ultra thick]
      (-2,0) to
      (0,2);
    \draw[ultra thick]
      (0,-2) to
      (2,0);
    \draw (+1+.35,-1-.35) node {\tiny $\mathrm{bdry}$};
    \draw (-1-.35,+1+.35) node {\tiny $\mathrm{bdry}$};
    \draw[dashed] (-2,0) to (0,-2);
    \draw[dashed] (0,+2) to (+2,0);
    \draw[dashed]
      (-1,1) to
      node[near start]
        {\scalebox{.5}{\colorbox{white}{$\mathbb{D}^{D}$}}}
      (1,-1);
    \draw[dashed]
      (1,1) to
      node[near start]
        {\scalebox{.5}{\colorbox{white}{$\mathbb{R}^{1}$}}}
      (-1,-1);
    \draw[draw=darkblue, fill=darkblue] (0,-1) circle (.07);
    \draw[draw=darkblue, fill=darkblue] (0+.2,-1-.2) circle (.07);
    \draw[draw=darkblue, fill=darkblue] (0-.35,-1) circle (.07);
  \end{tikzpicture}
  }
  \\
  \raisebox{-27pt}{
  \begin{tikzpicture}[scale=.5]
    \draw[ultra thick]
      (-2,0) to (0,2);
    \draw[ultra thick]
      (0,-2) to (2,0);
    \draw[ultra thick] (-2,0) to (0,-2);
    \draw[ultra thick] (0,+2) to (+2,0);
    \draw[dashed]
      (-1,1) to
      node[near start]
        {\scalebox{.5}{\colorbox{white}{$\mathbb{D}^{D}$}}}
      (1,-1);
    \draw[dashed]
      (1,1) to
      node[near start]
        {\scalebox{.5}{\colorbox{white}{$\mathbb{D}^{1}$}}}
      (-1,-1);
    \draw (+1+.35,-1-.35) node {\tiny $\mathrm{bdry}$};
    \draw (-1-.35,+1+.35) node {\tiny $\mathrm{bdry}$};
    \draw (-1-.35,-1-.35) node {\tiny $\mathrm{bdry}$};
    \draw (+1+.35,+1+.35) node {\tiny $\mathrm{bdry}$};
    \draw[draw=darkblue, fill=darkblue] (0,-1) circle (.07);
    \draw[draw=darkblue, fill=darkblue] (0-.2,-1-.2) circle (.07);
    \draw[draw=darkblue, fill=darkblue] (0+.35,-1) circle (.07);
  \end{tikzpicture}
  }
  \ar@{<-|}[u]
  &&
  \raisebox{-27pt}{
  \begin{tikzpicture}[scale=.5]
    \draw[ultra thick]
      (-2,0) to (0,2);
    \draw[ultra thick]
      (0,-2) to (2,0);
    \draw[ultra thick] (-2,0) to (0,-2);
    \draw[ultra thick] (0,+2) to (+2,0);
    \draw[dashed]
      (-1,1) to
      node[near start]
        {\scalebox{.5}{\colorbox{white}{$\mathbb{D}^{D}$}}}
      (1,-1);
    \draw[dashed]
      (1,1) to
      node[near start]
        {\scalebox{.5}{\colorbox{white}{$\mathbb{D}^{1}$}}}
      (-1,-1);
    \draw (+1+.35,-1-.35) node {\tiny $\mathrm{bdry}$};
    \draw (-1-.35,+1+.35) node {\tiny $\mathrm{bdry}$};
    \draw (-1-.35,-1-.35) node {\tiny $\mathrm{bdry}$};
    \draw (+1+.35,+1+.35) node {\tiny $\mathrm{bdry}$};
    \draw[draw=darkblue, fill=darkblue] (0,-1) circle (.07);
    \draw[draw=darkblue, fill=darkblue] (0+.2,-1-.2) circle (.07);
    \draw[draw=darkblue, fill=darkblue] (0-.35,-1) circle (.07);
  \end{tikzpicture}
  }
  \ar@{<-|}[u]
  }
  }
  %\!\!
  %f\right)
\end{array}
\begin{tabular}{c}
          $\phantom{a}$
          \\
          Ordered configurations
          \\
          of points in $\mathbb{R}^D$
        \end{tabular}
      }
      }
    }{
      \underset{
        n \in \mathbb{N}
      }{\sqcup}
      \underset{
        {}^{\{1,\cdots, n\}}
      }{
        \mathrm{Conf}
      }
      \big(
        \mathbb{R}^D
      \big)
    }
    \;\;\;\;
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \begin{tabular}{c}
          hmtpy
        \end{tabular}
      }
      }
    }{
      \simeq
    }
    \;\;\;\;
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Un-ordered configurations
          \\
          of points in $\mathbb{R}^D$
          \\
          with labels in $\mathbb{D}^1$
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
      \mathrm{Conf}
      \big(
        \mathbb{R}^D,
        \mathbb{D}^1
      \big)
    }
    \underset{
      \;\;\;
      \mathclap{
        \underset{
          \mbox{
            \tiny
            \color{blue}
            \begin{tabular}{c}
              $\phantom{a}$
              \\
              Un-ordered configurations
              \\
              of points in $\mathbb{D}^{D+1}$
            \end{tabular}
          }
        }{
          \mathrm{Conf}
          (
            \mathbb{D}^{D+1}
          )
        }
      }
      \;\;\;
    }
    {\;\;\;\;\;\;
      \times
    \;\;\;\;\;\;}
    \overset{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Un-ordered configurations
          \\
          of points in $\mathbb{R}^1$
          \\
          with labels in $\mathbb{R}^D$
          \\
          $\phantom{a}$
        \end{tabular}

==> (inline-7) <==
\begin{tikzpicture}[scale=0.8]

\begin{scope}[xscale=-1]

 \draw[loosely dotted] (0,3) to (0,-3.5);

 \draw (-.3,-.3) node
   {
     {
     \colorbox{white}{
     \tiny
     \color{blue}
     \begin{tabular}{c}
       {\color{black}$\uparrow$}
       \\
       configuration
       \\
       in $\mathbb{R}^3$
       \\
       {\color{black}$\downarrow$}
     \end{tabular}
     \hspace{-.2cm}
     }
     }
   };

 \draw (0,-3.7)
   node
   {
     \tiny
     $\;\mathbb{R}^3 \!\times\! \{0\}$
   };

  \draw[loosely dotted] (-4.6,-2.8)
    to
    node[near end, below]
    {
      \xymatrix{
        \ar[rrr]|-{
          \mbox{
            \tiny
            \color{blue}
            induced ordering
          }
        }
        &&&
      }
    }
    (5.6,-2.8);

  \draw (6.2, -2.8)
    node
    {
      \tiny
      $\{0\} \times \mathbb{R}^1$
    };

 \begin{scope}[shift={(0,2.3)}]

 \draw[draw=white, fill=white] (-0.01,-0.078) rectangle (0.1,0.078);
 \draw[->] (0.04,0) to (0.04+.04,0);
 \draw[thin, white] (0,0) to (0.001+.04,0);

 \begin{scope}
 \clip (0,-0.1) rectangle (-1,0.1);
 \draw (0,0) ellipse (.04 and .08);
 \end{scope}

 \draw  (0.04+.04,0) to  (3,0);
 \draw[fill=black] (3,0) circle (.07);

 \draw[dashed] (3,0) to
   node[near start] {
     \colorbox{white}{
     \tiny
     \color{blue}
     \begin{tabular}{c}
       projection
       \\
       to $\mathbb{R}^1$
     \end{tabular}
     }
   }
   (3,-5.1);

 \begin{scope}[shift={(3,-5.1)}]
 \begin{scope}[rotate=90]
 \draw[draw=white, fill=white] (-0.01,-0.078) rectangle (0.1,0.078);
 \draw[->] (0.04,0) to (0.04+.04,0);
 \draw[thin, white] (0,0) to (0.001+.04,0);
 \end{scope}
 \end{scope}

 \draw (1.2,.2)
   node
   {
      \hspace{-20pt}
      \tiny
      \color{blue}
      \begin{tabular}{c}
        projection
        to $\mathbb{R}^3$
      \end{tabular}
    };

 \draw (3+.7,-.19)
   node
   {
     \tiny
     \color{blue}
     \begin{tabular}{c}
       Point
       \\
       in
       $\mathbb{R}^3
         \!\times\!
       \mathbb{R}^1$
     \end{tabular}
   };

 \end{scope}

 \begin{scope}[shift={(0.1,0.3)}]

 \draw[draw=white, fill=white] (-0.01,-0.078) rectangle (0.1,0.078);
 \draw[->] (0.04,0) to (0.04+.04,0);
 \draw[thin, white] (0,0) to (0.001+.04,0);

 \begin{scope}
 \clip (0,-0.1) rectangle (-1,0.1);
 \draw (0,0) ellipse (.04 and .08);
 \end{scope}

 \draw (0.04+.04,0) to (4.7,0);
 \draw[fill=black] (4.7,0) circle (.07);

 \draw[dashed] (4.7,0) to (4.7,-3);

 \begin{scope}[shift={(4.7,-3.1)}]
 \begin{scope}[rotate=90]
 \draw[draw=white, fill=white] (-0.01,-0.078) rectangle (0.1,0.078);
 \draw[->] (0.04,0) to (0.04+.04,0);
 \draw[thin, white] (0,0) to (0.001+.04,0);
 \end{scope}
 \end{scope}

 \end{scope}

 \begin{scope}[shift={(-0.1,-0.8)}]

 \draw[draw=white, fill=white] (-0.01,-0.078) rectangle (0.1,0.078);
 \draw[->] (0.04,0) to (0.04+.04,0);
 \draw[thin, white] (0,0) to (0.001+.04,0);

 \begin{scope}
 \clip (0,-0.1) rectangle (-1,0.1);
 \draw (0,0) ellipse (.04 and .08);
 \end{scope}

 \draw (0.04+.04,0) to (2,0);
 \draw[fill=black] (2,0) circle (.07);

 \draw[dashed] (2,0) to (2,-2);

 \begin{scope}[shift={(2,-2)}]
 \begin{scope}[rotate=90]
 \draw[draw=white, fill=white] (-0.01,-0.078) rectangle (0.1,0.078);
 \draw[->] (0.04,0) to (0.04+.04,0);
 \draw[thin, white] (0,0) to (0.001+.04,0);
 \end{scope}
 \end{scope}

 \end{scope}

 \begin{scope}[shift={(+0.05,1.3)}]

 \draw[draw=white, fill=white] (-0.01,-0.078) rectangle (0.1,0.078);
 \draw[->] (0.04,0) to (0.04+.04,0);
 \draw[thin, white] (0,0) to (0.001+.04,0);

 \begin{scope}
 \clip (0,-0.1) rectangle (-1,0.1);
 \draw (0,0) ellipse (.04 and .08);
 \end{scope}

 \draw (0.04+.04,0) to (.5,0);
 \draw[fill=black] (.5,0) circle (.07);

 \draw[dashed] (.5,0) to (.5,-4.1);

 \begin{scope}[shift={(.5,-4.1)}]
 \begin{scope}[rotate=90]
 \draw[draw=white, fill=white] (-0.01,-0.078) rectangle (0.1,0.078);
 \draw[->] (0.04,0) to (0.04+.04,0);
 \draw[thin, white] (0,0) to (0.001+.04,0);
 \end{scope}
 \end{scope}

 \end{scope}

 \begin{scope}[rotate=(180)]

 \begin{scope}[shift={(-.1,-.6)}]

 \draw[draw=white, fill=white] (-0.01,-0.078) rectangle (0.1,0.078);
 \draw[->] (0.04,0) to (0.04+.04,0);
 \draw[thin, white] (0,0) to (0.001+.04,0);

 \begin{scope}
 \clip (0,-0.1) rectangle (-1,0.1);
 \draw (0,0) ellipse (.04 and .08);
 \end{scope}

 \draw (0.04+.04,0) to (2.8,0);
 \draw[fill=black] (2.8,0) circle (.07);

 \draw[dashed] (2.8,0) to (2.8,3.4);

 \begin{scope}[shift={(2.8,3.4)}]
 \begin{scope}[rotate=270]
 \draw[draw=white, fill=white] (-0.01,-0.078) rectangle (0.1,0.078);
 \draw[->] (0.04,0) to (0.04+.04,0);
 \draw[thin, white] (0,0) to (0.001+.04,0);
 \end{scope}
 \end{scope}

 \end{scope}

 \begin{scope}[shift={(.2,1.9)}]

 \draw[draw=white, fill=white] (-0.01,-0.078) rectangle (0.1,0.078);
 \draw[->] (0.04,0) to (0.04+.04,0);
 \draw[thin, white] (0,0) to (0.001+.04,0);

 \begin{scope}
 \clip (0,-0.1) rectangle (-1,0.1);
 \draw (0,0) ellipse (.04 and .08);
 \end{scope}

 \draw (0.04+.04,0) to (3.2,0);
 \draw[fill=black] (3.2,0) circle (.07);

 \draw[dashed] (3.2,0) to (3.2,.9);

 \begin{scope}[shift={(3.2,.9)}]
 \begin{scope}[rotate=270]
 \draw[draw=white, fill=white] (-0.01,-0.078) rectangle (0.1,0.078);
 \draw[->] (0.04,0) to (0.04+.04,0);
 \draw[thin, white] (0,0) to (0.001+.04,0);
 \end{scope}
 \end{scope}

 \end{scope}

 \end{scope}

\end{scope}

\end{tikzpicture}

==> (inline-8) <==
\begin{tabular}{c}
        Space(-time)
      \end{tabular}
    }
    }
  }{
    \overbrace{
      X
    }
  }
   \xymatrix{\ar[rr]&&}
  \overset{
    \mathclap{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        Cocycle space of
        \\
        $p$-Cohomotopy cohomology theory
        \\
        evaluated on $X$
      \end{tabular}
\begin{tabular}{c}
        Space(-time)
      \end{tabular}
    }
    }
  }{
    \overbrace{
      X
    }
  }
     \xymatrix{\ar[rr]&&}
  \overset{
    \mathclap{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        {\color{magenta}Geometric}
        cocycle space
        \\
        of
        {\color{magenta}differential} $p$-Cohomotopy theory
        \\
        evaluated on $X$
      \end{tabular}
\begin{tabular}{c}
        Underlyng plain homotopy type
        \\
        of geometric cocycle space
      \end{tabular}
    }
    }
  }{
  \underbrace{
  \mbox{\textesh}
  \big(\;
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Geometric
          \\
          cocycle space
        \end{tabular}
      }
      }
    }{
      \overbrace{
        \boldpi^p_{\mathrm{diff}}(X)
      }
    }
  \; \big)
  }
  }
  \;\;\;\;\;\;\;
  \underset{
    \mathclap{
    \mbox{
      \tiny
      hmtpy
    }
    }
  }{\simeq}
  \;\;\;\;\;\;\;
  \underset{
    \mathclap{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        Plain Cohomotopy
        \\
        cocycle space
      \end{tabular}

==> (inline-9) <==
\begin{tabular}{c}
            Transversal space
            \\
            to 3-codim branes
            \\
            hence to D6-branes
            \\
            $\phantom{a}$
          \end{tabular}
        }
        }
      }{
      {
        (\mathbb{R}^3)^{\mathrm{cpt}}
        \wedge
        (\mathbb{R}^1)_+
      }
      }
      \;\;\cup\;\;
      \overset{
        \mathclap{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            Transversal space
            \\
            to 1-codim branes
            \\
            hence to D8-branes
            \\
            $\phantom{a}$
          \end{tabular}
        }
        }
      }{
      {
        (\mathbb{R}^3)_+
        \wedge
        (\mathbb{R}^1)^{\mathrm{cpt}}
      }
      }
    &
    \ar@{|->}[r]^-{
      \overset{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            Differential
            \\
            Cohomotopy
            \\
            $\phantom{a}$
          \end{tabular}
        }
      }{
        \boldpi^4_{\mathrm{diff}}
      }
    }
    %{\longmapsto}
       &
       \;\;\;\;\;\;\;\;\;\;\;\;\;\;
    \underset{n \in \mathbb{N}}{\sqcup}\
    \;
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Ordered
          \\
          configuration space
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
      {
        \underset{
         {}^{\{1,\cdots, n\}}
        }{\mathrm{Conf}}
        \big(
          \mathbb{R}^3
        \big)
      }
    }
    \\
    \vspace{-5mm}
   \mbox{
\raisebox{-39pt}{
\scalebox{.6}{
\begin{tikzpicture}
  \draw[fill=black] (0,2) circle (.07);
  \draw[fill=black] (0,-2) circle (.07);
  \draw[dashed] (-2.4,0) to
    node[very near start, above] {\small $\mathbb{R}^{1}$}
    (2.4,0);
  \draw (0,2.3)
    node
    {
      \small
      $\infty$
    };
  \draw (0,-2.3)
    node
    {
      \small
      $\infty$
    };
  \draw[dashed] (0,2) to[bend right=60] (0,-2);
  \draw[dashed] (0,2) to[bend right=36] (0,-2);
  \draw[dashed] (0,2) to[bend right=16] (0,-2);
  \draw[dashed] (0,2) to[bend right=0] (0,-2);
  \draw[dashed] (0,2) to[bend right=-16] (0,-2);
  \draw[dashed] (0,2) to[bend right=-36] (0,-2);
  \draw[dashed] (0,2) to[bend right=-60]
    node[near start, above] { \small $\;\;\;\;\;\;\mathbb{R}^3$ }
    (0,-2);
\end{tikzpicture}
}
}
$\;\cup\;$
\raisebox{-39pt}{
\scalebox{.6}{
\begin{tikzpicture}
\begin{scope}[rotate=(90)]
  \draw[fill=black] (0,2) circle (.07);
  \draw[fill=black] (0,-2) circle (.07);
  \draw[dashed] (-2.4,0) to
    node[very near end, above] {\small $\;\;\;\;\;\;\;\;\;\;\mathbb{R}^{3}$}
    (2.4,0);
  \draw (0,2.3)
    node
    {
      \small
      $\infty$
    };
  \draw (0,-2.3)
    node
    {
      \small
      $\infty$
    };
  \draw[dashed] (0,2) to[bend right=60] (0,-2);
  \draw[dashed] (0,2) to[bend right=36] (0,-2);
  \draw[dashed] (0,2) to[bend right=16] (0,-2);
  \draw[dashed] (0,2) to[bend right=0] (0,-2);
  \draw[dashed] (0,2) to[bend right=-16] (0,-2);
  \draw[dashed] (0,2) to[bend right=-36] (0,-2);
  \draw[dashed] (0,2) to[bend right=-60]
    node[near start, above]
      { \raisebox{3pt}{\small $\;\;\;\;\mathbb{R}^{1}$ }}
    (0,-2);
\end{scope}
\end{tikzpicture}
}
   }
  }
  &
  \hspace{.5cm}
  \longmapsto&
  \hspace{.5cm}
\left\{\!\!\!\!\!
\raisebox{-92pt}{
\scalebox{.9}{
  \mbox{
\begin{tikzpicture}
  \begin{scope}
  \clip (-6,-3) rectangle (2,3);
  \draw[very thick] (0,4) to (0,-4);
  \begin{scope}[shift={(-1.4,-1.5)}]
  \draw[->] (0-.03+1,0) to (0-.04+1,0);
  \draw[red] (-3.9,0) to (-.02+1,0);
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \begin{scope}[shift={(.2,0)}]
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \end{scope}
  \begin{scope}[shift={(.4,0)}]
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \end{scope}
  \begin{scope}[shift={(.6,0)}]
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \end{scope}
  \begin{scope}[shift={(.8,0)}]
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \end{scope}
  \draw[thick, darkblue] (-3.9,10) to (-3.9,-10);
  \draw[draw=darkgreen, fill=darkgreen] (-3.9,0) circle (.056);
  \begin{scope}[shift={(1,0)}]
  \clip (0.02,-0.1) rectangle (.2,0.1);
  \draw (0,0) ellipse (.04 and .06);
  \end{scope}
  \end{scope}
  \begin{scope}[shift={(-1.2,-.4)}]
  \draw[->] (0-.03+.4,0) to (0-.04+.4,0);
  \draw[red] (-3.9,0) to (-.02+.4,0);
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \begin{scope}[shift={(.2,0)}]
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \end{scope}
  \begin{scope}[shift={(.4,0)}]
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \end{scope}
  \begin{scope}[shift={(.6,0)}]
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \end{scope}
  \draw[thick, darkblue] (-3.9,10) to (-3.9,-10);
  \draw[draw=darkgreen, fill=darkgreen] (-3.9,0) circle (.056);
  \begin{scope}[shift={(.4,0)}]
  \clip (0.02,-0.1) rectangle (.2,0.1);
  \draw (0,0) ellipse (.04 and .06);
  \end{scope}
  \end{scope}
  \begin{scope}[shift={(-1,-.6)}]
  \draw[->] (0-.03+.3,0) to (0-.04+.3,0);
  \draw[red] (-3.9,0) to (-.02+.3,0);
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \begin{scope}[shift={(.2,0)}]
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \end{scope}
  \begin{scope}[shift={(.4,0)}]
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \end{scope}
  \draw[thick, darkblue] (-3.9,10) to (-3.9,-10);
  \draw[draw=darkgreen, fill=darkgreen] (-3.9,0) circle (.056);
  \begin{scope}[shift={(.3,0)}]
  \clip (0.02,-0.1) rectangle (.2,0.1);
  \draw (0,0) ellipse (.04 and .06);
  \end{scope}
  \end{scope}
  \begin{scope}[shift={(-.8,1)}]
  \draw[->] (0-.03+.3,0) to (0-.04+.3,0);
  \draw[red] (-3.9,0) to (-.02+.3,0);
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \begin{scope}[shift={(.2,0)}]
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \end{scope}
  \draw[thick, darkblue] (-3.9,10) to (-3.9,-10);
  \draw[draw=darkgreen, fill=darkgreen] (-3.9,0) circle (.056);
  \begin{scope}[shift={(.3,0)}]
  \clip (0.02,-0.1) rectangle (.2,0.1);
  \draw (0,0) ellipse (.04 and .06);
  \end{scope}
  \end{scope}
  \begin{scope}[shift={(-1,0)}]
  \begin{scope}[scale=.5]
  \begin{scope}
  \clip (-2,-5) rectangle (2,5);
  \shade[ball color=green!40, opacity=.9] (2,0) ellipse (2 and 4.5);
  \begin{scope}[shift={(2,0)}]
  \draw (-2,0) arc (180:360:2 and 0.6);
  \draw[dashed] (2,0) arc (0:180:2 and 0.6);
  \end{scope}
  \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[shift={(-.6,1.4)}]
  \draw[->] (0-.03,0) to (0-.04,0);
  \draw[red] (-3.9,0) to (-.02,0);
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \draw[thick, darkblue] (-3.9,10) to (-3.9,-10);
  \draw[draw=darkgreen, fill=darkgreen] (-3.9,0) circle (.056);
  \begin{scope}
  \clip (0.02,-0.1) rectangle (.2,0.1);
  \draw (0,0) ellipse (.04 and .06);
  \end{scope}
  \end{scope}
  \begin{scope}[shift={(-.4,1.8)}]
  \draw[->] (0-.03,0) to (0-.04,0);
  \draw[red] (-3.9,0) to (-.02,0);
  \draw[thick, darkblue] (-3.9,7) to (-3.9,-7);
  \draw[draw=darkgreen, fill=darkgreen] (-3.9,0) circle (.056);
  \begin{scope}
  \clip (0.02,-0.1) rectangle (.2,0.1);
  \draw (0,0) ellipse (.04 and .06);
  \end{scope}
  \end{scope}
  \begin{scope}[shift={(-1,-.6)}]
  \draw[->] (0-.03+.3,0) to (0-.04+.3,0);
  \draw[red] (-1.9,0) to (-.02+.3,0);
  \begin{scope}[shift={(.3,0)}]
  \clip (0.02,-0.1) rectangle (.2,0.1);
  \draw (0,0) ellipse (.04 and .06);
  \end{scope}
  \end{scope}
  \begin{scope}[shift={(-1.4,-1.5)}]
  \draw[->] (0-.03+1,0) to (0-.04+1,0);
  \draw[red] (-2.3,0) to (-.02+1,0);
  \begin{scope}[shift={(1,0)}]
  \clip (0.02,-0.1) rectangle (.2,0.1);
  \draw (0,0) ellipse (.04 and .06);
  \end{scope}
  \end{scope}
  \end{scope}
  \draw (-4.65-.1,3.3)
    node
    {
      \tiny
      \color{blue}
      $\mathrm{D8}$s
    };
  \draw (-2.4,.8)
    node
    {
      \tiny
      \color{blue}
      $\mathrm{D}6$s
    };
  \draw (-.4,.6)
    node
    {
      \tiny
      \color{blue}
      $\mathrm{NS}5$
    };
 \draw
   (-5.3-.4,-3.2)
   node
   {
     \tiny
     $
     i =
     $
   };
 \draw
   (-5,-3.6)
   node
   {
     \tiny
     \color{blue}
     \begin{tabular}{c}
       Chan-Paton labels
       \\
       = ordering
     \end{tabular}
   };
 \draw
   (-5.3,-3.2)
   node
   {
     \tiny
     $
     1
     $
   };
 \draw
   (-5.3+.2,-3.2)
   node
   {
     \tiny
     $
     2
     $
   };
 \draw
   (-5.3+.4,-3.2)
   node
   {
     \tiny
     $
     3
     $
   };
 \draw
   (-5.3+.6,-3.2)
   node
   {
     \tiny
     $
     4
     $
   };
 \draw
   (-5.3+.8,-3.2)
   node
   {
     \tiny
     $
     5
     $
   };
 \draw
   (-5.3+1,-3.2)
   node
   {
     \tiny
     $
     6
     $
   };
  \draw (-5.9,-1.5)
    node
    {
      \tiny
      \color{blue}
      monopole
    };
\end{tikzpicture}

==> (inline-10) <==
\begin{tabular}{ll}
\hspace{-.9cm}
\begin{minipage}[l]{8cm}
\begin{itemize}
\item For $p = 1$ this is due to \cite{Diaconescu97},
see also \cite[2]{HananyZaffaroni99}
\cite{BarrettBowcock04}\cite{BarrettBowcock05}.

\item For $p = 2$ this is discussed in \cite{GZZ09}.

\item
For $p = 6$, which is the case of interest
via Prop. \ref{FinalResult} and by Remark \ref{MassiveTypeIPrime},
this is discussed in
\cite{HananyZaffaroni99} and \cite[Sec. V]{HLPY08}.
\end{itemize}
\end{minipage}
&
\hspace{1cm}
\raisebox{-42pt}{
\begin{tikzpicture}

  \begin{scope}

  \clip (-5.9+.4,-1.5) circle (1.4);

  \begin{scope}

  \clip (-6,-3) rectangle (2,3);

  \draw[very thick] (0,4) to (0,-4);

  \begin{scope}[shift={(-1.4,-1.5)}]

  \draw[->] (0-.03+1,0) to (0-.04+1,0);
  \draw[red] (-3.9,0) to (-.02+1,0);

  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);

  \begin{scope}[shift={(.2,0)}]
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \end{scope}

  \begin{scope}[shift={(.4,0)}]
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \end{scope}

  \begin{scope}[shift={(.6,0)}]
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \end{scope}

  \begin{scope}[shift={(.8,0)}]
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \end{scope}

  \draw[thick, darkblue] (-3.9,10) to (-3.9,-10);

  \draw[draw=darkgreen, fill=darkgreen] (-3.9,0) circle (.056);

  \begin{scope}[shift={(1,0)}]
  \clip (0.02,-0.1) rectangle (.2,0.1);
  \draw (0,0) ellipse (.04 and .06);
  \end{scope}

  \end{scope}

  \begin{scope}[shift={(-1.2,-.4)}]

  \draw[->] (0-.03+.4,0) to (0-.04+.4,0);
  \draw[red] (-3.9,0) to (-.02+.4,0);

  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);

  \begin{scope}[shift={(.2,0)}]
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \end{scope}

  \begin{scope}[shift={(.4,0)}]
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \end{scope}

  \begin{scope}[shift={(.6,0)}]
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \end{scope}

  \draw[thick, darkblue] (-3.9,10) to (-3.9,-10);

  \draw[draw=darkgreen, fill=darkgreen] (-3.9,0) circle (.056);

  \begin{scope}[shift={(.4,0)}]
  \clip (0.02,-0.1) rectangle (.2,0.1);
  \draw (0,0) ellipse (.04 and .06);
  \end{scope}

  \end{scope}

  \begin{scope}[shift={(-1,-.6)}]

  \draw[->] (0-.03+.3,0) to (0-.04+.3,0);
  \draw[red] (-3.9,0) to (-.02+.3,0);

  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);

  \begin{scope}[shift={(.2,0)}]
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \end{scope}

  \begin{scope}[shift={(.4,0)}]
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \end{scope}

  \draw[thick, darkblue] (-3.9,10) to (-3.9,-10);

  \draw[draw=darkgreen, fill=darkgreen] (-3.9,0) circle (.056);

  \begin{scope}[shift={(.3,0)}]
  \clip (0.02,-0.1) rectangle (.2,0.1);
  \draw (0,0) ellipse (.04 and .06);
  \end{scope}

  \end{scope}

  \begin{scope}[shift={(-.8,1)}]

  \draw[->] (0-.03+.3,0) to (0-.04+.3,0);
  \draw[red] (-3.9,0) to (-.02+.3,0);

  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);

  \begin{scope}[shift={(.2,0)}]
  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);
  \end{scope}

  \draw[thick, darkblue] (-3.9,10) to (-3.9,-10);

  \draw[draw=darkgreen, fill=darkgreen] (-3.9,0) circle (.056);

  \begin{scope}[shift={(.3,0)}]
  \clip (0.02,-0.1) rectangle (.2,0.1);
  \draw (0,0) ellipse (.04 and .06);
  \end{scope}

  \end{scope}

  \begin{scope}[shift={(-1,0)}]
  \begin{scope}[scale=.5]

  \begin{scope}
  \clip (-2,-5) rectangle (2,5);

  \shade[ball color=green!40, opacity=.9] (2,0) ellipse (2 and 4.5);
  \begin{scope}[shift={(2,0)}]
  \draw (-2,0) arc (180:360:2 and 0.6);
  \draw[dashed] (2,0) arc (0:180:2 and 0.6);

  \end{scope}
  \end{scope}

  \end{scope}
  \end{scope}

  \begin{scope}[shift={(-.6,1.4)}]

  \draw[->] (0-.03,0) to (0-.04,0);
  \draw[red] (-3.9,0) to (-.02,0);

  \draw[draw=white, fill=white]
    (-3.9+.2-.05,-.02) rectangle (-3.9+.2+.05,+.02);

  \draw[thick, darkblue] (-3.9,10) to (-3.9,-10);

  \draw[draw=darkgreen, fill=darkgreen] (-3.9,0) circle (.056);

  \begin{scope}
  \clip (0.02,-0.1) rectangle (.2,0.1);
  \draw (0,0) ellipse (.04 and .06);
  \end{scope}

  \end{scope}

  \begin{scope}[shift={(-.4,1.8)}]

  \draw[->] (0-.03,0) to (0-.04,0);
  \draw[red] (-3.9,0) to (-.02,0);

  \draw[thick, darkblue] (-3.9,7) to (-3.9,-7);

  \draw[draw=darkgreen, fill=darkgreen] (-3.9,0) circle (.056);

  \begin{scope}
  \clip (0.02,-0.1) rectangle (.2,0.1);
  \draw (0,0) ellipse (.04 and .06);
  \end{scope}

  \end{scope}

  \begin{scope}[shift={(-1,-.6)}]

  \draw[->] (0-.03+.3,0) to (0-.04+.3,0);
  \draw[red] (-1.9,0) to (-.02+.3,0);

  \begin{scope}[shift={(.3,0)}]
  \clip (0.02,-0.1) rectangle (.2,0.1);
  \draw (0,0) ellipse (.04 and .06);
  \end{scope}

  \end{scope}

  \begin{scope}[shift={(-1.4,-1.5)}]

  \draw[->] (0-.03+1,0) to (0-.04+1,0);
  \draw[red] (-2.3,0) to (-.02+1,0);

  \begin{scope}[shift={(1,0)}]
  \clip (0.02,-0.1) rectangle (.2,0.1);
  \draw (0,0) ellipse (.04 and .06);
  \end{scope}

  \end{scope}

  \end{scope}

  \draw (-4.65-.1,3.3)
    node
    {
      \tiny
      \color{blue}
      $\mathrm{D8}$s
    };

  \draw (-2.4,.8)
    node
    {
      \tiny
      \color{blue}
      $\mathrm{D}6$s
    };

  \draw (-.4,.6)
    node
    {
      \tiny
      \color{blue}
      $\mathrm{NS}5$
    };

 \draw
   (-5.3-.4,-3.2)
   node
   {
     \tiny
     $
     i =
     $
   };

 \draw
   (-5,-3.6)
   node
   {
     \tiny
     \color{blue}
     \begin{tabular}{c}
       Chan-Paton labels
       \\
       = ordering
     \end{tabular}

==> (inline-11) <==
\begin{tabular}{c}
      Homology ring of
      \\
      based loop space of
      \\
      configuration space of
      \\
      $N_{\mathrm{f}}$ ordered points in $\mathbb{R}^3$
    \end{tabular}
  }
  \phantom{AA}
  H_\bullet
  \Big(
    \Omega
    \underset{
      {}^{\{1,\cdots,N_{\mathrm{f}}\}}
    }{
      \mathrm{Conf}
    }
    \!
    (\mathbb{R}^3)
  \Big)
  \;\;\;\simeq\;\;\;
  \big(
    \mathcal{A}^{{}^{\mathrm{pb}}}_{N_{\mathrm{f}}}
  \big)_\bullet
  \phantom{AA}
  \mbox{
    \tiny
    \color{blue}
    \begin{tabular}{c}
      Concatenation algebra of
      \\
      horizontal chord diagrams
      \\
      with $N_{\mathrm{f}}$ strands
      \\
      modulo 2T- \& 4T-relations
    \end{tabular}
\begin{tabular}{c}
      Cohomology group of
      \\
      based loop space of
      \\
      configuration space of
      \\
      $N_{\mathrm{f}}$ ordered points in $\mathbb{R}^3$
    \end{tabular}
  }
  \phantom{AA}
  H^\bullet
  \Big(
    \Omega
    \underset{
      {}^{\{1,\cdots,N_{\mathrm{f}}\}}
    }{
      \mathrm{Conf}
    }
    \!
    (\mathbb{R}^3)
  \Big)
  \;\;\;\simeq\;\;\;
  \big(
    \mathcal{W}^{{}^{\mathrm{pb}}}_{N_{\mathrm{f}}}
  \big)^\bullet
  \phantom{AA}
  \mbox{
    \tiny
    \color{blue}
    \begin{tabular}{c}
      Weight systems on
      \\
      horizontal chord diagrams
      \\
      with $N_{\mathrm{f}}$ strands
    \end{tabular}
\begin{tabular}{c}
 %       $\phantom{a}$
 %       \\
        Higher order co-observables on
        \\
        $\mathrm{D}6\perp \mathrm{D}8$-brane configurations
      \end{tabular}
    }
  }{
    \mathrm{Obs}_\bullet^{\mathrm{D}6 \perp \mathrm{D}8}
  }
    \;\;\simeq\;\;
  \underset{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
%        $\phantom{a}$
 %       \\
        Horizontal chord diagrams
        \\
        with any number of strands
      \end{tabular}
\begin{tabular}{c}
        $\phantom{a}$
        \\
        Higher order observables on
        \\
        $\mathrm{D}6\perp \mathrm{D}8$-brane configurations
      \end{tabular}
    }
  }{
    \mathrm{Obs}^\bullet_{\mathrm{D}6 \perp \mathrm{D}8}
  }
    \;\;\simeq\;\;
  \underset{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
   %     $\phantom{a}$
    %    \\
        Weight systems on
        \\
        horizontal chord diagrams
        \\
        with any number of strands
      \end{tabular}
\begin{tabular}{c}
        Homology ring of
        \\
        based loop space of
        \\
        configuration space of points
      \end{tabular}
    }
    \phantom{AA}
    H_\bullet
    \Big(
      \Omega
      \underset{
        {}^{\{1,\cdots,N_{\mathrm{f}}\}}
      }{
        \mathrm{Conf}
      }
      \!
      (\mathbb{R}^3)
    \Big)
    \;\;
    \simeq
    \;\;
    \mathcal{U}
    \big(
      \mathcal{L}_{N_\mathrm{f}}(1)
    \big)
    \phantom{AA}
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        Universal enveloping algebra of
        \\
        infinitesimal braid Lie algebra
        \\
        generated in degree 1
      \end{tabular}

==> (inline-12) <==
\begin{tabular}{cc}
{
\begin{minipage}[l]{6.5cm}
A \emph{horizontal chord diagram} on $N_{\mathrm{f}}$ strands
is a trivalent finite undirected graph with $N_{\mathrm{f}}$ disjoint, oriented lines embedded,
the \emph{strands}; all vertices lying on these strands,
and the edges between the lines, the \emph{chords}, ordered
along the strands.

\medskip
One traditionally writes $\mathcal{D}^{{}^{\mathrm{pb}}}_{N_{\mathrm{f}}}$
for the set of horizontal chord diagrams, or just $\mathcal{D}^{{}^{\mathrm{pb}}}$
if the number of strands is understood (the superscript ``$\mathrm{pb}$'' alludes to
\emph{pure braids}, which are an equivalent way of
presenting horizontal chord diagrams).

\medskip
We let $\mathrm{\mathrm{Span}}\big( \mathcal{D}^{\mathrm{pb}} \big)$
denote the linear span of this set, hence the vector space
of formal finite linear combinations of horizontal chord diagrams.
We regard this as a \emph{graded vector space},
as such denoted
$\mathrm{\mathrm{Span}}\big( \mathcal{D}^{{}^{\mathrm{pb}}}_{N_{\mathrm{f}}} \big)_\bullet$,
where the degree
of a horizontal chord diagram is its number of chords.
\end{minipage}
}

&

\hspace{.3cm}
$
\underset{
  \mathclap{
  \mbox{
    \tiny
    \color{blue}
    \begin{tabular}{c}
      $\phantom{a}$
      \\
      Set of
      \\
      horizontal
      \\
      chord diagrams
      \\
      with $N_{\mathrm{f}}$ strands
    \end{tabular}
  }
  }
}{
  \mathcal{D}^{{}^{\mathrm{pb}}}_{N_{\mathrm{f}}}
}
\;\;=\;\;
\overset{
   \!\!\!\!\!\!\!\!\!\!\!\!\!
   \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  \mbox{
    \tiny
    \color{blue}
    \begin{tabular}{c}
      A typical horizontal chord diagram,
      \\
      here with $N_\mathrm{f} = 5$ strands
      \\
      and $\mathrm{degree} = 6$ chords
    \end{tabular}
  }
}{
\left\{
\!\!
\raisebox{-105pt}{
\scalebox{1}{
\begin{tikzpicture}
 \draw (3,3.2) node {\tiny \color{blue} strand};
 \draw (1.5,2.2) node {\tiny \color{blue} chord};
 \draw[thick, orangeii] (0,0) to node{$\phantom{AA}$} (1,0);
 \begin{scope}
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii] (1,1) to node{$\phantom{AA}$} (2,1);
 \begin{scope}[shift={(1,1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii] (2,-3) to (3,-3);
 \begin{scope}[shift={(2,-3)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(3,-3)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii]
   (1,-1)
   to
   node{\colorbox{white}{\hspace{-2pt}}}
   (3,-1);
 \begin{scope}[shift={(1,-1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(3,-1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii]
   (1,-2) to (4,-2);
 \draw (2,-2) node {\colorbox{white}{\hspace{-2pt}}};
 \draw (3,-2) node {\colorbox{white}{\hspace{-2pt}}};
 \begin{scope}[shift={(1,-2)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(4,-2)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii]
   (0,2) to (3,2);
 \draw (1,2) node {\colorbox{white}{\hspace{-2pt}}};
 \draw (2,2) node {\colorbox{white}{\hspace{-2pt}}};
 \begin{scope}[shift={(0,2)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(3,2)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[ultra thick, darkblue] (0,3) to  (0,-4);
 \draw[ultra thick, darkblue] (1,3) to  (1,-4);
 \draw[ultra thick, darkblue] (2,3) to  (2,-4);
 \draw[ultra thick, darkblue] (3,3) to  (3,-4);
 \draw[ultra thick, darkblue] (4,3) to  (4,-4);
 \draw[->] (4+.3,-3) to
   node[below]
   { \hspace{4pt}
     \begin{rotate}{-90}
       $
         \!\!\!\!\!
         \mathclap{
           \mbox{
             \tiny
             \color{blue}
             orientation
           }
         }
       $
     \end{rotate}
   }
   (4+.3,-4);
 \draw (-.7,-4.4) node {\small $a =$};
 \draw (0,-4.4) node {\small $1$};
 \draw (1,-4.4) node {\small $2$};
 \draw (2,-4.4) node {\small $3$};
 \draw (3,-4.4) node {\small $4$};
 \draw (4,-4.4) node {\small $5$};
\end{tikzpicture}
}
}
\!\!\!\!\!\!\!\!\!
,
\;\;
\scalebox{1.5}{$\cdots$}
\;\;
\right\}
}
$
\end{tabular}
\begin{tabular}{c}
      $\phantom{a}$
      \\
      Graded associative algebra
      \\
      spanned by
      \\
      horizontal chord diagrams
      \\
      under concatenation of strands
    \end{tabular}
  }
  }
}{
  \Big(
    \mathrm{Span}(\mathcal{D}^{{}^{\mathrm{pb}}}_{N_{\mathrm{f}}})_\bullet,
    \circ
  \Big)
}
\phantom{AAA}
\mbox{e.g.:}
\phantom{AAA}
\begin{array}{c}
\left[
\!\!
\mbox{
\raisebox{-21pt}{
\begin{tikzpicture}

 \draw (-.23, .6) node {\tiny $i$};
 \draw (-.23+1.2, .6) node {\tiny $j$};
 \draw (-.23+2.4, .6) node {\tiny $k$};

 \clip (-1,+.5+1.5) rectangle (3.5,+.5);

 \draw[thick, orangeii]
   (0,+1)
   to
   node{\colorbox{white}{\hspace{-2pt}}}
   (2.4,+1);
 \begin{scope}[shift={(0,+1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2.4,+1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii]
   (0,0)
   to
   (1.2,0);
 \begin{scope}[shift={(0,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (0.6,1.5) node {$\cdots$};
 \draw (1.2+0.6,1.5) node {$\cdots$};
 \draw (2.4+0.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (0.6,-.5) node {$\cdots$};
 \draw (1.2+0.6,-.5) node {$\cdots$};
 \draw (2.4+0.6,-.5) node {$\cdots$};

\end{tikzpicture}
}
}
\!\!
\right]
\\
\circ
\\
\left[
\!\!
\mbox{
\raisebox{-18pt}{
\begin{tikzpicture}

 \draw (-.23, 0.35) node {\tiny $i$};
 \draw (-.23+1.2, 0.35) node {\tiny $j$};
 \draw (-.23+2.4, 0.35) node {\tiny $k$};

 \clip (-1,+.5-1.5) rectangle (3.5,+.5);

 \draw[thick, orangeii]
   (0,+1)
   to
   node{\colorbox{white}{\hspace{-2pt}}}
   (2.4,+1);
 \begin{scope}[shift={(0,+1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2.4,+1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii]
   (0,0)
   to
   (1.2,0);
 \begin{scope}[shift={(0,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (0.6,1.5) node {$\cdots$};
 \draw (1.2+0.6,1.5) node {$\cdots$};
 \draw (2.4+0.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (0.6,-.5) node {$\cdots$};
 \draw (1.2+0.6,-.5) node {$\cdots$};
 \draw (2.4+0.6,-.5) node {$\cdots$};

\end{tikzpicture}
}
}
\!\!
\right]
\end{array}
\;\;\;:=\;\;\;
\left[
\!\!
\mbox{
\raisebox{-40pt}{
\begin{tikzpicture}

 \draw (-.23, 1.9) node {\tiny $i$};
 \draw (-.23+1.2, 1.9) node {\tiny $j$};
 \draw (-.23+2.4, 1.9) node {\tiny $k$};

 \draw[thick, orangeii]
   (0,+1)
   to
   node{\colorbox{white}{\hspace{-2pt}}}
   (2.4,+1);
 \begin{scope}[shift={(0,+1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2.4,+1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii]
   (0,0)
   to
   (1.2,0);
 \begin{scope}[shift={(0,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (0.6,1.5) node {$\cdots$};
 \draw (1.2+0.6,1.5) node {$\cdots$};
 \draw (2.4+0.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (0.6,-.5) node {$\cdots$};
 \draw (1.2+0.6,-.5) node {$\cdots$};
 \draw (2.4+0.6,-.5) node {$\cdots$};

\end{tikzpicture}
\begin{tabular}{c}
        $\phantom{a}$
        \\
        Generator
      \end{tabular}
    }
    }
  }{
    t_{i j}
    =
    -
    t_{j i}
  }
  \;\;\;
  :=
  \;\;\;
  \left[
  \raisebox{-23pt}{
\begin{tikzpicture}

 \begin{scope}
   \clip (-1,-.1) rectangle (-1+.1,.1);
   \draw[draw=orangeii, fill=orangeii] (-1,0) circle (.07);
 \end{scope}

 \begin{scope}
   \clip (+1-.1,-.1) rectangle (+1,.1);
   \draw[draw=orangeii, fill=orangeii] (+1,0) circle (.07);
 \end{scope}

  \draw[thick, orangeii] (-1,0) to (1,0);

 \draw[darkblue, ultra thick] (-2,.5) to (-2,-.5);
 \draw[darkblue, ultra thick] (-1.5-.15,.5) to (-1.5-.15,-.5);
 \draw[darkblue, ultra thick] (-1.5-.0,.5) to (-1.5-.0,-.5);
 \draw[darkblue, ultra thick] (-1.5+.15,.5) to (-1.5+.15,-.5);
 \draw[darkblue, ultra thick] (-1,.5) to (-1,-.5);
 \draw[darkblue, ultra thick] (+1,.5) to (+1,-.5);
 \draw[darkblue, ultra thick] (+1.5-.15,.5) to (+1.5-.15,-.5);
 \draw[darkblue, ultra thick] (+1.5-.0,.5) to (+1.5-.0,-.5);
 \draw[darkblue, ultra thick] (+1.5+.15,.5) to (+1.5+.15,-.5);
 \draw[darkblue, ultra thick] (+2,.5) to (+2,-.5);

 \draw (-2, -.8) node { \small $1$ };
 \draw (-1, -.8) node { \small $i$ };
 \draw (+1, -.8) node { \small $j$ };
 \draw (+2, -.8) node { \small $N_{\mathrm{f}}$ };

\end{tikzpicture}

==> (inline-13) <==
\begin{tabular}{ccc}
$
\left[
\raisebox{-54pt}{
\begin{tikzpicture}

 \draw[thick, orangeii] (0,1) to (1.2,1);
 \begin{scope}[shift={(0,1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (2.4,0) to (3.6,0);
 \begin{scope}[shift={(2.4,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(3.6,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);
 \draw[ultra thick, darkblue] (3.6,2) to (3.6,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (.6,1.5) node {$\cdots$};
 \draw (1.2+.6,1.5) node {$\cdots$};
 \draw (2.4+.6,1.5) node {$\cdots$};
 \draw (3.6+.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (.6,-.5) node {$\cdots$};
 \draw (1.2+.6,-.5) node {$\cdots$};
 \draw (2.4+.6,-.5) node {$\cdots$};
 \draw (3.6+.6,-.5) node {$\cdots$};

 \draw (0,-1.4) node {\small $i$};
 \draw (1.2,-1.4) node {\small $j$};
 \draw (2.4,-1.4) node {\small $k$};
 \draw (3.6,-1.4) node {\small $l$};

\end{tikzpicture}
}
\right]
$
&
 $\sim$
&
$
\left[
\raisebox{-54pt}{
\begin{tikzpicture}

 \draw[thick, orangeii] (0,0) to (1.2,0);
 \begin{scope}[shift={(0,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (2.4,1) to (3.6,1);
 \begin{scope}[shift={(2.4,1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(3.6,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);
 \draw[ultra thick, darkblue] (3.6,2) to (3.6,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (.6,1.5) node {$\cdots$};
 \draw (1.2+.6,1.5) node {$\cdots$};
 \draw (2.4+.6,1.5) node {$\cdots$};
 \draw (3.6+.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (.6,-.5) node {$\cdots$};
 \draw (1.2+.6,-.5) node {$\cdots$};
 \draw (2.4+.6,-.5) node {$\cdots$};
 \draw (3.6+.6,-.5) node {$\cdots$};

 \draw (0,-1.4) node {\small $i$};
 \draw (1.2,-1.4) node {\small $j$};
 \draw (2.4,-1.4) node {\small $k$};
 \draw (3.6,-1.4) node {\small $l$};

\end{tikzpicture}
}
\right]
$
\end{tabular}
}
\end{equation}

\noindent {\bf (ii)} the {\it 4T relations} \eqref{Round4TRelations}:

\vspace{-.3cm}

\begin{equation}
\label{4TRelationOnHorizontalChordDiagrams}
\scalebox{.85}{
\hspace{-1.3cm}
\begin{tabular}{cccccccc}
&
$
\left[\!\!\!\!\!
\raisebox{-54pt}{
\begin{tikzpicture}

 \draw[thick, orangeii]
   (0,+1)
   to
   node{\colorbox{white}{\hspace{-2pt}}}
   (2.4,+1);
 \begin{scope}[shift={(0,+1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2.4,+1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii]
   (0,0)
   to
   (1.2,0);
 \begin{scope}[shift={(0,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (0.6,1.5) node {$\cdots$};
 \draw (1.2+0.6,1.5) node {$\cdots$};
 \draw (2.4+0.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (0.6,-.5) node {$\cdots$};
 \draw (1.2+0.6,-.5) node {$\cdots$};
 \draw (2.4+0.6,-.5) node {$\cdots$};

 \draw (0,-1.4) node {$i$};
 \draw (1.2,-1.4) node {$j$};
 \draw (2.4,-1.4) node {$k$};

\end{tikzpicture}
}
\!\!\!\!\! \right]
$
&
\!\!\!\!\!\!\!$+$\!\!\!\!\!\!\!
&
$
\left[ \!\!\!\!\!
\raisebox{-54pt}{
\begin{tikzpicture}

 \draw[thick, orangeii]
   (1.2,+1)
   to
   (2.4,+1);
 \begin{scope}[shift={(1.2,+1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2.4,+1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii]
   (0,0)
   to
   (1.2,0);
 \begin{scope}[shift={(0,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (0.6,1.5) node {$\cdots$};
 \draw (1.2+0.6,1.5) node {$\cdots$};
 \draw (2.4+0.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (0.6,-.5) node {$\cdots$};
 \draw (1.2+0.6,-.5) node {$\cdots$};
 \draw (2.4+0.6,-.5) node {$\cdots$};

 \draw (0,-1.4) node {$i$};
 \draw (1.2,-1.4) node {$j$};
 \draw (2.4,-1.4) node {$k$};

\end{tikzpicture}
}
\!\!\!\!\! \right]
$
&
\!\!\!\!\!\!\! $\sim$ \!\!\!\!\!\!\!
&
$
\left[ \!\!\!\!\!
\raisebox{-54pt}{
\begin{tikzpicture}

 \draw[thick, orangeii]
   (0,0)
   to
   node{\colorbox{white}{\hspace{-2pt}}}
   (2.4,0);
 \begin{scope}[shift={(0,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2.4,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii]
   (0,1)
   to
   (1.2,1);
 \begin{scope}[shift={(0,1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (0.6,1.5) node {$\cdots$};
 \draw (1.2+0.6,1.5) node {$\cdots$};
 \draw (2.4+0.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (0.6,-.5) node {$\cdots$};
 \draw (1.2+0.6,-.5) node {$\cdots$};
 \draw (2.4+0.6,-.5) node {$\cdots$};

 \draw (0,-1.4) node {$i$};
 \draw (1.2,-1.4) node {$j$};
 \draw (2.4,-1.4) node {$k$};

\end{tikzpicture}
}
\!\!\!\!\! \right]
$
&
\!\!\!\!\!\!\!$+$\!\!\!\!\!\!\!
&
$
\left[\!\!\!\!\!
\raisebox{-55pt}{
\begin{tikzpicture}

 \draw[thick, orangeii]
   (1.2,0)
   to
   (2.4,0);
 \begin{scope}[shift={(1.2,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2.4,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii]
   (0,1)
   to
   (1.2,1);
 \begin{scope}[shift={(0,1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (0.6,1.5) node {$\cdots$};
 \draw (1.2+0.6,1.5) node {$\cdots$};
 \draw (2.4+0.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (0.6,-.5) node {$\cdots$};
 \draw (1.2+0.6,-.5) node {$\cdots$};
 \draw (2.4+0.6,-.5) node {$\cdots$};

 \draw (0,-1.4) node {$i$};
 \draw (1.2,-1.4) node {$j$};
 \draw (2.4,-1.4) node {$k$};

\end{tikzpicture}
}
\!\!\!\!\!\right]
$
\end{tabular}
\begin{array}{ccl}
  (\mathrm{2T}) & \big[t_{i j},\, t_{j k}\big] & = 0
  \\
  (\mathrm{4T}) &  \big[t_{i k} + t_{j k} ,\, t_{i j}\big] & = 0
  \end{array}

==> (inline-14) <==
\begin{tikzpicture}
 \draw[thick, orangeii] (0,0) to node{$\phantom{AA}$} (1,0);
 \begin{scope}
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[->] (-.3,-3) to (-.3,-4);
 \draw[thick, orangeii] (1,1) to node{$\phantom{AA}$} (2,1);
 \begin{scope}[shift={(1,1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii] (2,-3) to (3,-3);
 \begin{scope}[shift={(2,-3)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(3,-3)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii]
   (1,-1)
   to
   node{\colorbox{white}{\hspace{-2pt}}}
   (3,-1);
 \begin{scope}[shift={(1,-1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(3,-1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii]
   (1,-2) to (4,-2);
 \draw (2,-2) node {\colorbox{white}{\hspace{-2pt}}};
 \draw (3,-2) node {\colorbox{white}{\hspace{-2pt}}};
 \begin{scope}[shift={(1,-2)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(4,-2)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii]
   (0,2) to (3,2);
 \draw (1,2) node {\colorbox{white}{\hspace{-2pt}}};
 \draw (2,2) node {\colorbox{white}{\hspace{-2pt}}};
 \begin{scope}[shift={(0,2)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(3,2)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[ultra thick, darkblue] (0,3) to  (0,-4);
 \draw[ultra thick, darkblue] (1,3) to  (1,-4);
 \draw[ultra thick, darkblue] (2,3) to  (2,-4);
 \draw[ultra thick, darkblue] (3,3) to  (3,-4);
 \draw[ultra thick, darkblue] (4,3) to  (4,-4);
 \draw (0,-4.4) node {\small $1$};
 \draw (1,-4.4) node {\small $2$};
 \draw (2.5,-4.4) node {\small $\cdots$};
 \draw (4,-4.4) node {\small $N_{\mathrm{f}}$};
\end{tikzpicture}
          }
        }
        }
        \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
        \!\!,\;
        \cdots
      \right\}
    }
  \!\!\! \right)
    \overset{
      \mathclap{
      \raisebox{45pt}{
        \mbox{
          \tiny
          \color{blue}
          modulo
        }
        }
      }
    }{
      \Big/
    }
    \left(
      \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
      \mbox{
       \raisebox{-0pt}{
       \begin{tabular}{c}
\begin{tabular}{c}
\hspace{10pt}
$
\left[
\!\!
\scalebox{.4}{
\raisebox{-47pt}{
\begin{tikzpicture}

 \draw[thick, orangeii] (0,1) to (1.2,1);
 \begin{scope}[shift={(0,1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (2.4,0) to (3.6,0);
 \begin{scope}[shift={(2.4,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(3.6,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);
 \draw[ultra thick, darkblue] (3.6,2) to (3.6,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (.6,1.5) node {$\cdots$};
 \draw (1.2+.6,1.5) node {$\cdots$};
 \draw (2.4+.6,1.5) node {$\cdots$};
 \draw (3.6+.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (.6,-.5) node {$\cdots$};
 \draw (1.2+.6,-.5) node {$\cdots$};
 \draw (2.4+.6,-.5) node {$\cdots$};
 \draw (3.6+.6,-.5) node {$\cdots$};

 \draw (0,-1.4) node {\small $i$};
 \draw (1.2,-1.4) node {\small $j$};
 \draw (2.4,-1.4) node {\small $k$};
 \draw (3.6,-1.4) node {\small $l$};

\end{tikzpicture}
}
}
\!\!
\right]
  \overset{
    \mathclap{
      \raisebox{24pt}{
        \tiny
        \color{blue}
        2T relations
      }
    }
  }{
   \scalebox{.8}{$\sim$}
  }
\left[
\!\!
\scalebox{.4}{
\raisebox{-47pt}{
\begin{tikzpicture}

 \draw[thick, orangeii] (0,0) to (1.2,0);
 \begin{scope}[shift={(0,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (2.4,1) to (3.6,1);
 \begin{scope}[shift={(2.4,1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(3.6,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);
 \draw[ultra thick, darkblue] (3.6,2) to (3.6,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (.6,1.5) node {$\cdots$};
 \draw (1.2+.6,1.5) node {$\cdots$};
 \draw (2.4+.6,1.5) node {$\cdots$};
 \draw (3.6+.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (.6,-.5) node {$\cdots$};
 \draw (1.2+.6,-.5) node {$\cdots$};
 \draw (2.4+.6,-.5) node {$\cdots$};
 \draw (3.6+.6,-.5) node {$\cdots$};

 \draw (0,-1.4) node {\small $i$};
 \draw (1.2,-1.4) node {\small $j$};
 \draw (2.4,-1.4) node {\small $k$};
 \draw (3.6,-1.4) node {\small $l$};

\end{tikzpicture}
}
}
\!\!
\right]
$
\end{tabular}
\hspace{-8pt}
\raisebox{-8pt}{,}
   \\
   \\
\begin{tabular}{c}
$
\left[
\!\!
\scalebox{.45}{
\raisebox{-50pt}{
\begin{tikzpicture}

 \draw[thick, orangeii]
   (0,+1)
   to
   node{\colorbox{white}{\hspace{-2pt}}}
   (2.4,+1);
 \begin{scope}[shift={(0,+1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2.4,+1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii]
   (0,0)
   to
   (1.2,0);
 \begin{scope}[shift={(0,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (0.6,1.5) node {$\cdots$};
 \draw (1.2+0.6,1.5) node {$\cdots$};
 \draw (2.4+0.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (0.6,-.5) node {$\cdots$};
 \draw (1.2+0.6,-.5) node {$\cdots$};
 \draw (2.4+0.6,-.5) node {$\cdots$};

 \draw (0,-1.4) node {\small $i$};
 \draw (1.2,-1.4) node {\small $j$};
 \draw (2.4,-1.4) node {\small $k$};

\end{tikzpicture}
}
}
\!\!
\right]
 \scalebox{.8}{\!\!$+$\!\!}
\left[
\!\!
\scalebox{.45}{
\raisebox{-50pt}{
\begin{tikzpicture}

 \draw[thick, orangeii]
   (1.2,+1)
   to
   (2.4,+1);
 \begin{scope}[shift={(1.2,+1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2.4,+1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii]
   (0,0)
   to
   (1.2,0);
 \begin{scope}[shift={(0,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (0.6,1.5) node {$\cdots$};
 \draw (1.2+0.6,1.5) node {$\cdots$};
 \draw (2.4+0.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (0.6,-.5) node {$\cdots$};
 \draw (1.2+0.6,-.5) node {$\cdots$};
 \draw (2.4+0.6,-.5) node {$\cdots$};

 \draw (0,-1.4) node {\small $i$};
 \draw (1.2,-1.4) node {\small $j$};
 \draw (2.4,-1.4) node {\small $k$};

\end{tikzpicture}
}
}
\right]
    \underset{
      \mathclap{
      \raisebox{-24pt}{
        \tiny
        \color{blue}
        and 4T relations
      }
      }
    }{
      \!
      \scalebox{.8}{$\sim$}
      \!
    }
\left[
\scalebox{.45}{
\raisebox{-50pt}{
\begin{tikzpicture}

 \draw[thick, orangeii]
   (0,0)
   to
   node{\colorbox{white}{\hspace{-2pt}}}
   (2.4,0);
 \begin{scope}[shift={(0,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2.4,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii]
   (0,1)
   to
   (1.2,1);
 \begin{scope}[shift={(0,1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (0.6,1.5) node {$\cdots$};
 \draw (1.2+0.6,1.5) node {$\cdots$};
 \draw (2.4+0.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (0.6,-.5) node {$\cdots$};
 \draw (1.2+0.6,-.5) node {$\cdots$};
 \draw (2.4+0.6,-.5) node {$\cdots$};

 \draw (0,-1.4) node {\small $i$};
 \draw (1.2,-1.4) node {\small $j$};
 \draw (2.4,-1.4) node {\small $k$};

\end{tikzpicture}
}
}
\right]
 \scalebox{.8}{\!\!$+$\!\!}
\left[
\scalebox{.45}{
\raisebox{-50pt}{
\begin{tikzpicture}

 \draw[thick, orangeii]
   (1.2,0)
   to
   (2.4,0);
 \begin{scope}[shift={(1.2,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2.4,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii]
   (0,1)
   to
   (1.2,1);
 \begin{scope}[shift={(0,1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (0.6,1.5) node {$\cdots$};
 \draw (1.2+0.6,1.5) node {$\cdots$};
 \draw (2.4+0.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (0.6,-.5) node {$\cdots$};
 \draw (1.2+0.6,-.5) node {$\cdots$};
 \draw (2.4+0.6,-.5) node {$\cdots$};

 \draw (0,-1.4) node {\small $i$};
 \draw (1.2,-1.4) node {\small $j$};
 \draw (2.4,-1.4) node {\small $k$};

\end{tikzpicture}
}
}
\right]
$
\hspace{-18pt}
\end{tabular}

==> (inline-15) <==
\begin{tikzpicture}

 \draw[black, thick, dashed] (.5+.67,.65) ellipse (.8 and 3.2);

 \draw[draw=white, fill=white] (-4.5,3) rectangle (.15+.5,-1.8);

 \draw[thick, orangeii] (-4,1) to (-2,1);
 \draw[thick, orangeii] (-2,0) to (0,0);
 \draw[thick, orangeii] (-4,-1) to (0,-1);

 \draw[thick, white] (-2-.055,-1) to (-2+.055,-1);

 \begin{scope}[shift={(-4,1)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(-2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(-4,-1)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(0,-1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(-2,0)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(0,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[darkblue, ultra thick] (-4,1.8) to (-4,-1.8);
 \draw[darkblue, ultra thick] (-2,1.8) to (-2,-1.8);
 \draw[darkblue, ultra thick] (0,1.8) to (0,-1.8);

 \draw (-4-1.5,0) node
   {
     \tiny
     \color{blue}
     \begin{tabular}{c}
       Horizontal
       \\
       chord diagram
     \end{tabular}
   };

 \draw (-4-1.5,2.5) node
   {
     \tiny
     \color{blue}
     \begin{tabular}{c}
       permutation
       \\
       of strands
     \end{tabular}
   };

 \draw (1.8,3.7) node
   {
     \tiny
     \color{blue}
     \begin{tabular}{c}
       close
     \end{tabular}
   };

 \draw (-4+.2,-1.5) node {\tiny $1$};
 \draw (-2+.2,-1.5) node {\tiny $2$};
 \draw (-0+.2,-1.5) node {\tiny $3$};

 \draw[->] (-4.3, -.8+.4) to (-4.3, -1.8+.4);

 \draw[darkblue, ultra thick]
   (-4,1.9) .. controls (-4,2.6) and (-0,2.4)  .. (-0,3);

 \begin{scope}[shift={(-.06,0)}]
 \draw[white, ultra thick]
   (-2,1.9) .. controls (-2,2.6) and (-4,2.4)  .. (-4,3);
 \draw[white, ultra thick]
   (-0,1.9) .. controls (-0,2.6) and (-2,2.4)  .. (-2,3);
 \end{scope}
 \begin{scope}[shift={(+.06,0)}]
 \draw[white, ultra thick]
   (-2,1.9) .. controls (-2,2.6) and (-4,2.4)  .. (-4,3);
 \draw[white, ultra thick]
   (-0,1.9) .. controls (-0,2.6) and (-2,2.4)  .. (-2,3);
 \end{scope}

 \draw[darkblue, ultra thick]
   (-2,1.9) .. controls (-2,2.6) and (-4,2.4)  .. (-4,3);
 \draw[darkblue, ultra thick]
   (-0,1.9) .. controls (-0,2.6) and (-2,2.4)  .. (-2,3);

 \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \draw[gray, dashed, thick] (-4.5,-1.8) to (.15+.5,-1.8);

 \begin{scope}[shift={(.15,.44)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}
 \begin{scope}[shift={(.15,-3-1.8-.44)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}

 \begin{scope}[shift={(.33,.84)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}
 \begin{scope}[shift={(.45,-3-1.8-.755)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}

\end{tikzpicture}
}
\;\;\;\;\;\;\;\;=\;\;\;\;\;\;\;\;
\raisebox{-70pt}{
\begin{tikzpicture}

  \begin{scope}

  \clip (0,0) circle (2);

  \draw[draw=orangeii, fill=orangeii] (90+120-30:2) circle (.07);
  \draw[draw=orangeii, fill=orangeii] (90+360-30:2) circle (.07);
  \draw[thick, orangeii] (90+120-30:2) to[bend right=19] (90+360-30:2);

  \draw[draw=orangeii, fill=orangeii] (90+240-60:2) circle (.07);
  \draw[draw=orangeii, fill=orangeii] (90+360-60:2) circle (.07);
  \draw[thick, orangeii] (90+240-60:2) to[bend left=19] (90+360-60:2);

  \draw[draw=white, fill=white] (90+60:.79) circle (.07);

  \draw[draw=orangeii, fill=orangeii] (90+120-90:2) circle (.07);
  \draw[draw=orangeii, fill=orangeii] (90+240-90:2) circle (.07);
  \draw[thick, orangeii] (90+120-90:2) to[bend left=19] (90+240-90:2);

  \end{scope}

  \draw[darkblue, ultra thick] (0+2+90:2) arc (0+90+2:90+120-2:2);
  \draw[darkblue, ultra thick] (90+120+2:2) arc (90+120+2:90+240-2:2);
  \draw[darkblue, ultra thick] (90+240+2:2) arc (90+240+2:90+360-2:2);

  \draw (90+120-10:2.25) node {\tiny $1$};
  \draw (90+240-10:2.25) node {\tiny $2$};
  \draw (90+360-10:2.25) node {\tiny $3$};

  \draw[->] (90+90-10+212:2.3) arc (90+90-10+212:90+110-10+212:2.3);

\end{tikzpicture}
}
\end{equation}

\vspace{-.2cm}

\begin{equation}
\label{RoundChordDiagrams}
\mbox{
\hspace{-1cm}
\begin{tabular}{cc}
\begin{minipage}[l]{8cm}

A \emph{round chord diagram}, usually just called a
\emph{chord diagram}, is a trivalent and connected finite undirected graph
with an embedded oriented circle and with all vertices being on that circle,
regarded modulo cyclic permutation along the circle.
The set of all round chord diagrams is traditionally denoted
$\mathcal{D}^{{}^{\mathrm{c}}}$ (the superscript
is for \emph{chords}). We write
$\mathrm{Span}\big( \mathcal{D}^{{}^{\mathrm{c}}}\big)_\bullet$
for the linear
span of this set, hence for the graded vector space
of formal finite linear combinations of round chord diagrams,
with degree half their number of vertices.

\end{minipage}
\hspace{.6cm}
$
\underset{
  \mathclap{
  \mbox{
    \tiny
    \color{blue}
    \begin{tabular}{c}
      $\phantom{a}$
      \\
      Set of
      \\
      round
      \\
      chord diagrams
    \end{tabular}
  }
  }
}{
  \mathcal{D}^{c}
}
\;\;:=\;\;
\overset{
  \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  \mbox{
    \tiny
    \color{blue}
    \begin{tabular}{c}
      A typical round chord diagram,
      \\
      here with $\mathrm{degree} = 5$ chords
      \\
      $\phantom{a}$
    \end{tabular}
  }
}{
\left\{
\;
\raisebox{-45pt}{
\begin{tikzpicture}
  \begin{scope}[rotate=(140)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-100)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (140:1.7) to[bend left=17] (-100:1.7);
  \draw[draw=white, fill=white] (245:.93) circle (.07);
  \draw[draw=white, fill=white] (147:1.18) circle (.07);
  \begin{scope}[rotate=(60)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-200)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (60:1.7) to[bend left=17] (-200:1.7);
  \draw[draw=white, fill=white] (90:.94) circle (.07);
  \begin{scope}[rotate=(120)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(20)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (120:1.7) to[bend right=17] (20:1.7);
  \begin{scope}[rotate=(-30)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-68)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (-30:1.7) to[bend right=50] (-68:1.7);
  \begin{scope}[rotate=(-10)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-130)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (-10:1.7) to[bend right=17] (-130:1.7);
 \draw[darkblue, ultra thick] (0,0) circle (1.7);
 \draw[->] (10:2) arc (10:40:2);
 \draw (-10:2.1) node
   {
     \tiny
     \color{blue}
     \begin{rotate}{+0}
       $
       \mathclap{
         \mbox{
           \tiny
           \color{blue}
           \begin{tabular}{c}
             vertex
           \end{tabular}
         }
       }
       $
     \end{rotate}
   };
 \draw (-25:.7) node
   {
     \tiny
     \color{blue}
     \begin{rotate}{+11}
       $
       \mathclap{
         \mbox{
           \tiny
           \color{blue}
           \begin{tabular}{c}
             chord
           \end{tabular}
         }
       }
       $
     \end{rotate}
   };
 \draw (25:2.3) node
   {
     \tiny
     \color{blue}
     \begin{rotate}{-65}
       $
       \mathclap{
         \mbox{
           \tiny
           \color{blue}
           \begin{tabular}{c}
             Orientation /
             \\
             cyclic ordering
           \end{tabular}
         }
       }
       $
     \end{rotate}
   };
\end{tikzpicture}
}
\;\;
,
\;\;
\scalebox{1.5}{$\cdots$}
\right\}
}
$
\end{tabular}
\begin{tabular}{cc}
\begin{minipage}[l]{8cm}

A \emph{Jacobi diagram} is a trivalent connected finite undirected
graph with an oriented embedded circle and with an orientation
on each internal vertex (i.e. one not on the circle), regarded
up to cyclic permutation of vertices.
(These have also been
called \emph{Chinese character diagrams}
and, for reasons discussed in \cref{RoundWeightSystemsExhibitHolography}, \emph{Chern-Simons diagrams}.)
The set of all Jacobi diagrams is traditionally denoted
$\mathcal{D}^{{}^{\mathrm{t}}}$ (the superscript
is for \emph{trivalent}). We write
$\mathrm{Span}\big( \mathcal{D}^{{}^{\mathrm{t}}}\big)_\bullet$ for the linear
span of this set, hence for the graded vector space
of formal finite linear combinations of Jacobi diagrams,
with degree half their number of vertices.

\end{minipage}
\hspace{.6cm}
$
\underset{
  \mathclap{
  \mbox{
    \tiny
    \color{blue}
    \begin{tabular}{c}
      $\phantom{a}$
      \\
      Set of
      \\
      Jacobi Diagrams
    \end{tabular}
  }
  }
}{
  \mathcal{D}^{{}^{\mathrm{t}}}
}
\;\;:=\;\;
\overset{
  \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
  \mbox{
    \tiny
    \color{blue}
    \begin{tabular}{c}
      A typical Jacobi diagram,
      \\
      here with 14 vertices, hence $\mathrm{degree} = 14/2 = 7$
      \\
      $\phantom{a}$
    \end{tabular}
  }
}{
\left\{
\;
\raisebox{-45pt}{
\begin{tikzpicture}
  \draw[draw=orangeii, fill=orangeii] (.8,-1.1) circle (.06);
  \draw[draw=orangeii, fill=orangeii] (1.05,+.63) circle (.06);
  \draw[orangeii, thick]
    (.8,-1.1)
    ..
    controls (0,0) and (.6,1.6)
    ..
    (1.05,+.63);
  \draw[draw=white, fill=white] (.53,.74) circle (.07);
  \draw[draw=white, fill=white] (.5,-.47) circle (.07);
  \begin{scope}[rotate=(140)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-100)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (140:1.7) to[bend left=17] (-100:1.7);
  \draw[draw=white, fill=white] (245:.93) circle (.07);
  \draw[draw=white, fill=white] (147:1.18) circle (.07);
  \begin{scope}[rotate=(60)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-200)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (60:1.7) to[bend left=17] (-200:1.7);
  \draw[draw=white, fill=white] (90:.94) circle (.07);
  \begin{scope}[rotate=(120)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(20)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (120:1.7) to[bend right=17] (20:1.7);
  \begin{scope}[rotate=(-30)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-68)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (-30:1.7) to[bend right=50] (-68:1.7);
  \begin{scope}[rotate=(-10)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-130)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (-10:1.7) to[bend right=17] (-130:1.7);
 \draw[darkblue, ultra thick] (0,0) circle (1.7);
 \draw[->] (10:2) arc (10:40:2);
 \draw (-10:2.1) node
   {
     \tiny
     \color{blue}
     \begin{rotate}{+0}
       $
       \mathclap{
         \;\;\;\;
         \mbox{
           \tiny
           \color{blue}
           \begin{tabular}{c}
             external
             \\
             \raisebox{2pt}{vertex}
           \end{tabular}
         }
       }
       $
     \end{rotate}
   };
 \draw (-1.2,-.1) node
   {
     \tiny
     \color{blue}
     \begin{rotate}{+0}
       $
       \mathclap{
         \;\;\;
         \mbox{
           \tiny
           \color{blue}
           \begin{tabular}{c}
             internal
             \\
             \raisebox{2pt}{vertex}
           \end{tabular}
         }
       }
       $
     \end{rotate}
   };
 \begin{scope}[shift={(.4,0)}]
 \draw (-25:.7) node
   {
     \tiny
     \color{blue}
     \begin{rotate}{+6}
       $
       \mathclap{
         \mbox{
           \tiny
           \color{blue}
           \begin{tabular}{c}
             chord
           \end{tabular}
         }
       }
       $
     \end{rotate}
   };
  \end{scope}
 \draw (100:.3) node
   {
     \tiny
     \color{blue}
     \begin{rotate}{+0}
       $
       \mathclap{
         \mbox{
           \tiny
           \color{blue}
           \begin{tabular}{c}
             edges
           \end{tabular}
         }
       }
       $
     \end{rotate}
   };
 \draw (25:2.3) node
   {
     \tiny
     \color{blue}
     \begin{rotate}{-65}
       $
       \mathclap{
         \mbox{
           \tiny
           \color{blue}
           \begin{tabular}{c}
             Orientation /
             \\
             cyclic ordering
           \end{tabular}
         }
       }
       $
     \end{rotate}
   };
  \draw[draw=orangeii, fill=orangeii] (-.64,0) circle (.06);
  \draw[draw=orangeii, fill=orangeii] (-.4,.78) circle (.06);
  \draw[orangeii, thick] (-.64,0) to[bend right=7] (-.4,.78);
\end{tikzpicture}

==> (inline-16) <==
\begin{tabular}{c}
          $\phantom{a}$
          \\
          Set of
          \\
          horizontal chord diagrams
        \end{tabular}
      }
      }
    }{
      \mathcal{D}^{{}^{\mathrm{pb}}}_{N_{\mathrm{f}}}
    }
   \;\; \ar@{->>}[rr]^-{ \mathrm{close}_{{}_{(N_{\mathrm{f}}12\cdots)}} }
    && \;\;\;
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          $\phantom{a}$
          \\
          Set of
          \\
          round chord diagrams
        \end{tabular}
      }
      }
    }{
      \mathcal{D}^{{}^{\mathrm{c}}}
    }
    \;\;\; \ar@{^{(}->}[rr]^-{ i }
    && \;\;\;
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          $\phantom{a}$
          \\
          Set of
          \\
          Jacobi diagrams
        \end{tabular}
\begin{tabular}{c||c|c|c|c}
\begin{rotate}{90}
  \small
  \hspace{-1.4cm}
  \begin{tabular}{c}
   Horizontal
    \\
    chord diagrams
    \\
    $\phantom{a}$
  \end{tabular}
\end{rotate}
&
\raisebox{-60pt}{
\begin{tikzpicture}

 \draw[thick, orangeii]
   (0,+1)
   to
   node{\colorbox{white}{\hspace{-2pt}}}
   (2.4,+1);
 \begin{scope}[shift={(0,+1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2.4,+1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii]
   (0,0)
   to
   (1.2,0);
 \begin{scope}[shift={(0,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (0.6,1.5) node {$\cdots$};
 \draw (1.2+0.6,1.5) node {$\cdots$};
 \draw (2.4+0.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (0.6,-.5) node {$\cdots$};
 \draw (1.2+0.6,-.5) node {$\cdots$};
 \draw (2.4+0.6,-.5) node {$\cdots$};

 \draw (0,-1.4) node {$i$};
 \draw (1.2,-1.4) node {$j$};
 \draw (2.4,-1.4) node {$k$};

 \draw[->] (2.65,.5) to (2.65,-.1);

\end{tikzpicture}
}
&
\raisebox{-60pt}{
\begin{tikzpicture}

 \draw[thick, orangeii]
   (0,0)
   to
   node{\colorbox{white}{\hspace{-2pt}}}
   (2.4,0);
 \begin{scope}[shift={(0,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2.4,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii]
   (0,1)
   to
   (1.2,1);
 \begin{scope}[shift={(0,1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (0.6,1.5) node {$\cdots$};
 \draw (1.2+0.6,1.5) node {$\cdots$};
 \draw (2.4+0.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (0.6,-.5) node {$\cdots$};
 \draw (1.2+0.6,-.5) node {$\cdots$};
 \draw (2.4+0.6,-.5) node {$\cdots$};

 \draw (0,-1.4) node {$i$};
 \draw (1.2,-1.4) node {$j$};
 \draw (2.4,-1.4) node {$k$};

 \draw[->] (2.65,.5) to (2.65,-.1);

\end{tikzpicture}
}
&
\raisebox{-60pt}{
\begin{tikzpicture}

 \draw[thick, orangeii]
   (1.2,0)
   to
   (2.4,0);
 \begin{scope}[shift={(1.2,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2.4,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii]
   (0,1)
   to
   (1.2,1);
 \begin{scope}[shift={(0,1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (0.6,1.5) node {$\cdots$};
 \draw (1.2+0.6,1.5) node {$\cdots$};
 \draw (2.4+0.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (0.6,-.5) node {$\cdots$};
 \draw (1.2+0.6,-.5) node {$\cdots$};
 \draw (2.4+0.6,-.5) node {$\cdots$};

 \draw (0,-1.4) node {$i$};
 \draw (1.2,-1.4) node {$j$};
 \draw (2.4,-1.4) node {$k$};

 \draw[->] (2.65,.5) to (2.65,-.1);

\end{tikzpicture}
}
&
\raisebox{-60pt}{
\begin{tikzpicture}

 \draw[thick, orangeii]
   (1.2,+1)
   to
   (2.4,+1);
 \begin{scope}[shift={(1.2,+1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2.4,+1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii]
   (0,0)
   to
   (1.2,0);
 \begin{scope}[shift={(0,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (0.6,1.5) node {$\cdots$};
 \draw (1.2+0.6,1.5) node {$\cdots$};
 \draw (2.4+0.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (0.6,-.5) node {$\cdots$};
 \draw (1.2+0.6,-.5) node {$\cdots$};
 \draw (2.4+0.6,-.5) node {$\cdots$};

 \draw (0,-1.4) node {$i$};
 \draw (1.2,-1.4) node {$j$};
 \draw (2.4,-1.4) node {$k$};

 \draw[->] (2.65,.5) to (2.65,-.1);

\end{tikzpicture}
}
\\
\hline
&&
\\
\begin{rotate}{90}
  \small
  \hspace{-1.4cm}
  \begin{tabular}{c}
    Close to round
    \\
    chord diagrams
    \\
    $\phantom{a}$
  \end{tabular}
\end{rotate}
&
\raisebox{-60pt}{
\begin{tikzpicture}

  \draw[thick, orangeii] (30:1.7) to[bend left=17] (30+120:1.7);
  \draw[thick, orangeii] (180:1.7) to[bend left=17] (-60:1.7);

  \begin{scope}

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw (86:2) node {$k$};

  \end{scope}

  \begin{scope}[rotate=(120)]

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw(86:2) node {$i$};

  \end{scope}

  \begin{scope}[rotate=(240)]

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw(86:2) node {$j$};
  \end{scope}

 \draw[->] (10+14:2) arc (10+14:44+10:2);

\end{tikzpicture}
}
&
\raisebox{-60pt}{
\begin{tikzpicture}

  \draw[thick, orangeii] (30+120:1.7) to[bend left=17] (-90:1.7);
  \draw[draw=white, fill=white] (-75-120:.92) circle (.1);
  \draw[thick, orangeii] (180:1.7) to[bend right=17] (60:1.7);

  \begin{scope}

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw (86:2) node {$k$};

  \end{scope}

  \begin{scope}[rotate=(120)]

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw(86:2) node {$i$};

  \end{scope}

  \begin{scope}[rotate=(240)]

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw(86:2) node {$j$};
  \end{scope}

 \draw[->] (10+14:2) arc (10+14:44+10:2);

\end{tikzpicture}
}
&
\raisebox{-60pt}{
\begin{tikzpicture}

  \draw[thick, orangeii] (-60:1.7) to[bend left=17] (60:1.7);
  \draw[thick, orangeii] (180-30:1.7) to[bend left=17] (-90:1.7);

  \begin{scope}

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw (86:2) node {$k$};

  \end{scope}

  \begin{scope}[rotate=(120)]

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw(86:2) node {$i$};

  \end{scope}

  \begin{scope}[rotate=(240)]

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw(86:2) node {$j$};
  \end{scope}

 \draw[->] (10+14:2) arc (10+14:44+10:2);

\end{tikzpicture}
}
&
\raisebox{-60pt}{
\begin{tikzpicture}

  \draw[thick, orangeii] (-90:1.7) to[bend left=17] (30:1.7);
  \draw[draw=white, fill=white] (-75:.92) circle (.1);
  \draw[thick, orangeii] (180:1.7) to[bend left=17] (-60:1.7);

  \begin{scope}

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw (86:2) node {$k$};

  \end{scope}

  \begin{scope}[rotate=(120)]

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw(86:2) node {$i$};

  \end{scope}

  \begin{scope}[rotate=(240)]

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw(86:2) node {$j$};
  \end{scope}

 \draw[->] (10+14:2) arc (10+14:44+10:2);

\end{tikzpicture}
}
\end{tabular}
\begin{tikzpicture}

  \draw[thick, orangeii] (30:1.7) to[bend left=17] (30+120:1.7);
  \draw[thick, orangeii] (180:1.7) to[bend left=17] (-60:1.7);

  \begin{scope}

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \begin{scope}[rotate=(120)]

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \begin{scope}[rotate=(240)]

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \draw[->] (32:2) arc (32:52:2);

\end{tikzpicture}
}
}
\!
\right]
\;-\;
\left[
\!\!\!\!\!\!
\mbox{
\raisebox{-50pt}{
\begin{tikzpicture}

  \draw[thick, orangeii] (30+120:1.7) to[bend left=17] (-90:1.7);
  \draw[draw=white, fill=white] (-75-120:.92) circle (.1);
  \draw[thick, orangeii] (180:1.7) to[bend right=17] (60:1.7);

  \begin{scope}

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \begin{scope}[rotate=(120)]

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \begin{scope}[rotate=(240)]

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);
  \end{scope}

  \draw[->] (32:2) arc (32:52:2);

\end{tikzpicture}
}
}
\right]
\;\;\sim\;\;
\left[
\!\!\!\!\!\!
\mbox{
\raisebox{-50pt}{
\begin{tikzpicture}

  \draw[thick, orangeii] (-60:1.7) to[bend left=17] (60:1.7);
  \draw[thick, orangeii] (180-30:1.7) to[bend left=17] (-90:1.7);

  \begin{scope}

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \begin{scope}[rotate=(120)]

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \begin{scope}[rotate=(240)]

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \draw[->] (32:2) arc (32:52:2);

\end{tikzpicture}
}
}
\!
\right]
\; -\;
\left[
\!\!\!\!\!\!
\mbox{
\raisebox{-50pt}{
\begin{tikzpicture}

  \draw[thick, orangeii] (-90:1.7) to[bend left=17] (30:1.7);
  \draw[draw=white, fill=white] (-75:.92) circle (.1);
  \draw[thick, orangeii] (180:1.7) to[bend left=17] (-60:1.7);

  \begin{scope}

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \begin{scope}[rotate=(120)]

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \begin{scope}[rotate=(240)]

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \draw[->] (32:2) arc (32:52:2);

\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}

  \draw[fill=black] (-35:1.7) circle (.02);
  \draw[fill=black] (-30:1.7) circle (.02);
  \draw[fill=black] (-25:1.7) circle (.02);

  \draw[fill=black] (-145:1.7) circle (.02);
  \draw[fill=black] (-150:1.7) circle (.02);
  \draw[fill=black] (-155:1.7) circle (.02);

  \draw[thick, orangeii] (0,-.8) to (0,-1.7);
  \draw[thick, orangeii] (0,-.8) to (-.8,0);
  \draw[thick, dotted, orangeii] (0,-.8) to (-.8-.2,+.2);
  \draw[thick, orangeii] (0,-.8) to (+.8,0);
  \draw[thick, dotted, orangeii] (0,-.8) to (+.8+.2,+.2);

  \begin{scope}[shift={(0,-1.7)}]
    \clip (-.1,+.1) rectangle (+.1,0);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}

  \draw[darkblue, ultra thick] (-45:1.7) arc (-45:-135:1.7);

  \draw[->] (-90+7:2) arc (-90+7:-90+32:2);

\end{tikzpicture}
}
}
\right]
\;\;\sim\;\;
\left[
\mbox{
\raisebox{-30pt}{
\begin{tikzpicture}

  \draw[fill=black] (-35:1.7) circle (.02);
  \draw[fill=black] (-30:1.7) circle (.02);
  \draw[fill=black] (-25:1.7) circle (.02);

  \draw[fill=black] (-145:1.7) circle (.02);
  \draw[fill=black] (-150:1.7) circle (.02);
  \draw[fill=black] (-155:1.7) circle (.02);

  \draw[thick, orangeii] (-90-18:1.7) to[bend right=25] (-.8,0);
  \draw[thick, orangeii] (-90+18.5:1.7) to[bend left=25] (+.8,0);

  \draw[thick, dotted, orangeii] (-.8+0,-0) to (-.8-.25,+.25);
  \draw[thick, dotted, orangeii] (+.8-0,-0) to (+.8+.25,+.25);

  \begin{scope}[rotate=(-18)]
  \begin{scope}[shift={(0,-1.7)}]
    \clip (-.1,+.1) rectangle (+.1,0);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(+18)]
  \begin{scope}[shift={(0,-1.7)}]
    \clip (-.1,+.1) rectangle (+.1,0);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}

  \draw[darkblue, ultra thick] (-45:1.7) arc (-45:-135:1.7);

  \draw[->] (-90+7:2) arc (-90+7:-90+32:2);

\end{tikzpicture}
}
}
\!
\right]
\;\;-\;\;
\left[
\mbox{
\raisebox{-30pt}{
\begin{tikzpicture}

  \draw[fill=black] (-35:1.7) circle (.02);
  \draw[fill=black] (-30:1.7) circle (.02);
  \draw[fill=black] (-25:1.7) circle (.02);

  \draw[fill=black] (-145:1.7) circle (.02);
  \draw[fill=black] (-150:1.7) circle (.02);
  \draw[fill=black] (-155:1.7) circle (.02);

  \draw[thick, orangeii] (-90+22.5:1.7) to[bend right=0] (-.8,0);
  \draw[draw=white, fill=white] (0,-.87) circle (.07);
  \draw[thick, orangeii] (-90-22.5:1.7) to[bend left=0] (+.8,0);

  \draw[thick, dotted, orangeii] (-.8+0,-0) to (-.8-.25,+.25);
  \draw[thick, dotted, orangeii] (+.8-0,-0) to (+.8+.25,+.25);

  \begin{scope}[rotate=(-22.5)]
  \begin{scope}[shift={(0,-1.7)}]
    \clip (-.1,+.1) rectangle (+.1,0);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(+22.5)]
  \begin{scope}[shift={(0,-1.7)}]
    \clip (-.1,+.1) rectangle (+.1,0);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}

  \draw[darkblue, ultra thick] (-45:1.7) arc (-45:-135:1.7);

  \draw[->] (-90+7:2) arc (-90+7:-90+32:2);

\end{tikzpicture}
\begin{tabular}{cccc||cccc}
\multicolumn{8}{c}{
  \begin{tabular}{c}
    \color{blue} 4-term relations
  \end{tabular}
}
\\
\hline
\multicolumn{4}{c}{
  \begin{tabular}{c}
    Horizontal
    \\
    chord diagrams
  \end{tabular}
}
&
\multicolumn{4}{c}{
$\mathllap{
  \xymatrix{ \ar[rrrr]^-{ \mathrm{close} } &&&& }
  \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;
}$
  \begin{tabular}{c}
    Round
    \\
    chord diagrams
  \end{tabular}
}
\\
\hline
\hline
&&&&&&&
\\
$
\left[
\!\!\!\!\!\!
\mbox{
\raisebox{-53pt}{
\begin{tikzpicture}

 \draw[thick, orangeii]
   (0,+1)
   to
   node{\colorbox{white}{\hspace{-2pt}}}
   (2.4,+1);
 \begin{scope}[shift={(0,+1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2.4,+1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii]
   (0,0)
   to
   (1.2,0);
 \begin{scope}[shift={(0,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (0.6,1.5) node {$\cdots$};
 \draw (1.2+0.6,1.5) node {$\cdots$};
 \draw (2.4+0.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (0.6,-.5) node {$\cdots$};
 \draw (1.2+0.6,-.5) node {$\cdots$};
 \draw (2.4+0.6,-.5) node {$\cdots$};

 \draw (0,-1.4) node {$i$};
 \draw (1.2,-1.4) node {$j$};
 \draw (2.4,-1.4) node {$k$};

\end{tikzpicture}
}
}
\!\!\!\!\!\!
\right]
$
&
$\!\!-\!\!$
&
$
\left[
\!\!\!\!\!\!
\mbox{
\raisebox{-60pt}{
\begin{tikzpicture}

 \draw[thick, orangeii]
   (0,0)
   to
   node{\colorbox{white}{\hspace{-2pt}}}
   (2.4,0);
 \begin{scope}[shift={(0,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2.4,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii]
   (0,1)
   to
   (1.2,1);
 \begin{scope}[shift={(0,1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (0.6,1.5) node {$\cdots$};
 \draw (1.2+0.6,1.5) node {$\cdots$};
 \draw (2.4+0.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (0.6,-.5) node {$\cdots$};
 \draw (1.2+0.6,-.5) node {$\cdots$};
 \draw (2.4+0.6,-.5) node {$\cdots$};

 \draw (0,-1.4) node {$i$};
 \draw (1.2,-1.4) node {$j$};
 \draw (2.4,-1.4) node {$k$};

\end{tikzpicture}
}
}
\!\!\!\!\!\!
\right]
$
&&&
$
\left[
\!\!\!\!
\mbox{
\raisebox{-56pt}{
\begin{tikzpicture}

  \draw[thick, orangeii] (30:1.7) to[bend left=17] (30+120:1.7);
  \draw[thick, orangeii] (180:1.7) to[bend left=17] (-60:1.7);

  \begin{scope}

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw (86:2) node {$k$};

  \end{scope}

  \begin{scope}[rotate=(120)]

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw(86:2) node {$i$};

  \end{scope}

  \begin{scope}[rotate=(240)]

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw(86:2) node {$j$};
  \end{scope}

\end{tikzpicture}
}
}
\!\!\!\!
\right]
$
&
$\!\!-\!\!$
&
$
\left[
\!\!\!\!
\mbox{
\raisebox{-56pt}{
\begin{tikzpicture}

  \draw[thick, orangeii] (30+120:1.7) to[bend left=17] (-90:1.7);
  \draw[draw=white, fill=white] (-75-120:.92) circle (.1);
  \draw[thick, orangeii] (180:1.7) to[bend right=17] (60:1.7);

  \begin{scope}

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw (86:2) node {$k$};

  \end{scope}

  \begin{scope}[rotate=(120)]

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw(86:2) node {$i$};

  \end{scope}

  \begin{scope}[rotate=(240)]

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw(86:2) node {$j$};
  \end{scope}

\end{tikzpicture}
}
}
\!\!\!\!
\right]
$
\\
&&&&
\\
&  & && &&
  $
    \!\!
    =
    \!\!
    \mathrlap{
      \mbox{
        \hspace{.5cm}
        \small
        \color{blue}
        STU-relation
      }
    }
  $
  &
\\
&&&&
\\
&
 $
   \underset{
     \mathclap{
     \underset{
       \mathclap{
       \mbox{
         \small
         \color{blue}
         infinitesimal braid relation
       }
       }
     }{
     }
     }
   }{=}
 $
&&&&&
$
\mathclap{
\left[
\!\!\!\!
\mbox{
\raisebox{-56pt}{
\begin{tikzpicture}
  \draw[thick, orangeii] (45:1.7) to (0,0);
  \draw[thick, orangeii] (45+120:1.7) to (0,0);
  \draw[thick, orangeii] (45-120:1.7) to (0,0);
  \begin{scope}
    \begin{scope}[rotate=(-45)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}
  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);
  \draw (86:2) node {$k$};
  \end{scope}
  \begin{scope}[rotate=(120)]
    \begin{scope}[rotate=(-45)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}
  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);
  \draw(86:2) node {$i$};
  \end{scope}
  \begin{scope}[rotate=(240)]
    \begin{scope}[rotate=(-45)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}
  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);
  \draw(86:2) node {$j$};
  \end{scope}
\end{tikzpicture}
}
}
\!\!\!\!
\right]
}
\mathrlap{
  \mbox{
    \hspace{3cm}
    \begin{rotate}{-90}
      $
      \mathclap{
        \mbox{
          Jacobi diagrams
        }
      }
      $
    \end{rotate}
  }
}
$
\\
&&&&
\\
&  & && &&
  $
    \!\!
    =
    \!\!
    \mathrlap{
      \mbox{
        \hspace{.5cm}
        \small
        \color{blue}
        STU-relation
      }
    }
  $
  &
\\
&&&&
\\
$
\left[
\!\!\!\!\!\!
\mbox{
\raisebox{-53pt}{
\begin{tikzpicture}

 \draw[thick, orangeii]
   (1.2,0)
   to
   (2.4,0);
 \begin{scope}[shift={(1.2,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2.4,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii]
   (0,1)
   to
   (1.2,1);
 \begin{scope}[shift={(0,1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (0.6,1.5) node {$\cdots$};
 \draw (1.2+0.6,1.5) node {$\cdots$};
 \draw (2.4+0.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (0.6,-.5) node {$\cdots$};
 \draw (1.2+0.6,-.5) node {$\cdots$};
 \draw (2.4+0.6,-.5) node {$\cdots$};

 \draw (0,-1.4) node {$i$};
 \draw (1.2,-1.4) node {$j$};
 \draw (2.4,-1.4) node {$k$};

\end{tikzpicture}
}
}
\!\!\!\!\!\!
\right]
$
& $-$ &
$
\left[
\!\!\!\!\!\!
\mbox{
\raisebox{-53pt}{
\begin{tikzpicture}

 \draw[thick, orangeii]
   (1.2,+1)
   to
   (2.4,+1);
 \begin{scope}[shift={(1.2,+1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2.4,+1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii]
   (0,0)
   to
   (1.2,0);
 \begin{scope}[shift={(0,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (0.6,1.5) node {$\cdots$};
 \draw (1.2+0.6,1.5) node {$\cdots$};
 \draw (2.4+0.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (0.6,-.5) node {$\cdots$};
 \draw (1.2+0.6,-.5) node {$\cdots$};
 \draw (2.4+0.6,-.5) node {$\cdots$};

 \draw (0,-1.4) node {$i$};
 \draw (1.2,-1.4) node {$j$};
 \draw (2.4,-1.4) node {$k$};

\end{tikzpicture}
}
}
\!\!\!\!\!\!
\right]
$
&&&
$
\left[
\!\!\!\!
\mbox{
\raisebox{-56pt}{
\begin{tikzpicture}

  \draw[thick, orangeii] (-60:1.7) to[bend left=17] (60:1.7);
  \draw[thick, orangeii] (180-30:1.7) to[bend left=17] (-90:1.7);

  \begin{scope}

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw (86:2) node {$k$};

  \end{scope}

  \begin{scope}[rotate=(120)]

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw(86:2) node {$i$};

  \end{scope}

  \begin{scope}[rotate=(240)]

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw(86:2) node {$j$};
  \end{scope}

\end{tikzpicture}
}
}
\!\!\!\!
\right]
$
&
$\!\!-\!\!$
&
$
\left[
\!\!\!\!
\mbox{
\raisebox{-56pt}{
\begin{tikzpicture}

  \draw[thick, orangeii] (-90:1.7) to[bend left=17] (30:1.7);
  \draw[draw=white, fill=white] (-75:.92) circle (.1);
  \draw[thick, orangeii] (180:1.7) to[bend left=17] (-60:1.7);

  \begin{scope}

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw (86:2) node {$k$};

  \end{scope}

  \begin{scope}[rotate=(120)]

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw(86:2) node {$i$};

  \end{scope}

  \begin{scope}[rotate=(240)]

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \draw(86:2) node {$j$};
  \end{scope}

\end{tikzpicture}
}
}
\!\!\!\!
\right]
$
\end{tabular}
\begin{array}{ll}
    \mathcal{A}^{{}^{\mathrm{c}}}
 \!\!   :=
    &
    \!\!\!\!\!\!
        \mathrm{Span}
    \left( \!\!\!\!
        \overset{
          \mbox{
            \tiny
            \color{blue}
            \begin{tabular}{c}
              Chord diagrams
            \end{tabular}
          }
        }{
      \left\{
        \!\!\!\!\!\!\!
        \mbox{
        \raisebox{-30pt}{
        \scalebox{.65}{
\begin{tikzpicture}
  \begin{scope}[rotate=(140)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-100)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (140:1.7) to[bend left=17] (-100:1.7);
  \draw[draw=white, fill=white] (245:.93) circle (.07);
  \draw[draw=white, fill=white] (147:1.18) circle (.07);
  \begin{scope}[rotate=(60)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-200)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (60:1.7) to[bend left=17] (-200:1.7);
  \draw[draw=white, fill=white] (90:.94) circle (.07);
  \begin{scope}[rotate=(120)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(20)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (120:1.7) to[bend right=17] (20:1.7);
  \begin{scope}[rotate=(-30)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-68)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (-30:1.7) to[bend right=50] (-68:1.7);
  \begin{scope}[rotate=(-10)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-130)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (-10:1.7) to[bend right=17] (-130:1.7);
 \draw[darkblue, ultra thick] (0,0) circle (1.7);
 \draw[->] (10+10:2) arc (10+10:40+10:2);
\end{tikzpicture}
   }
        }
        }
  \!\!\!, \cdots   \!\!
      \right\}
      }
   \!\!\!\! \right)
    \overset{
      \raisebox{24pt}{
        $
        \!\!\!\!\!\!\!\!
        {
          \mbox{
            \tiny
            \color{blue}
            modulo
          }
        }
        \!\!\!\!\!\!\!\!
        $
      }
    }{
   \!\!\!   \Big/ \!\!\!
    }
    \left( \!\!\!\!
\scalebox{.6}{
$
\left[
\!\!\!\!\!
\mbox{
\raisebox{-50pt}{
\begin{tikzpicture}

  \draw[thick, orangeii] (30:1.7) to[bend left=17] (30+120:1.7);
  \draw[thick, orangeii] (180:1.7) to[bend left=17] (-60:1.7);

  \begin{scope}

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \begin{scope}[rotate=(120)]

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \begin{scope}[rotate=(240)]

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \draw[->] (32:2) arc (32:52:2);

\end{tikzpicture}
}
}
\!
\right]
$
}
\!\!
-
\!\!
\scalebox{.6}{
$
\left[
\!\!\!\!\!\!
\mbox{
\raisebox{-50pt}{
\begin{tikzpicture}

  \draw[thick, orangeii] (30+120:1.7) to[bend left=17] (-90:1.7);
  \draw[draw=white, fill=white] (-75-120:.92) circle (.1);
  \draw[thick, orangeii] (180:1.7) to[bend right=17] (60:1.7);

  \begin{scope}

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \begin{scope}[rotate=(120)]

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \begin{scope}[rotate=(240)]

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);
  \end{scope}

  \draw[->] (32:2) arc (32:52:2);

\end{tikzpicture}
}
}
\right]
$}
  \overset{
   \mathclap{
     \raisebox{33pt}{
       \tiny
       \color{blue}
       4T rel'ns
     }
   }
 }{
   \sim
 }
\scalebox{.6}{
$
\left[
\!\!\!\!\!\!
\mbox{
\raisebox{-50pt}{
\begin{tikzpicture}

  \draw[thick, orangeii] (-60:1.7) to[bend left=17] (60:1.7);
  \draw[thick, orangeii] (180-30:1.7) to[bend left=17] (-90:1.7);

  \begin{scope}

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \begin{scope}[rotate=(120)]

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \begin{scope}[rotate=(240)]

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \draw[->] (32:2) arc (32:52:2);

\end{tikzpicture}
}
}
\!
\right]
$
}
 \!\! - \!\!
\scalebox{.6}{
$
\left[
\!\!\!\!\!\!
\mbox{
\raisebox{-50pt}{
\begin{tikzpicture}

  \draw[thick, orangeii] (-90:1.7) to[bend left=17] (30:1.7);
  \draw[draw=white, fill=white] (-75:.92) circle (.1);
  \draw[thick, orangeii] (180:1.7) to[bend left=17] (-60:1.7);

  \begin{scope}

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \begin{scope}[rotate=(120)]

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \begin{scope}[rotate=(240)]

    \begin{scope}[rotate=(-30)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

    \begin{scope}[rotate=(-60)]
      \clip (-.1,1.7) rectangle (+.1,1.7-.1);
      \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (.07);
    \end{scope}

  \draw[ultra thick, darkblue] (1.7,0) arc (0:90:1.7);
  \draw[fill=black] (100:1.7) circle (.02);
  \draw[fill=black] (105:1.7) circle (.02);
  \draw[fill=black] (110:1.7) circle (.02);

  \end{scope}

  \draw[->] (32:2) arc (32:52:2);

\end{tikzpicture}
}
}
\!
\right]
$
}
 \! , \cdots
  \!\!\!  \right)
    \\
    \;\;
    \mbox{
      \begin{rotate}{90}
        $
          \mathclap{
            \simeq
          }
        $
      \end{rotate}
    }
          \mathrlap{
            \!
            \mbox{
              \tiny
              \color{blue}
              linear isomorphism
            }
          }
    \\
    \mathcal{A}^{{}^{\mathrm{t}}}
    :=
    \!\!\!
    &
        \mathrm{Span}
    \left(
        \underset{
          \mbox{
            \raisebox{-2pt}{
            \tiny
            \color{blue}
            \begin{tabular}{c}
              Jacobi diagrams
            \end{tabular}
          }
          }
        }{
      \left\{
        \!\!\!
        \mbox{
        \raisebox{-30pt}{
        \scalebox{.65}{
\begin{tikzpicture}
  \draw[draw=orangeii, fill=orangeii] (.8,-1.1) circle (.06);
  \draw[draw=orangeii, fill=orangeii] (1.05,+.63) circle (.06);
  \draw[orangeii, thick]
    (.8,-1.1)
    ..
    controls (0,0) and (.6,1.6)
    ..
    (1.05,+.63);
  \draw[draw=white, fill=white] (.53,.74) circle (.07);
  \draw[draw=white, fill=white] (.5,-.47) circle (.07);
  \begin{scope}[rotate=(140)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-100)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (140:1.7) to[bend left=17] (-100:1.7);
  \draw[draw=white, fill=white] (245:.93) circle (.07);
  \draw[draw=white, fill=white] (147:1.18) circle (.07);
  \begin{scope}[rotate=(60)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-200)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (60:1.7) to[bend left=17] (-200:1.7);
  \draw[draw=white, fill=white] (90:.94) circle (.07);
  \begin{scope}[rotate=(120)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(20)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (120:1.7) to[bend right=17] (20:1.7);
  \begin{scope}[rotate=(-30)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-68)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (-30:1.7) to[bend right=50] (-68:1.7);
  \begin{scope}[rotate=(-10)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-130)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (-10:1.7) to[bend right=17] (-130:1.7);
 \draw[darkblue, ultra thick] (0,0) circle (1.7);
 \draw[->] (10:2) arc (10:40:2);
  \draw[draw=orangeii, fill=orangeii] (-.64,0) circle (.06);
  \draw[draw=orangeii, fill=orangeii] (-.4,.78) circle (.06);
  \draw[orangeii, thick] (-.64,0) to[bend right=7] (-.4,.78);
\end{tikzpicture}
        }
        }
        }
  \!\!\!, \;\cdots
      \right\}
      }
    \right)
    \underset{
      \raisebox{-24pt}{
        $
        \!\!
        {
          \mbox{
            \tiny
            \color{blue}
            modulo
          }
        }
        \!\!
        $
      }
    }{
      \Big/
    }
    \left(
\scalebox{.6}{
$
\left[
\mbox{
\raisebox{-30pt}{
\begin{tikzpicture}

  \draw[fill=black] (-35:1.7) circle (.02);
  \draw[fill=black] (-30:1.7) circle (.02);
  \draw[fill=black] (-25:1.7) circle (.02);

  \draw[fill=black] (-145:1.7) circle (.02);
  \draw[fill=black] (-150:1.7) circle (.02);
  \draw[fill=black] (-155:1.7) circle (.02);

  \draw[thick, orangeii] (0,-.8) to (0,-1.7);
  \draw[thick, orangeii] (0,-.8) to (-.8,0);
  \draw[thick, dotted, orangeii] (0,-.8) to (-.8-.2,+.2);
  \draw[thick, orangeii] (0,-.8) to (+.8,0);
  \draw[thick, dotted, orangeii] (0,-.8) to (+.8+.2,+.2);

  \begin{scope}[shift={(0,-1.7)}]
    \clip (-.1,+.1) rectangle (+.1,0);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}

  \draw[darkblue, ultra thick] (-45:1.7) arc (-45:-135:1.7);

  \draw[->] (-90+7:2) arc (-90+7:-90+32:2);

\end{tikzpicture}
}
}
\right]
$}
 \;
 \underset{
   \mathclap{
     \raisebox{-33pt}{
       \tiny
       \color{blue}
       STU relations
     }
   }
 }{
   \sim
 }
 \;
\scalebox{.6}{
$
\left[
\mbox{
\raisebox{-30pt}{
\begin{tikzpicture}

  \draw[fill=black] (-35:1.7) circle (.02);
  \draw[fill=black] (-30:1.7) circle (.02);
  \draw[fill=black] (-25:1.7) circle (.02);

  \draw[fill=black] (-145:1.7) circle (.02);
  \draw[fill=black] (-150:1.7) circle (.02);
  \draw[fill=black] (-155:1.7) circle (.02);

  \draw[thick, orangeii] (-90-18:1.7) to[bend right=25] (-.8,0);
  \draw[thick, orangeii] (-90+18.5:1.7) to[bend left=25] (+.8,0);

  \draw[thick, dotted, orangeii] (-.8+0,-0) to (-.8-.25,+.25);
  \draw[thick, dotted, orangeii] (+.8-0,-0) to (+.8+.25,+.25);

  \begin{scope}[rotate=(-18)]
  \begin{scope}[shift={(0,-1.7)}]
    \clip (-.1,+.1) rectangle (+.1,0);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(+18)]
  \begin{scope}[shift={(0,-1.7)}]
    \clip (-.1,+.1) rectangle (+.1,0);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}

  \draw[darkblue, ultra thick] (-45:1.7) arc (-45:-135:1.7);

  \draw[->] (-90+7:2) arc (-90+7:-90+32:2);

\end{tikzpicture}
}
}
\!
\right]
$
}
\!\! - \!\!
\scalebox{.6}{
$
\left[
\mbox{
\raisebox{-30pt}{
\begin{tikzpicture}

  \draw[fill=black] (-35:1.7) circle (.02);
  \draw[fill=black] (-30:1.7) circle (.02);
  \draw[fill=black] (-25:1.7) circle (.02);

  \draw[fill=black] (-145:1.7) circle (.02);
  \draw[fill=black] (-150:1.7) circle (.02);
  \draw[fill=black] (-155:1.7) circle (.02);

  \draw[thick, orangeii] (-90+22.5:1.7) to[bend right=0] (-.8,0);
  \draw[draw=white, fill=white] (0,-.87) circle (.07);
  \draw[thick, orangeii] (-90-22.5:1.7) to[bend left=0] (+.8,0);

  \draw[thick, dotted, orangeii] (-.8+0,-0) to (-.8-.25,+.25);
  \draw[thick, dotted, orangeii] (+.8-0,-0) to (+.8+.25,+.25);

  \begin{scope}[rotate=(-22.5)]
  \begin{scope}[shift={(0,-1.7)}]
    \clip (-.1,+.1) rectangle (+.1,0);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(+22.5)]
  \begin{scope}[shift={(0,-1.7)}]
    \clip (-.1,+.1) rectangle (+.1,0);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}

  \draw[darkblue, ultra thick] (-45:1.7) arc (-45:-135:1.7);

  \draw[->] (-90+7:2) arc (-90+7:-90+32:2);

\end{tikzpicture}
}
}
\!
\right]
$
}
  , \cdots
    \right)
  \end{array}

==> (inline-18) <==
\begin{tikzpicture}

  \draw[->] (-60:2)  arc (-60:-40:2);

  \draw[fill=black] (-35:1.7) circle (.02);
  \draw[fill=black] (-30:1.7) circle (.02);
  \draw[fill=black] (-25:1.7) circle (.02);

  \draw[fill=black] (-145:1.7) circle (.02);
  \draw[fill=black] (-150:1.7) circle (.02);
  \draw[fill=black] (-155:1.7) circle (.02);

  \draw[thick, orangeii] (0,-.8) to (0,-1.7);
  \draw[thick, orangeii] (0,-.8) to (-.8,0);
  \draw[thick, dotted, orangeii] (0,-.8) to (-.8-.2,+.2);
  \draw[thick, orangeii] (0,-.8) to (+.8,0);
  \draw[thick, dotted, orangeii] (0,-.8) to (+.8+.2,+.2);

  \begin{scope}[shift={(0,-.8)}]
    \draw[thick, draw=orangeii, fill=white]
      (-.15,-.15)
      rectangle node{\tiny $f$}
      (.15,.15);
  \end{scope}

  \draw[darkblue, ultra thick] (-45:1.7) arc (-45:-135:1.7);

  \begin{scope}[shift={(0,-1.7)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}

\end{tikzpicture}
  }
  }
  \;\;\;\;
  =
  \;\;\;\;
  \raisebox{-40pt}{
\begin{tikzpicture}

  \draw[->] (-60:2)  arc (-60:-40:2);

  \draw[fill=black] (-35:1.7) circle (.02);
  \draw[fill=black] (-30:1.7) circle (.02);
  \draw[fill=black] (-25:1.7) circle (.02);

  \draw[fill=black] (-145:1.7) circle (.02);
  \draw[fill=black] (-150:1.7) circle (.02);
  \draw[fill=black] (-155:1.7) circle (.02);

  \draw[thick, orangeii] (-90-18:1.7) to[bend right=25] (-.8,0);
  \draw[thick, orangeii] (-90+18.5:1.7) to[bend left=25] (+.8,0);

  \draw[thick, dotted, orangeii] (-.8+0,-0) to (-.8-.25,+.25);
  \draw[thick, dotted, orangeii] (+.8-0,-0) to (+.8+.25,+.25);

  \draw[darkblue, ultra thick] (-45:1.7) arc (-45:-135:1.7);

  \begin{scope}[rotate=(-18)]
  \begin{scope}[shift={(0,-1.7)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(+18)]
  \begin{scope}[shift={(0,-1.7)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}

\end{tikzpicture}
  }
  \;\;\;\;
  -
  \;\;\;\;
  \raisebox{-40pt}{
\begin{tikzpicture}

  \draw[->] (-60:2)  arc (-60:-40:2);

  \draw[fill=black] (-35:1.7) circle (.02);
  \draw[fill=black] (-30:1.7) circle (.02);
  \draw[fill=black] (-25:1.7) circle (.02);

  \draw[fill=black] (-145:1.7) circle (.02);
  \draw[fill=black] (-150:1.7) circle (.02);
  \draw[fill=black] (-155:1.7) circle (.02);

  \draw[thick, orangeii] (-90+22.5:1.7) to[bend right=0] (-.8,0);
  \draw[draw=white, fill=white] (0,-.87) circle (.07);
  \draw[thick, orangeii] (-90-22.5:1.7) to[bend left=0] (+.8,0);

  \draw[thick, dotted, orangeii] (-.8+0,-0) to (-.8-.25,+.25);
  \draw[thick, dotted, orangeii] (+.8-0,-0) to (+.8+.25,+.25);

  \draw[darkblue, ultra thick] (-45:1.7) arc (-45:-135:1.7);

  \begin{scope}[rotate=(-22.5)]
  \begin{scope}[shift={(0,-1.7)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(+22.5)]
  \begin{scope}[shift={(0,-1.7)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}

\end{tikzpicture}

==> (inline-19) <==
\begin{tabular}{ccc}
\multicolumn{3}{c}{
    {\bf \color{blue} Lie algebra weight system}
    $w_{(V,\rho)}$
    induced by
  $
  \left\{
  \mbox{
  \begin{tabular}{lccl}
    Lie reprensentation & $V$ & $\!\!\!\!\!\!\in\!\!\!\!\!\!$ & $\mathcal{C}$
   \\
    in tensor category & $\mathcal{C}$ & $\!\!\!\!\!\!\in\!\!\!\!\!\!$ & $\mathrm{TensorCat}$
    \\
    with Lie action & $\!\!\!\!\!\!\rho\!\!\!\!\!\!$ & $:$ & $\mathfrak{g}\otimes V \overset{}{\to} V$
    \\
    by Lie algebra & $\mathfrak{g}$ & $\!\!\!\!\!\!\in\!\!\!\!\!\!$ & $\mathcal{C}$
    \\
    with Lie bracket & $f$ & $\!\!\!\!\!\!\colon\!\!\!\!\!\!$
     & $\mathfrak{g} \otimes \mathfrak{g} \to \mathfrak{g}$
    \\
    \multirow{2}{*}{
    \hspace{-.4cm}
    \begin{tabular}{l}
      and compatible
      \\
      metrics
    \end{tabular}
    }
    & $g$ & $\!\!\!\!\!\!\colon\!\!\!\!\!\!$ &
      $\mathfrak{g} \otimes \mathfrak{g} \to \mathbf{1}$
    \\
    & $k$ & $\!\!\!\!\!\!\colon\!\!\!\!\!\!$ &
      $V \otimes V \to \mathbf{1}$
    \end{tabular}
  }
  \right.
  $
}
\\
\\
 whose effect on the corresponding  &  \!\!\! \!\!\!\!\! chord diagrams is the following: &
\\
\\
{\tiny \color{blue} Horizontal chord diagram}
&
\hspace{.4cm}{\tiny \color{blue} evaluates to}
&
\hspace{-.8cm}{\tiny \color{blue} endomorphism $\in \mathrm{End}\big( C^{\otimes n} \big)$:}
\\
\raisebox{-60pt}{
\begin{tikzpicture}

 \draw[thick, orangeii]
   (0,0)
   to
   node{\colorbox{white}{\hspace{-2pt}}}
   (2.4,0);
 \begin{scope}[shift={(0,0)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2.4,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii]
   (0,1)
   to
   (1.2,1);
 \begin{scope}[shift={(0,1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1.2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[ultra thick, darkblue] (0,2) to (0,-1);
 \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
 \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

 \draw (-.6,1.5) node {$\cdots$};
 \draw (0.6,1.5) node {$\cdots$};
 \draw (1.2+0.6,1.5) node {$\cdots$};
 \draw (2.4+0.6,1.5) node {$\cdots$};

 \draw (-.6,-.5) node {$\cdots$};
 \draw (0.6,-.5) node {$\cdots$};
 \draw (1.2+0.6,-.5) node {$\cdots$};
 \draw (2.4+0.6,-.5) node {$\cdots$};

 \draw (-.7,-1.4) node {$a =$};
 \draw (0,-1.4) node {$i$};
 \draw (1.2,-1.4) node {$j$};
 \draw (2.4,-1.4) node {$k$};

\end{tikzpicture}
}
&
\hspace{.4cm}
$\xymatrix@C=4em{\ar@{|->}[r]^{w_{(V,\rho)}}&}$
&
\hspace{-1cm}
\raisebox{-60pt}{
\begin{tikzpicture}

 \draw[thick, orangeii]
   (0,0)
   to[bend left=17]
   node{\colorbox{white}{\hspace{-2pt}}}
   %node[near start] {
   % \begin{tikzpicture}
   %   \draw[draw=orangeii, fill=white] (-.1,-.12)
   %    rectangle %node{\color{black}\tiny $g$} (.1, .1);
   % \end{tikzpicture}
   %}
   (2.4,0);

 \draw[thick, orangeii]
   (0,1)
   %to[bend left=24]
   %node {
   %  \begin{tikzpicture}
   %    \draw[draw=orangeii, fill=white] (-.1,-.12)
   %       rectangle %node{\color{black}\tiny $g$} (.1, .1);
   %  \end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}

  \draw[draw=orangeii, fill=orangeii] (.8,-1.1) circle (.06);
  \draw[draw=orangeii, fill=orangeii] (1.05,+.63) circle (.06);
  \draw[orangeii, thick]
    (.8,-1.1)
    ..
    controls (0,0) and (.6,1.6)
    ..
    (1.05,+.63);

  \draw[draw=white, fill=white] (.53,.74) circle (.07);
  \draw[draw=white, fill=white] (.5,-.47) circle (.07);

  \begin{scope}[rotate=(140)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-100)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick]
    (140:1.7)
    to[bend left=17]
    (-100:1.7);

  \draw[draw=white, fill=white] (245:.93) circle (.07);

  \draw[draw=white, fill=white] (147:1.18) circle (.07);

  \begin{scope}[rotate=(60)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-200)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (60:1.7) to[bend left=17] (-200:1.7);

  \draw[draw=white, fill=white] (90:.94) circle (.07);

  \begin{scope}[rotate=(120)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(20)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (120:1.7) to[bend right=17] (20:1.7);

  \begin{scope}[rotate=(-30)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-68)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (-30:1.7) to[bend right=50] (-68:1.7);

  \begin{scope}[rotate=(-10)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-130)]
  \begin{scope}[shift={(1.7,0)}]
    \clip (-.1,-.1) rectangle (0,+.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \end{scope}
  \draw[orangeii, thick] (-10:1.7) to[bend right=17] (-130:1.7);

 \draw[darkblue, ultra thick] (0,0) circle (1.7);

 \draw[->] (10:2) arc (10:40:2);

  \draw[draw=orangeii, fill=orangeii] (-.64,0) circle (.06);
  \draw[draw=orangeii, fill=orangeii] (-.4,.78) circle (.06);

  \draw[orangeii, thick] (-.64,0) to[bend right=7] (-.4,.78);

\end{tikzpicture}
}
&
\hspace{.4cm}
$\xymatrix@C=4em{\ar@{|->}[r]^{w_{(V,\rho)}}&}$
&
\hspace{-.8cm}
\raisebox{-60pt}{
\begin{tikzpicture}

  %\draw[draw=orangeii, fill=orangeii] (.8,-1.1) circle (.06);
  %\draw[draw=orangeii, fill=orangeii] (1.05,+.63) circle (.06);

  \draw[orangeii, thick]
    (.8,-1.1)
    ..
    controls (0,0) and (.6,1.6)
    ..
    (1.05,+.63);

  \draw[draw=white, fill=white] (.53,.74) circle (.07);
  \draw[draw=white, fill=white] (.5,-.47) circle (.07);

  \draw[draw=white, fill=white] (245:.93) circle (.07);

  \draw[draw=white, fill=white] (147:1.18) circle (.07);

  \draw[orangeii, thick] (60:1.7) to[bend left=17] (-200:1.7);

  \draw[draw=white, fill=white] (90:.94) circle (.07);

  \draw[orangeii, thick] (120:1.7) to[bend right=17] (20:1.7);

  \draw[orangeii, thick] (-30:1.7) to[bend right=50] (-68:1.7);

  \draw[orangeii, thick] (-10:1.7) to[bend right=17] (-130:1.7);

 \draw[darkblue, ultra thick] (0,0) circle (1.7);

 \draw[->] (10:2) arc (10:40:2);

  %\draw[draw=orangeii, fill=orangeii] (-.64,0) circle (.06);
  %\draw[draw=orangeii, fill=orangeii] (-.4,.78) circle (.06);

  \draw[draw=white, fill=white] (147:1.18) circle (.07);

  \draw[orangeii, thick] (-.64,0) to[bend right=7] (-.4,.78);

  \draw[draw=white, fill=white] (245:.93) circle (.07);

  \draw[orangeii, thick] (140:1.7) to[bend left=17] (-100:1.7);

  \begin{scope}[rotate=(140)]
  \begin{scope}[shift={(1.7,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-100)]
  \begin{scope}[shift={(1.7,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-10)]
  \begin{scope}[shift={(1.7,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-130)]
  \begin{scope}[shift={(1.7,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
    \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(60)]
  \begin{scope}[shift={(1.7,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-200)]
  \begin{scope}[shift={(1.7,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(120)]
  \begin{scope}[shift={(1.7,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(20)]
  \begin{scope}[shift={(1.7,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-30)]
  \begin{scope}[shift={(1.7,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-10)]
  \begin{scope}[shift={(1.7,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-130)]
  \begin{scope}[shift={(1.7,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-68)]
  \begin{scope}[shift={(1.7,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}

  \begin{scope}[shift={(.8,-1.1)}]
    \draw[thick, draw=orangeii, fill=white]
      (-.15,-.15)
      rectangle node{\tiny $f$}
      (.15,.15);
  \end{scope}
  \begin{scope}[shift={(1.05,+.63)}]
    \draw[thick, draw=orangeii, fill=white]
      (-.15,-.15)
      rectangle node{\tiny $f$}
      (.15,.15);
  \end{scope}

  \begin{scope}[shift={(-.64,0)}]
    \draw[thick, draw=orangeii, fill=white]
      (-.15,-.15)
      rectangle node{\tiny $f$}
      (.15,.15);
  \end{scope}
  \begin{scope}[shift={(-.4,.78)}]
    \draw[thick, draw=orangeii, fill=white]
      (-.15,-.15)
      rectangle node{\tiny $f$}
      (.15,.15);
  \end{scope}

\end{tikzpicture}
}
\end{tabular}
}
\end{equation}

\newpage

\label{StringDiagramTable}

\hspace{-1cm}
\scalebox{.95}{
\begin{tabular}{|c||c|c|c|}
  \hline
  {
  \begin{tabular}{c}
    $\mathclap{\phantom{ \vert^{\vert^{\vert}} }}$
    \color{blue} \bf Data of
    \\
    \color{blue} \bf metric Lie
    \\
    $\mathclap{\phantom{ \vert_{\vert_{\vert}} }}$
    \color{blue} \bf representation
  \end{tabular}
  }
  &
  \begin{tabular}{c}
    Category notation
  \end{tabular}
  &
  \begin{tabular}{c}
    Penrose notation
  \end{tabular}
  &
  \begin{tabular}{c}
     Index notation
  \end{tabular}
  \\
  \hline
  \hline
  {\bf Lie bracket}
  &
  \raisebox{24pt}{
  \xymatrix@R=14pt{
    \mathfrak{g} \otimes \mathfrak{g}
    \ar[dd]^-{f}
    \\
    \\
    \mathfrak{g}
  }
  }
  &
  \raisebox{-30pt}{
  \begin{tikzpicture}

    \draw[white] (+.7,.8) node {\scalebox{.9}{$\mathfrak{g}$}};

    \draw[thick, orangeii]
      (-.5,1) .. controls (-.5,0) and (-.5,0)  .. (0,0);

    \draw (-.7,.8) node {\scalebox{.9}{$\mathfrak{g}$}};
    \draw (+.25,.8) node {\scalebox{.9}{$\mathfrak{g}$}};
    \draw (+.25,-.8) node {\scalebox{.9}{$\mathfrak{g}$}};

    \draw[orangeii, thick] (0,1) to (0,-1);
    \draw[draw=orangeii, thick, fill=white]
      (-.15,-.15)
      rectangle node{\tiny $f$}
      (.15,.15);

  \end{tikzpicture}
  }
  &
  \scalebox{1}{
    $f_{a b}{}^c$
  }
  \\
  \hline
  \begin{tabular}{c}
    {\bf Jacobi}
    \\
    {\bf identity}
  \end{tabular}
  &
  $
  \raisebox{18pt}{
  \xymatrix@C=50pt{
    \mathfrak{g} \otimes \mathfrak{g} \otimes \mathfrak{g}
    \ar[d]_-{ {  \underset{\raisebox{-2pt}{\tiny $\circ$}}{\sigma_{{}_{213}}}} \atop  {(\mathrm{id} \otimes f)}   }
    \ar[r]^-{ \mathrm{id}\otimes f - f \otimes \mathrm{id} }
    &
    \mathfrak{g} \otimes \mathfrak{g}
    \ar[d]^-{ f }
    \\
    \mathfrak{g} \otimes \mathfrak{g}
    \ar[r]_-{f}
    &
    \mathfrak{g}
  }
  }
  $
  &
  $
  \raisebox{-30pt}{
  \begin{tikzpicture}

    \draw[white] (+.7,.8) node {\scalebox{.9}{$\mathfrak{g}$}};

    \draw[thick, orangeii]
      (-.35,1) .. controls (-.35,.3) and (-.35,.3)  .. (0,.3);
    \draw[thick, orangeii]
      (-.65,1) .. controls (-.65,-.3) and (-.65,-.3)  .. (0,-.3);

    \draw[orangeii, thick] (0,1) to (0,-1);
    \begin{scope}[shift={(0,-.3)}]
    \draw[draw=orangeii, thick, fill=white]
      (-.15,-.15)
      rectangle node{\tiny $f$}
      (.15,.15);
    \end{scope}
    \begin{scope}[shift={(0,+.3)}]
    \draw[draw=orangeii, thick, fill=white]
      (-.15,-.15)
      rectangle node{\tiny $f$}
      (.15,.15);
    \end{scope}

  \end{tikzpicture}
  }
  \!\!\!\!\!\!\!\!\!\!\!
  \;-\;
  \raisebox{-30pt}{
  \begin{tikzpicture}

    \draw[white] (+.7,.8) node {\scalebox{.9}{$\mathfrak{g}$}};

    \draw[thick, orangeii]
      (-.35,1) .. controls (-.35,-.3) and (-.35,-.3)  .. (0,-.3);
    \draw[draw=white, fill=white] (-.34,.31) circle (.07);
    \draw[thick, orangeii]
      (-.65,1) .. controls (-.65,+.3) and (-.65,+.3)  .. (0,+.3);

    \draw[orangeii, thick] (0,1) to (0,-1);
    \begin{scope}[shift={(0,-.3)}]
    \draw[draw=orangeii, thick, fill=white]
      (-.15,-.15)
      rectangle node{\tiny $f$}
      (.15,.15);
    \end{scope}
    \begin{scope}[shift={(0,+.3)}]
    \draw[draw=orangeii, thick, fill=white]
      (-.15,-.15)
      rectangle node{\tiny $f$}
      (.15,.15);
    \end{scope}

  \end{tikzpicture}
  }
  \!\!\!\!\!\!\!\!\!\!\!
  \;=\;
  \raisebox{-30pt}{
  \begin{tikzpicture}

    \draw[white] (+.7,.8) node {\scalebox{.9}{$\mathfrak{g}$}};

    \draw[thick, orangeii]
      (-.5,1) .. controls (-.5,0) and (-.5,0)  .. (0,0);

    \draw[draw=white, fill=white] (-.6,.5) rectangle (-.4,1);

    \draw[thick, orangeii] (-.35, 1) to (-.49+.05,.5);
    \draw[thick, orangeii] (-.65,1) to (-.49-.05,.5);

    \begin{scope}[shift={(-.49,.5)}]
    \draw[thick, draw=orangeii, fill=white]
      (-.15,-.15)
      rectangle node{\tiny $f$}
      (.15,.15);
    \end{scope}

    \draw[orangeii, thick] (0,1) to (0,-1);
    \draw[draw=orangeii, thick, fill=white]
      (-.15,-.15)
      rectangle node{\tiny $f$}
      (.15,.15);

  \end{tikzpicture}
  }
  $
  &
  \scalebox{1}{
    $
      \begin{aligned}
        &
        f_{a e}{}^d f_{b c}{}^e
        -
        f_{b e}{}^d f_{a c}{}^e
        \\
        & =
        f_{e c}{}^d f_{a b}{}^e
      \end{aligned}
    $
  }
  \\
  \hline
  \hline
  {\bf Lie action}
  &
  \raisebox{23pt}{
  \xymatrix@R=14pt{
    \mathfrak{g} \otimes V
    \ar[dd]^-{\rho}
    \\
    \\
    V
  }
  }
  &
  \raisebox{-30pt}{
  \begin{tikzpicture}

    \draw[white] (+.7,.8) node {\scalebox{.9}{$\mathfrak{g}$}};

    \draw[thick, orangeii]
      (-.5,1) .. controls (-.5,0) and (-.5,0)  .. (0,0);

    \draw (-.7,.8) node {\scalebox{.9}{$\mathfrak{g}$}};
    \draw (+.3,.8) node {\scalebox{.9}{$V$}};
    \draw (+.3,-.8) node {\scalebox{.9}{$V$}};

    \draw[darkblue, ultra thick] (0,1) to (0,-1);
    \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);

  \end{tikzpicture}
  }
  &
  \scalebox{1}{
    $\rho_a{}^i{}_j$
  }
  \\
  \hline
  \begin{tabular}{c}
    {\bf Lie action}
    \\
    {\bf property}
  \end{tabular}
  &
  $
  \raisebox{18pt}{
  \xymatrix@C=50pt{
    \mathfrak{g} \otimes \mathfrak{g} \otimes V
    \ar[d]_-{ {  \underset{\raisebox{-2pt}{\tiny $\circ$}}{\sigma_{{}_{213}}}} \atop  {(\mathrm{id} \otimes \rho)}   }
    \ar[r]^-{ \mathrm{id}\otimes \rho - f \otimes \mathrm{id} }
    &
    \mathfrak{g} \otimes V
    \ar[d]^-{ \rho }
    \\
    \mathfrak{g} \otimes V
    \ar[r]_-{\rho}
    &
    V
  }
  }
  $
  &
  $
  \raisebox{-30pt}{
  \begin{tikzpicture}

    \draw[white] (+.7,.8) node {\scalebox{.9}{$\mathfrak{g}$}};

    \draw[thick, orangeii]
      (-.35,1) .. controls (-.35,.3) and (-.35,.3)  .. (0,.3);
    \draw[thick, orangeii]
      (-.65,1) .. controls (-.65,-.3) and (-.65,-.3)  .. (0,-.3);

    \draw[darkblue, ultra thick] (0,1) to (0,-1);
    \begin{scope}[shift={(0,-.3)}]
    \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
    \end{scope}
    \begin{scope}[shift={(0,+.3)}]
    \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
    \end{scope}

  \end{tikzpicture}
  }
  \!\!\!\!\!\!\!\!\!\!\!
  \;-\;
  \raisebox{-30pt}{
  \begin{tikzpicture}

    \draw[white] (+.7,.8) node {\scalebox{.9}{$\mathfrak{g}$}};

    \draw[thick, orangeii]
      (-.35,1) .. controls (-.35,-.3) and (-.35,-.3)  .. (0,-.3);
    \draw[draw=white, fill=white] (-.34,.31) circle (.07);
    \draw[thick, orangeii]
      (-.65,1) .. controls (-.65,+.3) and (-.65,+.3)  .. (0,+.3);

    \draw[darkblue, ultra thick] (0,1) to (0,-1);
    \begin{scope}[shift={(0,-.3)}]
    \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
    \end{scope}
    \begin{scope}[shift={(0,+.3)}]
    \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
    \end{scope}

  \end{tikzpicture}
  }
  \!\!\!\!\!\!\!\!\!\!\!
  \;=\;
  \raisebox{-30pt}{
  \begin{tikzpicture}

    \draw[white] (+.7,.8) node {\scalebox{.9}{$\mathfrak{g}$}};

    \draw[thick, orangeii]
      (-.5,1) .. controls (-.5,0) and (-.5,0)  .. (0,0);

    \draw[draw=white, fill=white] (-.6,.5) rectangle (-.4,1);

    \draw[thick, orangeii] (-.35, 1) to (-.49+.05,.5);
    \draw[thick, orangeii] (-.65,1) to (-.49-.05,.5);

    \begin{scope}[shift={(-.49,.5)}]
    \draw[thick, draw=orangeii, fill=white]
      (-.15,-.15)
      rectangle node{\tiny $f$}
      (.15,.15);
    \end{scope}

    \draw[darkblue, ultra thick] (0,1) to (0,-1);
    \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);

  \end{tikzpicture}
  }
  $
  &
  \scalebox{1}{
    $
      \begin{aligned}
        &
        \rho_a{}^j{}_l\, \rho_b{}^l{}_i
        -
        \rho_b{}^j{}_l\, \rho_a{}^l{}_i
        \\
        & =
        f_{a b}{}^c \, \rho_c{}^j{}_i
      \end{aligned}
    $
  }
  \\
  \hline
  \hline
  \multirow{2}{*}{
    {\bf Metric}
  }
  &
  \raisebox{23pt}{
  \xymatrix@R=14pt{
    \mathfrak{g} \otimes \mathfrak{g}
    \ar[dd]^-{g}
    \\
    \\
    \mathbf{1}
  }
  }
  \;\;\; ,\;\;\;
  \raisebox{23pt}{
  \xymatrix@R=14pt{
    \mathbf{1}
    \ar[dd]^-{g^{-1}}
    \\
    \\
    \mathfrak{g} \otimes \mathfrak{g}
  }
  }
  &
  \raisebox{-30pt}{
  \begin{tikzpicture}

    \draw[white, ultra thick] (0,1) to (0,-1);

    \begin{scope}[shift={(-1,0)}]

    \draw[thick, orangeii]
      (-.5,1) .. controls (-.5,-1) and (+.5,-1)  .. (+.5,1);

    \draw (-.7,.8) node {\scalebox{.9}{$\mathfrak{g}$}};
    \draw (+.7,.8) node {\scalebox{.9}{$\mathfrak{g}$}};

    \end{scope}
    \draw (0,0) node {,};
    \begin{scope}[shift={(+1,0)}]

    \draw[thick, orangeii]
      (-.5,-1) .. controls (-.5,+1) and (+.5,+1)  .. (+.5,-1);

    \draw (+.7,-.8) node {\scalebox{.9}{$\mathfrak{g}$}};
    \draw (-.7,-.8) node {\scalebox{.9}{$\mathfrak{g}$}};

    \end{scope}

  \end{tikzpicture}
  }
  &
  \scalebox{1}{
    $g_{a b}$
  }
  ,
  \scalebox{1}{
    $g^{a b}$
  }
  \\
  \cline{2-4}
  &
  \raisebox{23pt}{
  \xymatrix@R=14pt{
    V \otimes V
    \ar[dd]^-{k}
    \\
    \\
    \mathbf{1}
  }
  }
    \;\;\; ,\;\;\;
  \raisebox{23pt}{
  \xymatrix@R=14pt{
    \mathbf{1}
    \ar[dd]^-{k^{-1}}
    \\
    \\
    V \otimes V
  }
  }
  &
  \raisebox{-30pt}{
  \begin{tikzpicture}

    \draw[white, ultra thick] (0,1) to (0,-1);

    \begin{scope}[shift={(-1,0)}]

    \draw[ultra thick, darkblue]
      (-.5,1) .. controls (-.5,-1) and (+.5,-1)  .. (+.5,1);

    \draw (-.7,.8) node {\scalebox{.9}{$V$}};
    \draw (+.7,.8) node {\scalebox{.9}{$V$}};

    \end{scope}
    \draw (0,0) node {,};
    \begin{scope}[shift={(+1,0)}]

    \draw[ultra thick, darkblue]
      (-.5,-1) .. controls (-.5,+1) and (+.5,+1)  .. (+.5,-1);

    \draw (+.7,-.8) node {\scalebox{.9}{$V$}};
    \draw (-.7,-.8) node {\scalebox{.9}{$V$}};

    \end{scope}

  \end{tikzpicture}
  }
  &
  \scalebox{1}{
    $k_{i j}$
  }
  ,
  \scalebox{1}{
    $k^{i j}$
  }
  \\
  \hline
  \multirow{2}{*}{
  \begin{tabular}{c}
    {\bf Metric}
    \\
    {\bf property}
  \end{tabular}
  }
  &
  \raisebox{23pt}{
  \xymatrix@R=10pt{
    \mathfrak{g}
    \ar[ddrr]_{\mathrm{id}}
    \ar[r]^-{\simeq}
    &
    \mathfrak{g} \otimes \mathbf{1}
    \ar[r]^-{\mathrm{id}\otimes g^{-1}}
    &
    \mathfrak{g} \otimes \mathfrak{g} \otimes \mathfrak{g}
    \ar[d]^-{g \otimes \mathrm{id}}
    \\
    & &
    \mathbf{1} \otimes \mathfrak{g}
    \ar[d]^-{\simeq}
    \\
    && \mathfrak{g}
  }
  }
  &
  \raisebox{-30pt}{
  \hspace{-20pt}
  \begin{tikzpicture}

    \draw[orangeii, thick] (-.8,1) .. controls (-.8,-.5) and (-.3,-.5) .. (0,0);
    \draw[orangeii, thick] (+.8,-1) .. controls (+.8,+.5) and (+.3,+.5) .. (0,0);

    \draw (-1.1,.8) node {$\mathfrak{g}$};

    \draw (1.2,0) node {=};

    \draw[orangeii, thick] (1.7,1) to (1.7,-1);
    \draw (1.6-.2,.8) node {$\mathfrak{g}$};

  \end{tikzpicture}
  }
  &
  \scalebox{1}{
    $g_{ac} \, g^{c b} = \delta_a^b$
  }
  \\
  \cline{2-4}
  &
  \raisebox{21pt}{
  \xymatrix@R=10pt{
    V
    \ar[ddrr]_{\mathrm{id}}
    \ar[r]^-{\simeq}
    &
    V \otimes \mathbf{1}
    \ar[r]^-{\mathrm{id}\otimes k^{-1}}
    &
    V \otimes V \otimes V
    \ar[d]^-{k \otimes \mathrm{id}}
    \\
    & &
    \mathbf{1} \otimes V
    \ar[d]^-{\simeq}
    \\
    && V
  }
  }
  &
  \raisebox{-30pt}{
  \hspace{-20pt}
  \begin{tikzpicture}

    \draw[darkblue, ultra thick] (-.8,1) .. controls (-.8,-.5) and (-.3,-.5) .. (0,0);
    \draw[darkblue, ultra thick] (+.8,-1) .. controls (+.8,+.5) and (+.3,+.5) .. (0,0);

    \draw (-1.1,.8) node {$V$};

    \draw (1.2,0) node {=};

    \draw[darkblue, ultra thick] (1.7,1) to (1.7,-1);
    \draw (1.6-.2,.8) node {$V$};

  \end{tikzpicture}
  }
  &
  \scalebox{1}{
    $k_{il} \, k^{lj} = \delta_i^j$
  }
  \\
  \hline
  \hline
  \begin{tabular}{c}
    {\bf Metricity of}
    \\
    {\bf Lie bracket}
  \end{tabular}
  &
  \raisebox{20pt}{
  \xymatrix@C=4em{
    \mathfrak{g} \otimes \mathfrak{g} \otimes \mathfrak{g}
    \ar[d]_-{ f \otimes \mathrm{id} }
    \ar[r]^-{ \mathrm{id} \otimes f }
    &
    \mathfrak{g} \otimes \mathfrak{g}
    \ar[d]^-{ g }
    \\
    \mathfrak{g} \otimes \mathfrak{g}
    \ar[r]_-{ g }
    &
    \mathfrak{g}
  }
  }
  &
  \raisebox{-38pt}{
  \begin{tikzpicture}

    \draw[white, ultra thick] (0,1) to (0,-1);

    \draw[thick, orangeii]
      (-.5,1) .. controls (-.5,-.8) and (+.5,-.8)  .. (+.5,1);

    \draw[thick, orangeii] (0,1) .. controls (0,.35) .. (-.42,.26);

    \begin{scope}[shift={(-.42,.26)}]
    \draw[draw=orangeii, thick, fill=white]
      (-.15,-.15)
      rectangle node{\tiny $f$}
      (.15,.15);
    \end{scope}

  \end{tikzpicture}
  }
  \;=\;
  \raisebox{-38pt}{
  \begin{tikzpicture}

    \draw[white, ultra thick] (0,1) to (0,-1);

    \draw[orangeii, thick]
      (-.5,1) .. controls (-.5,-.8) and (+.5,-.8)  .. (+.5,1);

    \draw[orangeii, thick] (0,1) .. controls (0,.35) .. (+.42,.26);

    \begin{scope}[shift={(+.42,.26)}]
    \draw[draw=orangeii, thick, fill=white]
      (-.15,-.15)
      rectangle node{\tiny $f$}
      (.15,.15);
    \end{scope}

  \end{tikzpicture}
  }
  &
  \scalebox{1}{
    $
      f_{a b}{}^d  \, g_{d c}
      =
      f_{ b c }{}^d  \, g_{a d}
    $
  }
  \\
  \hline
  \begin{tabular}{c}
    {\bf Metricity of}
    \\
    {\bf Lie action}
  \end{tabular}
  &
  \raisebox{20pt}{
  \xymatrix@C=4em{
    V \otimes \mathfrak{g} \otimes V
    \ar[d]_-{ \rho \otimes \mathrm{id} }
    \ar[r]^-{ \mathrm{id} \otimes \rho }
    &
    V \otimes V
    \ar[d]^-{ k }
    \\
    V \otimes V
    \ar[r]_-{k}
    &
    V
  }
  }
  &
  \raisebox{-38pt}{
  \begin{tikzpicture}

    \draw[white, ultra thick] (0,1) to (0,-1);

    \draw[darkblue, ultra thick]
      (-.5,1) .. controls (-.5,-.8) and (+.5,-.8)  .. (+.5,1);

    \draw[thick, orangeii] (0,1) .. controls (0,.35) .. (-.42,.26);

    \begin{scope}[shift={(-.42,.26)}]
    \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
    \end{scope}

  \end{tikzpicture}
  }
  \;=\;
  \raisebox{-38pt}{
  \begin{tikzpicture}

    \draw[white, ultra thick] (0,1) to (0,-1);

    \draw[darkblue, ultra thick]
      (-.5,1) .. controls (-.5,-.8) and (+.5,-.8)  .. (+.5,1);

    \draw[thick, orangeii] (0,1) .. controls (0,.35) .. (+.42,.26);

    \begin{scope}[shift={(+.42,.26)}]
    \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
    \end{scope}

  \end{tikzpicture}

==> (inline-21) <==
\begin{array}{rccl}
  \mathllap{
    \mbox{For example:}
    \phantom{AAAAA}
  }
  \Delta^{(2,2)}
  \left(
      \raisebox{-11pt}{
        \scalebox{.8}{
 \begin{tikzpicture}

 \begin{scope}
   \clip (-1,-.1) rectangle (-1+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (-1,0) circle (.07);
 \end{scope}

 \begin{scope}
   \clip (+1,+.1) rectangle (+1-.1,-.1);
   \draw[draw=orangeii, fill=orangeii] (+1,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-1,0) to (1,0);

 \draw[darkblue, ultra thick] (-1,.6) to (-1,-.6);

 \draw[darkblue, ultra thick] (+1,.6) to (+1,-.6);

 \end{tikzpicture}
        }
      }
  \right)
  & = &  &
  \left[
    \raisebox{-11pt}{
      \scalebox{.8}{
 \begin{tikzpicture}

 \begin{scope}
   \clip (-1,-.1) rectangle (-1+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (-1,0) circle (.07);
 \end{scope}

 \begin{scope}
   \clip (+1,+.1) rectangle (+1-.1,-.1);
   \draw[draw=orangeii, fill=orangeii] (+1,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-1,0) to (1,0);
 \draw[thick, white] (-1+.3-.05,0) to (-1+.3+.05,0);

 \draw[darkblue, ultra thick] (-1,.6) to (-1,-.6);
 \draw[darkblue, ultra thick] (-1+.3,.6) to (-1+.3,-.6);

 \draw[darkblue, ultra thick] (+1,.6) to (+1,-.6);
 \draw[darkblue, ultra thick] (+1+.3,.6) to (+1+.3,-.6);

 \end{tikzpicture}
      }
    }
  \right]
  \;+\;
  \left[
    \raisebox{-11pt}{
      \scalebox{.8}{
 \begin{tikzpicture}

 \begin{scope}
   \clip (-1,-.1) rectangle (-1+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (-1,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(.3,0)}]
   \clip (+1,+.1) rectangle (+1-.1,-.1);
   \draw[draw=orangeii, fill=orangeii] (+1,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-1,0) to (1+.3,0);
 \draw[thick, white] (-1+.3-.05,0) to (-1+.3+.05,0);
 \draw[thick, white] (+1-.05,0) to (+1+.05,0);

 \draw[darkblue, ultra thick] (-1,.6) to (-1,-.6);
 \draw[darkblue, ultra thick] (-1+.3,.6) to (-1+.3,-.6);

 \draw[darkblue, ultra thick] (+1,.6) to (+1,-.6);
 \draw[darkblue, ultra thick] (+1+.3,.6) to (+1+.3,-.6);

 \end{tikzpicture}
      }
    }
  \right]
  \\
  \\
  & &+&
  \left[
    \raisebox{-11pt}{
      \scalebox{.8}{
 \begin{tikzpicture}

 \begin{scope}[shift={(.3,0)}]
   \clip (-1,-.1) rectangle (-1+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (-1,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(.3,0)}]
   \clip (+1,+.1) rectangle (+1-.1,-.1);
   \draw[draw=orangeii, fill=orangeii] (+1,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-1+.3,0) to (1+.3,0);
 \draw[thick, white] (+1-.05,0) to (+1+.05,0);

 \draw[darkblue, ultra thick] (-1,.6) to (-1,-.6);
 \draw[darkblue, ultra thick] (-1+.3,.6) to (-1+.3,-.6);

 \draw[darkblue, ultra thick] (+1,.6) to (+1,-.6);
 \draw[darkblue, ultra thick] (+1+.3,.6) to (+1+.3,-.6);

 \end{tikzpicture}
      }
    }
  \right]
  \;+\;
  \left[
    \raisebox{-11pt}{
      \scalebox{.8}{
 \begin{tikzpicture}

 \begin{scope}[shift={(.3,0)}]
   \clip (-1,-.1) rectangle (-1+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (-1,0) circle (.07);
 \end{scope}

 \begin{scope}
   \clip (+1,+.1) rectangle (+1-.1,-.1);
   \draw[draw=orangeii, fill=orangeii] (+1,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-1+.3,0) to (1,0);
 %\draw[thick, white] (-1+.3-.05,0) to (-1+.3+.05,0);

 \draw[darkblue, ultra thick] (-1,.6) to (-1,-.6);
 \draw[darkblue, ultra thick] (-1+.3,.6) to (-1+.3,-.6);

 \draw[darkblue, ultra thick] (+1,.6) to (+1,-.6);
 \draw[darkblue, ultra thick] (+1+.3,.6) to (+1+.3,-.6);

 \end{tikzpicture}
      }
    }
  \right]
  \end{array}
$$

\vspace{.1cm}

\hspace{-1cm}
\begin{tabular}{ll}

\raisebox{56pt}{
\begin{minipage}[l]{4cm}
More generic examples have many summands;
for the one on the right we are showing just
a few, for illustration:
\end{minipage}
}
&
$
  \;\;
  \begin{aligned}
  &
  \Delta^{(1,3,2)}
  \left(
      \raisebox{-38.5pt}{
        \scalebox{.8}{
\begin{tikzpicture}

 \begin{scope}[shift={(-4,1)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(-2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-4,1) to (-2,1);

 \begin{scope}[shift={(-2,0)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(0,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-2,0) to (0,0);

 \begin{scope}[shift={(-4,-1)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(0,-1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-4,-1) to (0,-1);

 \draw[thick, white] (-2-.055,-1) to (-2+.055,-1);

 \draw[darkblue, ultra thick] (-4,1.8) to (-4,-1.8);

 \draw[darkblue, ultra thick] (-2,1.8) to (-2,-1.8);

 \draw[darkblue, ultra thick] (0,1.8) to (0,-1.8);

\end{tikzpicture}
        }
      }
  \right)
  \;\; = \;\;
  \left[
    \raisebox{-38.5pt}{
      \scalebox{.8}{
\begin{tikzpicture}

 \begin{scope}[shift={(-4,1)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(-2-.3,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-4,1) to (-2-.3,1);

 \begin{scope}[shift={(-2+.3,0)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(-.15,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-2+.3,0) to (-.15,0);

 \begin{scope}[shift={(-4,-1)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(0-.15,-1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-4,-1) to (0-.15,-1);

 \draw[thick, white] (-2-.3-.055,-1) to (-2-.3+.055,-1);
 \draw[thick, white] (-2-.055,-1) to (-2+.055,-1);
 \draw[thick, white] (-2+.3-.055,-1) to (-2+.3+.055,-1);

 \draw[darkblue, ultra thick] (-4,1.8) to (-4,-1.8);

 \draw[darkblue, ultra thick] (-2,1.8) to (-2,-1.8);
 \draw[darkblue, ultra thick] (-2-.3,1.8) to (-2-.3,-1.8);
 \draw[darkblue, ultra thick] (-2+.3,1.8) to (-2+.3,-1.8);

 \draw[darkblue, ultra thick] (0-.15,1.8) to (0-.15,-1.8);
 \draw[darkblue, ultra thick] (0+.15,1.8) to (0+.15,-1.8);

\end{tikzpicture}
      }
    }
  \right]
  \;\;+\;\;
  \\
  & \;\;\;\;\;\;\;\;\;\;\;\; + \;\;
  \left[
    \raisebox{-38.5pt}{
      \scalebox{.8}{
\begin{tikzpicture}

 \begin{scope}[shift={(-4,1)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(-2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-4,1) to (-2,1);
 \draw[thick, white] (-2-.3-.055,1) to (-2-.3+.055,1);

 \begin{scope}[shift={(-2-.3,0)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(-.15,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-2-.3,0) to (-.15,0);
 \draw[thick, white] (-2-.055,0) to (-2+.055,0);
 \draw[thick, white] (-2+.3-.055,0) to (-2+.3+.055,0);

 \begin{scope}[shift={(-4,-1)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(0-.15,-1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-4,-1) to (0-.15,-1);

 \draw[thick, white] (-2-.3-.055,-1) to (-2-.3+.055,-1);
 \draw[thick, white] (-2-.055,-1) to (-2+.055,-1);
 \draw[thick, white] (-2+.3-.055,-1) to (-2+.3+.055,-1);

 \draw[darkblue, ultra thick] (-4,1.8) to (-4,-1.8);

 \draw[darkblue, ultra thick] (-2,1.8) to (-2,-1.8);
 \draw[darkblue, ultra thick] (-2-.3,1.8) to (-2-.3,-1.8);
 \draw[darkblue, ultra thick] (-2+.3,1.8) to (-2+.3,-1.8);

 \draw[darkblue, ultra thick] (0-.15,1.8) to (0-.15,-1.8);
 \draw[darkblue, ultra thick] (0+.15,1.8) to (0+.15,-1.8);

\end{tikzpicture}
      }
    }
  \right]
  \;\;+\;\;
  \left[
    \raisebox{-38.5pt}{
      \scalebox{.8}{
\begin{tikzpicture}

 \begin{scope}[shift={(-4,1)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(-2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-4,1) to (-2,1);
 \draw[thick, white] (-2-.3-.055,1) to (-2-.3+.055,1);

 \begin{scope}[shift={(-2-.3,0)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(+.15,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-2-.3,0) to (+.15,0);
 \draw[thick, white] (-2-.055,0) to (-2+.055,0);
 \draw[thick, white] (-2+.3-.055,0) to (-2+.3+.055,0);
 \draw[thick, white] (-.15-.055,0) to (-.15+.055,0);

 \begin{scope}[shift={(-4,-1)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(0+.15,-1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-4,-1) to (0+.15,-1);

 \draw[thick, white] (-2-.3-.055,-1) to (-2-.3+.055,-1);
 \draw[thick, white] (-2-.055,-1) to (-2+.055,-1);
 \draw[thick, white] (-2+.3-.055,-1) to (-2+.3+.055,-1);
 \draw[thick, white] (-.15-.055,-1) to (-.15+.055,-1);

 \draw[darkblue, ultra thick] (-4,1.8) to (-4,-1.8);

 \draw[darkblue, ultra thick] (-2,1.8) to (-2,-1.8);
 \draw[darkblue, ultra thick] (-2-.3,1.8) to (-2-.3,-1.8);
 \draw[darkblue, ultra thick] (-2+.3,1.8) to (-2+.3,-1.8);

 \draw[darkblue, ultra thick] (0-.15,1.8) to (0-.15,-1.8);
 \draw[darkblue, ultra thick] (0+.15,1.8) to (0+.15,-1.8);

\end{tikzpicture}
      }
    }
  \right]
  \;\;+\;\;
  \scalebox{1.5}{$\cdots$}
  \end{aligned}
$
\end{tabular}

==> (inline-22) <==
\begin{tabular}{c}
            Lie algebra weight systems
            \\
            on horizontal chord diagrams
            \\
            with stacks of coincident strands
            \\
            $\phantom{a}$
          \end{tabular}
        }
      }{
        \mathrm{tr}_{(-)}
        \;\circ\;
        w_{(-,-)}
        \;\circ\;
        \Delta^{(-)}(-)
      }
    }
    &
    {\phantom{AAAAAAAAAAAAAAAAA}}
    &
    \;\;\;
    \mathcal{W}^{{}^{\mathrm{pb}}}
    \\
    \;\;\;\;\;\;\;\;
    \mathrlap{
     \;\;\big(
    }
    &
    \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
      \overset{
        \mathclap{
        \raisebox{-21pt}{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            Metric Lie
            \\
            representation
            \\
            $\phantom{AA}$
          \end{tabular}
        }
        }
      }{\;\;\;\;
        \mathfrak{g}\otimes V \overset{\rho}{\to} V
      }
      \,,
      &
      \hspace{-2mm}
      \overset{
        \mathclap{
        \raisebox{-21pt}{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            Stacks of
            \\
            coincident
            strands
            \\
            $\phantom{a}$
          \end{tabular}
        }
        }
      }{
        \vec N_{\mathrm{c}}
      }
      \,,
      &
      \overset{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            Winding
            \\
            monodromy
            \\
            $\phantom{a}$
          \end{tabular}
        }
      }{
        \sigma
      }
      &
   \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\! \!\!\!\!\!\big)
    \ar@{}[rr]|<<<<<{\longmapsto}
    &&
    \mathclap{
    \!\!\!\!\!\!\!\!\!
    \!\!\!\!\!\!\!\!\!
    \Big( \hspace{-.2cm}
      \overset{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            Horizontal
            \\
            chord diagram
            \\
            $\phantom{a}$
          \end{tabular}
        }
      }{
      \;\;
        D
      \;\;
      }
      \!\!
      \longmapsto
      \;\;\;\;
      \overset{
        \mathclap{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            $\sigma$-trace of value
            \\
            of $\rho$ Lie algebra weight system
            \\
            on $D$-shaped cord diagram
            \\
            with stacks of $\vec N_{\mathrm{c}}$ coincident strands
          \end{tabular}
        }
        }
      }{
        \mathrm{tr}_\sigma
        \circ
        w_{(V,\rho)}
        \circ
        \Delta^{\vec N_{\mathrm{c}}}(D)
      }
    \;\; \Big)
    }
  }
\end{equation}
For example (see also \eqref{HorizontalChordDiagramClosedToSullivanChordDiagram}):

\vspace{-.4cm}

$$
  \hspace{-.1cm}
  \begin{array}{l}
  \mathrm{tr}_{{}_{(215634)}}
  \circ
  w_{\!({\mathfrak{g}\otimes C \overset{\rho}{\to}C })}
  \circ
  \Delta^{(1,3,2)}
  \left(
    \left[
      \raisebox{-49pt}{
        \scalebox{1}{
\begin{tikzpicture}

 \begin{scope}[shift={(-4,1)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(-2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-4,1) to (-2,1);

 \begin{scope}[shift={(-2,0)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(0,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-2,0) to (0,0);

 \begin{scope}[shift={(-4,-1)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(0,-1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-4,-1) to (0,-1);

 \draw[thick, white] (-2-.055,-1) to (-2+.055,-1);

 \draw[darkblue, ultra thick] (-4,1.8) to (-4,-1.8);

 \draw[darkblue, ultra thick] (-2,1.8) to (-2,-1.8);

 \draw[darkblue, ultra thick] (0,1.8) to (0,-1.8);

\end{tikzpicture}
        }
      }
    \right]
  \right)
  \;\;\;\;\;=\;\;
%%  \\
 % \\
  %\;\;\;\;
    \raisebox{-66pt}{
      \scalebox{.8}{
\begin{tikzpicture}

 \draw[black, thick, dashed] (.5+.67,.65) ellipse (.8 and 3.2);

 \draw[draw=white, fill=white] (-4.5,3) rectangle (.15+.5,-1.8);

 \draw[thick, orangeii] (-4,1) to (-2-.3,1);

 \draw[thick, orangeii] (-2+.3,0) to (-.15,0);

 \draw[thick, orangeii] (-4,-1) to (0-.15,-1);

 \draw[thick, white] (-2-.3-.055,-1) to (-2-.3+.055,-1);
 \draw[thick, white] (-2-.055,-1) to (-2+.055,-1);
 \draw[thick, white] (-2+.3-.055,-1) to (-2+.3+.055,-1);

 \draw[darkblue, ultra thick] (-4,1.8) to (-4,-1.8);

 \draw[darkblue, ultra thick] (-2,1.8) to (-2,-1.8);
 \draw[darkblue, ultra thick] (-2-.3,1.8) to (-2-.3,-1.8);
 \draw[darkblue, ultra thick] (-2+.3,1.8) to (-2+.3,-1.8);

 \draw[darkblue, ultra thick] (0-.15,1.8) to (0-.15,-1.8);
 \draw[darkblue, ultra thick] (0+.15,1.8) to (0+.15,-1.8);

 \begin{scope}[shift={(-4,1)}]
   %\clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, fill=white, thick]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
 \end{scope}

 \begin{scope}[shift={(-2-.3,1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=darkblue, fill=white, thick]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
 \end{scope}

 \begin{scope}[shift={(-4,-1)}]
   %\clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, fill=white, thick]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
 \end{scope}

 \begin{scope}[shift={(0-.15,-1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, fill=white, thick]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
 \end{scope}

 \begin{scope}[shift={(-2+.3,0)}]
   %\clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, fill=white, thick]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
 \end{scope}

 \begin{scope}[shift={(-.15,0)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, fill=white, thick]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
 \end{scope}

 \draw[darkblue, ultra thick]
   (-2-.3,1.9) .. controls (-2-.3,2.6) and (-4,2.4)  .. (-4,3);

 \begin{scope}[shift={(-.06,0)}]
  \draw[white, ultra thick]
    (-4,1.9) .. controls (-4,2.6) and (-2-.3,2.4)  .. (-2-.3,3);
 \end{scope}
 \begin{scope}[shift={(+.06,0)}]
  \draw[white, ultra thick]
    (-4,1.9) .. controls (-4,2.6) and (-2-.3,2.4)  .. (-2-.3,3);
 \end{scope}

 \draw[darkblue, ultra thick]
   (-4,1.9) .. controls (-4,2.6) and (-2-.3,2.4)  .. (-2-.3,3);

 \draw[darkblue, ultra thick]
   (-.15,1.9) .. controls (-.15,2.5) and (-2,2.3)  .. (-2,3);
 \draw[darkblue, ultra thick]
   (+.15,1.9) .. controls (+.15,2.7) and (-2+.3,2.5)  .. (-2+.3,3);

 \begin{scope}[shift={(-.06,0)}]
 \draw[white, ultra thick]
   (-2,1.9) .. controls (-2,2.7) and (-.15,2.5)  .. (-.15,3);
 \draw[white, ultra thick]
   (-2+.3,1.9) .. controls (-2+.3,2.5) and (-.15+.3,2.3)  .. (-.15+.3,3);
 \end{scope}
 \begin{scope}[shift={(+.06,0)}]
 \draw[white, ultra thick]
   (-2,1.9) .. controls (-2,2.7) and (-.15,2.5)  .. (-.15,3);
 \draw[white, ultra thick]
   (-2+.3,1.9) .. controls (-2+.3,2.5) and (-.15+.3,2.3)  .. (-.15+.3,3);
 \end{scope}

 \draw[darkblue, ultra thick]
   (-2,1.9) .. controls (-2,2.7) and (-.15,2.5)  .. (-.15,3);
 \draw[darkblue, ultra thick]
   (-2+.3,1.9) .. controls (-2+.3,2.5) and (-.15+.3,2.3)  .. (-.15+.3,3);

 \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \draw[gray, dashed, thick] (-4.5,-1.8) to (.15+.5,-1.8);

 \begin{scope}[shift={(.15,.44)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}
 \begin{scope}[shift={(.15,-3-1.8-.44)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}

 \begin{scope}[shift={(.33,.84)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}
 \begin{scope}[shift={(.45,-3-1.8-.755)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}

\end{tikzpicture}
      }
    }
    \;
    +
    \\
    \\
\hspace{4cm}   \;\;+\;\;
    \raisebox{-66pt}{
      \scalebox{.8}{

\begin{tikzpicture}

 \draw[black, thick, dashed] (.5+.67,.65) ellipse (.8 and 3.2);

 \draw[draw=white, fill=white] (-4.5,3) rectangle (.15+.5,-1.8);

 \draw[thick, orangeii] (-4,1) to (-2,1);
 \draw[thick, white] (-2-.3-.055,1) to (-2-.3+.055,1);

 \draw[thick, orangeii] (-2-.3,0) to (-.15,0);
 \draw[thick, white] (-2-.055,0) to (-2+.055,0);
 \draw[thick, white] (-2+.3-.055,0) to (-2+.3+.055,0);

 \draw[thick, orangeii] (-4,-1) to (0-.15,-1);

 \draw[thick, white] (-2-.3-.055,-1) to (-2-.3+.055,-1);
 \draw[thick, white] (-2-.055,-1) to (-2+.055,-1);
 \draw[thick, white] (-2+.3-.055,-1) to (-2+.3+.055,-1);

 \draw[darkblue, ultra thick] (-4,1.8) to (-4,-1.8);

 \draw[darkblue, ultra thick] (-2,1.8) to (-2,-1.8);
 \draw[darkblue, ultra thick] (-2-.3,1.8) to (-2-.3,-1.8);
 \draw[darkblue, ultra thick] (-2+.3,1.8) to (-2+.3,-1.8);

 \draw[darkblue, ultra thick] (0-.15,1.8) to (0-.15,-1.8);
 \draw[darkblue, ultra thick] (0+.15,1.8) to (0+.15,-1.8);

 \begin{scope}[shift={(-4,1)}]
   %\clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, fill=white, thick]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
 \end{scope}

 \begin{scope}[shift={(-2,1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, fill=white, thick]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
 \end{scope}

 \begin{scope}[shift={(-2-.3,0)}]
   %\clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, fill=white, thick]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
 \end{scope}

 \begin{scope}[shift={(-.15,0)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, fill=white, thick]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
 \end{scope}

 \begin{scope}[shift={(-4,-1)}]
   %\clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, fill=white, thick]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
 \end{scope}

 \begin{scope}[shift={(0-.15,-1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, fill=white, thick]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
 \end{scope}

 \draw[darkblue, ultra thick]
   (-2-.3,1.9) .. controls (-2-.3,2.6) and (-4,2.4)  .. (-4,3);

 \begin{scope}[shift={(-.06,0)}]
  \draw[white, ultra thick]
    (-4,1.9) .. controls (-4,2.6) and (-2-.3,2.4)  .. (-2-.3,3);
 \end{scope}
 \begin{scope}[shift={(+.06,0)}]
  \draw[white, ultra thick]
    (-4,1.9) .. controls (-4,2.6) and (-2-.3,2.4)  .. (-2-.3,3);
 \end{scope}

 \draw[darkblue, ultra thick]
   (-4,1.9) .. controls (-4,2.6) and (-2-.3,2.4)  .. (-2-.3,3);

 \draw[darkblue, ultra thick]
   (-.15,1.9) .. controls (-.15,2.5) and (-2,2.3)  .. (-2,3);
 \draw[darkblue, ultra thick]
   (+.15,1.9) .. controls (+.15,2.7) and (-2+.3,2.5)  .. (-2+.3,3);

 \begin{scope}[shift={(-.06,0)}]
 \draw[white, ultra thick]
   (-2,1.9) .. controls (-2,2.7) and (-.15,2.5)  .. (-.15,3);
 \draw[white, ultra thick]
   (-2+.3,1.9) .. controls (-2+.3,2.5) and (-.15+.3,2.3)  .. (-.15+.3,3);
 \end{scope}
 \begin{scope}[shift={(+.06,0)}]
 \draw[white, ultra thick]
   (-2,1.9) .. controls (-2,2.7) and (-.15,2.5)  .. (-.15,3);
 \draw[white, ultra thick]
   (-2+.3,1.9) .. controls (-2+.3,2.5) and (-.15+.3,2.3)  .. (-.15+.3,3);
 \end{scope}

 \draw[darkblue, ultra thick]
   (-2,1.9) .. controls (-2,2.7) and (-.15,2.5)  .. (-.15,3);
 \draw[darkblue, ultra thick]
   (-2+.3,1.9) .. controls (-2+.3,2.5) and (-.15+.3,2.3)  .. (-.15+.3,3);

 \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \draw[gray, dashed, thick] (-4.5,-1.8) to (.15+.5,-1.8);

 \begin{scope}[shift={(.15,.44)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}
 \begin{scope}[shift={(.15,-3-1.8-.44)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}

 \begin{scope}[shift={(.33,.84)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}
 \begin{scope}[shift={(.45,-3-1.8-.755)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}

\end{tikzpicture}
      }
    }
  \;\;+\;\;
    \raisebox{-66pt}{
      \scalebox{.8}{

\begin{tikzpicture}

 \draw[black, thick, dashed] (.5+.67,.65) ellipse (.8 and 3.2);

 \draw[draw=white, fill=white] (-4.5,3) rectangle (.15+.5,-1.8);

 \draw[thick, orangeii] (-4,1) to (-2,1);
 \draw[thick, white] (-2-.3-.055,1) to (-2-.3+.055,1);

 \draw[thick, orangeii] (-2-.3,0) to (+.15,0);
 \draw[thick, white] (-2-.055,0) to (-2+.055,0);
 \draw[thick, white] (-2+.3-.055,0) to (-2+.3+.055,0);
 \draw[thick, white] (-.15-.055,0) to (-.15+.055,0);

 \draw[thick, orangeii] (-4,-1) to (0+.15,-1);

 \draw[thick, white] (-2-.3-.055,-1) to (-2-.3+.055,-1);
 \draw[thick, white] (-2-.055,-1) to (-2+.055,-1);
 \draw[thick, white] (-2+.3-.055,-1) to (-2+.3+.055,-1);
 \draw[thick, white] (-.15-.055,-1) to (-.15+.055,-1);

 \draw[darkblue, ultra thick] (-4,1.8) to (-4,-1.8);

 \draw[darkblue, ultra thick] (-2,1.8) to (-2,-1.8);
 \draw[darkblue, ultra thick] (-2-.3,1.8) to (-2-.3,-1.8);
 \draw[darkblue, ultra thick] (-2+.3,1.8) to (-2+.3,-1.8);

 \draw[darkblue, ultra thick] (0-.15,1.8) to (0-.15,-1.8);
 \draw[darkblue, ultra thick] (0+.15,1.8) to (0+.15,-1.8);

 \draw[darkblue, ultra thick]
   (-2-.3,1.9) .. controls (-2-.3,2.6) and (-4,2.4)  .. (-4,3);

 \begin{scope}[shift={(-.06,0)}]
  \draw[white, ultra thick]
    (-4,1.9) .. controls (-4,2.6) and (-2-.3,2.4)  .. (-2-.3,3);
 \end{scope}
 \begin{scope}[shift={(+.06,0)}]
  \draw[white, ultra thick]
    (-4,1.9) .. controls (-4,2.6) and (-2-.3,2.4)  .. (-2-.3,3);
 \end{scope}

 \draw[darkblue, ultra thick]
   (-4,1.9) .. controls (-4,2.6) and (-2-.3,2.4)  .. (-2-.3,3);

 \draw[darkblue, ultra thick]
   (-.15,1.9) .. controls (-.15,2.5) and (-2,2.3)  .. (-2,3);
 \draw[darkblue, ultra thick]
   (+.15,1.9) .. controls (+.15,2.7) and (-2+.3,2.5)  .. (-2+.3,3);

 \begin{scope}[shift={(-.06,0)}]
 \draw[white, ultra thick]
   (-2,1.9) .. controls (-2,2.7) and (-.15,2.5)  .. (-.15,3);
 \draw[white, ultra thick]
   (-2+.3,1.9) .. controls (-2+.3,2.5) and (-.15+.3,2.3)  .. (-.15+.3,3);
 \end{scope}
 \begin{scope}[shift={(+.06,0)}]
 \draw[white, ultra thick]
   (-2,1.9) .. controls (-2,2.7) and (-.15,2.5)  .. (-.15,3);
 \draw[white, ultra thick]
   (-2+.3,1.9) .. controls (-2+.3,2.5) and (-.15+.3,2.3)  .. (-.15+.3,3);
 \end{scope}

 \draw[darkblue, ultra thick]
   (-2,1.9) .. controls (-2,2.7) and (-.15,2.5)  .. (-.15,3);
 \draw[darkblue, ultra thick]
   (-2+.3,1.9) .. controls (-2+.3,2.5) and (-.15+.3,2.3)  .. (-.15+.3,3);

 \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \draw[gray, dashed, thick] (-4.5,-1.8) to (.15+.5,-1.8);

 \begin{scope}[shift={(.15,.44)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}
 \begin{scope}[shift={(.15,-3-1.8-.44)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}

 \begin{scope}[shift={(.33,.84)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}
 \begin{scope}[shift={(.45,-3-1.8-.755)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}

 \begin{scope}[shift={(-4,-1)}]
   %\clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, fill=white, thick]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
 \end{scope}

 \begin{scope}[shift={(0+.15,-1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, fill=white, thick]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
 \end{scope}

 \begin{scope}[shift={(-2-.3,0)}]
   %\clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, fill=white, thick]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
 \end{scope}

 \begin{scope}[shift={(+.15,0)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, fill=white, thick]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
 \end{scope}

 \begin{scope}[shift={(-4,1)}]
   %\clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, fill=white, thick]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
 \end{scope}

 \begin{scope}[shift={(-2,1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, fill=white, thick]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
 \end{scope}

\end{tikzpicture}
      }
    }
  \;+\;
  \scalebox{1.5}{$\cdots$}
  \end{array}

==> (inline-23) <==
\begin{tabular}{c}
            finite-dimensional
            \\
            $(\mathfrak{su}(2)_{\mathbb{C}} \oplus \mathbb{C})$-representations
            \\
            $\phantom{a}$
          \end{tabular}
        }
        }
      }{
        (
          \mathfrak{su}(2)_{\mathbb{C}}
          \oplus
          \mathbb{C}
        )
        \mathrm{MetMod}_{/\sim}
      }
      \times
      \overset{
        \mathclap{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            Stacks of
            \\
            coincident strands
            \\
            $\phantom{a}$
          \end{tabular}
        }
        }
      }{
        \big(
          \underset{\mathbb{N}}{\oplus}
          \mathbb{N}
        \big)
      }
      \underset{\mathbb{N}}{\times}
      \overset{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            Winding
            \\
            monodromies
            \\
            $\phantom{a}$
          \end{tabular}
        }
      }{
        \big(
          \underset{N_{\mathrm{f}} \in \mathbb{N}}{\sqcup}
          \mathrm{Sym}(N_{\mathrm{f}})
        \big)
      }
    \Big)_{
          \underset{
            \mathclap{
            \mbox{
              \tiny
              \color{blue}
              \begin{tabular}{c}
                relations
              \end{tabular}
            }
            }
          }{
            /\sim
          }
    }
      \ar[rr]_<<<<<<<<<<<<{
        \scalebox{1.1}{
          \color{magenta}
          $\simeq$
        }
      }^<<<<<<<<<<<<{
        \overset{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            assign Lie algebra weights
            \\
            $\phantom{a}$
          \end{tabular}
        }
        }
        {
          \mathrm{tr}\, \circ \, w  \, \circ \, \Delta
        }
      }
      && \;\;\;
      \overset{
        \mathclap{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            Weight systems on
            \\
            horizontal chord diagrams
            \\
            $\phantom{a}$
          \end{tabular}

==> (inline-24) <==
\begin{tabular}{|c|l|}
  \hline
  \raisebox{19pt}{
  \begin{tabular}{c}
    \bf Metric
    \\
    \bf Lie algebra
    \\
    \raisebox{-6pt}{
      $(\mathfrak{g}, g)$
    }
  \end{tabular}
  }
  &
  $
  \overset{
    \scalebox{1}{
      \begin{tabular}{c}
        \bf Metric contraction of fundamental action tensors
      \end{tabular}
    }
  }{
  \mbox{
  \hspace{-5.2cm}
  \begin{rotate}{90}
    $\mathclap{
      \scalebox{.5}{
        \color{blue}
        \begin{tabular}{c}
          fundamental
          \\
          representation
        \end{tabular}
      }
    }$
  \end{rotate}
  \hspace{2pt}
  \raisebox{-26pt}{
 \begin{tikzpicture}
 \draw (-1,.75) node {\scalebox{.8}{$V$}};
 \draw (+1,.75) node {\scalebox{.8}{$V$}};
 \draw (-1,-.75) node {\scalebox{.8}{$V$}};
 \draw (+1,-.75) node {\scalebox{.8}{$V$}};
 \begin{scope}
   \clip (-1,.5) rectangle (1,-.5);
   \draw[draw=orangeii, fill=orangeii] (-1,0) circle (.07);
   \draw[draw=orangeii, fill=orangeii] (+1,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii]
   (-1,0)
     to
     node[above]
     {
       \scalebox{.5}{
         \color{blue}
         %virtual gluon line
       }
     }
   (1,0);
 \draw[ultra thick, darkblue] (-1,.5) to (-1,-.5);
 \draw[ultra thick, darkblue] (+1,.5)
   to
     node[very near start]
       { $
         \mathrlap{
         \;
         \scalebox{.5}{
           %\color{blue} quark line
         }
         }
         $
       }
   (+1,-.5);
 \begin{scope}[shift={(-1,0)}]
 \draw[draw=darkblue, thick, fill=white]
   (-.15,-.13)
   rectangle node{\tiny $\rho$}
   (.15,.17);
 \end{scope}
 \begin{scope}[shift={(+1,0)}]
 \draw[draw=darkblue, thick, fill=white]
   (-.15,-.13)
   rectangle node{\tiny $\rho$}
   (.15,.17);
 \end{scope}
\end{tikzpicture}
  }
  }
  \mathrlap{
  \;\;\;\;\;\;\;
  =
  \rho_a \otimes \rho^a
  \;\;\in\; \mathrm{End}(V \otimes V)
  }
  }
  $
  \\
  \hline
  \hline
  $\big( \mathfrak{gl}(2), \mathrm{tr}_{\mathbf{2}}(-\cdot -)\big)$
  &
  \hspace{.47cm}
\raisebox{-25pt}{
\begin{tikzpicture}

  \draw[ultra thick, darkblue]
    (-.9,-.4) .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4);

  \begin{scope}[shift={(.03,.03)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}

  \begin{scope}[shift={(-.03,-.03)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \draw[ultra thick, darkblue]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue]
    (-1,.5) ..  controls (-1,.4) and (-1,.4) .. (-.9,.4);
  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (-1,-.5) ..  controls (-1,-.4) and (-1,-.4) .. (-.9,-.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

 \draw (-1,.75) node {\scalebox{.8}{$\mathclap{\phantom{\vert^{\vert^\vert}}}V$}};
 \draw (+1,.75) node {\scalebox{.8}{$\mathclap{\phantom{\vert_{\vert_\vert}}}V$}};
 \draw (-1,-.75) node {\scalebox{.8}{$V$}};
 \draw (+1,-.75) node {\scalebox{.8}{$V$}};

\end{tikzpicture}

==> (inline-25) <==
\begin{tabular}{c}
            set of
            \\
            horizontal
            chord diagrams
            \\
            with $N_{\mathrm{f}}$ strands
            \\
            $\phantom{a}$
          \end{tabular}
        }
        }
      }{
        \mathcal{D}^{{}^{\mathrm{pb}}}_{N_{\mathrm{f}}}
      }
      \ar[rr]^-{ \mathrm{perm} }_-{
        \mathclap{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            take chord $t_{i j}$
            to transposition $i \leftrightarrow j$
            \\
            and consecutive chords to
            \\
            composition of transpositions
          \end{tabular}
        }
        }
      }
      &&
      \overset{
        \mathclap{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            set of
            \\
            permutations of
            \\
            $N_{\mathrm{f}}$ elements
            \\
            $\phantom{a}$
          \end{tabular}
        }
        }
      }{
        \mathrm{Sym}(N_{\mathrm{f}})
      }
      \ar[rr]^-{ \#\mathrm{cycles} }_-{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            $\phantom{a}$
            \\
            number of
            \\
            cycles (orbits)
            \\
            of a permutation
          \end{tabular}
        }
      }
      &&
      \{1,\cdots, N_{\mathrm{f}}\}
      \subset
      \mathbb{N}
    }
\end{equation}

\vspace{-.2cm}

\noindent E.g.:

\vspace{-1.1cm}

\begin{equation}
  \mbox{
   \hspace{-1cm}
  \begin{tabular}{ccc}
  \raisebox{-45pt}{
    \begin{tikzpicture}

 \draw[draw=white, fill=white] (-4.5,3) rectangle (.15+.5,-1.8);

 \draw[thick, orangeii] (-4,1) to (-2,1);
 \draw[thick, orangeii] (-2,0) to (0,0);
 \draw[thick, orangeii] (-4,-1) to (0,-1);

 \draw[thick, white] (-2-.055,-1) to (-2+.055,-1);

 \begin{scope}[shift={(-4,1)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(-2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(-4,-1)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(0,-1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(-2,0)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \begin{scope}[shift={(0,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}

 \draw[darkblue, ultra thick] (-4,1.8) to (-4,-1.8);
 \draw[darkblue, ultra thick] (-2,1.8) to (-2,-1.8);
 \draw[darkblue, ultra thick] (0,1.8) to (0,-1.8);

 \draw (-4+.2,-1.5) node {\tiny $1$};
 \draw (-2+.2,-1.5) node {\tiny $2$};
 \draw (-0+.2,-1.5) node {\tiny $3$};

 \draw[->] (-4.3, -.8+.4) to (-4.3, -1.8+.4);

\end{tikzpicture}
}
  &
  \hspace{-1.4cm}
  $
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          fundamental \\
          $\mathfrak{gl}(2)$-weight
          \\
          system
        \end{tabular}
      }
      }
    }{
      \overset{w_{\mathbf{2}}}{\mapsto}
    }
  $
  &
  \raisebox{-90pt}{\
  \scalebox{.9}{
\begin{tikzpicture}

 \draw[black, thick, dashed] (.5+.67,.65) ellipse (.8 and 3.2);

 \draw[draw=white, fill=white] (-4.5,3) rectangle (.15+.5,-1.8);

 \draw[thick, white] (-2-.055,-1) to (-2+.055,-1);

 \draw (-4-.2, {3-(3+1.8)/3}) node {\scalebox{.6}{$\mathbf{2}$}};
 \draw (-2-.2, {3-(3+1.8)/3}) node {\scalebox{.6}{$\mathbf{2}$}};
 \draw (-0-.2, {3-(3+1.8)/3}) node {\scalebox{.6}{$\mathbf{2}$}};

 \draw[orangeii, thick] (-4,{3-.5*(3+1.8)/3}) to (-2,{3-.5*(3+1.8)/3});

 \draw[orangeii, thick] (-2,{3-1.5*(3+1.8)/3}) to (-0,{3-1.5*(3+1.8)/3});

 \draw[orangeii, thick] (-4,{3-2.5*(3+1.8)/3}) to (-0,{3-2.5*(3+1.8)/3});

 \draw[white, line width=3pt]
   (-2,3) to (-2,-1.8);

 \draw[darkblue, ultra thick]
   (-4,3) to (-4,-1.8);
 \draw[darkblue, ultra thick]
   (-2,3) to (-2,-1.8);
 \draw[darkblue, ultra thick]
   (-0,3) to (-0,-1.8);

  \begin{scope}[shift={(-4,{3-0.5*(3+1.8)/3})}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}

  \begin{scope}[shift={(-2,{3-0.5*(3+1.8)/3})}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}

  \begin{scope}[shift={(-2,{3-1.5*(3+1.8)/3})}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}

  \begin{scope}[shift={(-0,{3-1.5*(3+1.8)/3})}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}

  \begin{scope}[shift={(-4,{3-2.5*(3+1.8)/3})}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}

  \begin{scope}[shift={(-0,{3-2.5*(3+1.8)/3})}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}

 \draw (1.8,3.7) node
   {
     \tiny
     \color{blue}
     \begin{tabular}{c}
       close
     \end{tabular}
   };

 \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \draw[gray, dashed, thick] (-4.5,-1.8) to (.15+.5,-1.8);

 \begin{scope}[shift={(.15,.44)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}
 \begin{scope}[shift={(.15,-3-1.8-.44)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}

 \begin{scope}[shift={(.33,.84)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}
 \begin{scope}[shift={(.45,-3-1.8-.755)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}

\end{tikzpicture}
 }
  }
  \\
  $\;\;\;\;=$
  \raisebox{-90pt}{
  \scalebox{.9}{
\begin{tikzpicture}

 \draw[black, thick, dashed] (.5+.67,.65) ellipse (.8 and 3.2);

 \draw[draw=white, fill=white] (-4.5,3) rectangle (.15+.5,-1.8);

 \draw[thick, white] (-2-.055,-1) to (-2+.055,-1);

 \draw (-4-.2, {3-(3+1.8)/3}) node {\scalebox{.6}{$\mathbf{2}$}};
 \draw (-2-.2, {3-(3+1.8)/3}) node {\scalebox{.6}{$\mathbf{2}$}};
 \draw (-0-.2, {3-(3+1.8)/3}) node {\scalebox{.6}{$\mathbf{2}$}};

 \draw[darkblue, ultra thick]
   (-4,3) .. controls (-4,3-1.2) and (-2,{3-(3+1.8)/3+1.2}) .. (-2,{3-(3+1.8)/3});
 \draw[white, line width=3pt]
   (-2,3) .. controls (-2,3-1.2) and (-4,{3-(3+1.8)/3+1.2}) .. (-4,{3-(3+1.8)/3});
 \draw[darkblue, ultra thick]
   (-2,3) .. controls (-2,3-1.2) and (-4,{3-(3+1.8)/3+1.2}) .. (-4,{3-(3+1.8)/3});

 \draw[darkblue, ultra thick]
   (0,3) to (0,{3-(3+1.8)/3});

 \begin{scope}[shift={(2,{-(3+1.8)/3})}]
 \draw[darkblue, ultra thick]
   (-4,3) .. controls (-4,3-1.2) and (-2,{3-(3+1.8)/3+1.2}) .. (-2,{3-(3+1.8)/3});
 \draw[white, line width=3pt]
   (-2,3) .. controls (-2,3-1.2) and (-4,{3-(3+1.8)/3+1.2}) .. (-4,{3-(3+1.8)/3});
 \draw[darkblue, ultra thick]
   (-2,3) .. controls (-2,3-1.2) and (-4,{3-(3+1.8)/3+1.2}) .. (-4,{3-(3+1.8)/3});
 \end{scope}

 \draw[darkblue, ultra thick]
   (-4,{3-1*(3+1.8)/3}) to (-4,{3-2*(3+1.8)/3});

 \draw[darkblue, ultra thick]
   (-2,{3-2*(3+1.8)/3}) to (-2,{3-3*(3+1.8)/3});

 \draw[white, line width=3pt]
   (-4,{3-2*(3+1.8)/3})
     .. controls
     (-4,{3-2*(3+1.8)/3-1.2+.2})
     and
     (0,{3-3*(3+1.8)/3+1.2+.2})
     ..
     (0,{3-3*(3+1.8)/3});

 \draw[darkblue, ultra thick]
   (-4,{3-2*(3+1.8)/3})
     .. controls
     (-4,{3-2*(3+1.8)/3-1.2+.2})
     and
     (0,{3-3*(3+1.8)/3+1.2+.2})
     ..
     (0,{3-3*(3+1.8)/3});

 \draw[white, line width=3pt]
   (0,{3-2*(3+1.8)/3})
     .. controls
     (0,{3-2*(3+1.8)/3-1.2-.2})
     and
     (-4,{3-3*(3+1.8)/3+1.2-.2})
     ..
     (-4,{3-3*(3+1.8)/3});

 \draw[darkblue, ultra thick]
   (0,{3-2*(3+1.8)/3})
     .. controls
     (0,{3-2*(3+1.8)/3-1.2-.2})
     and
     (-4,{3-3*(3+1.8)/3+1.2-.2})
     ..
     (-4,{3-3*(3+1.8)/3});

 \draw (1.8,3.7) node
   {
     \tiny
     \color{blue}
     \begin{tabular}{c}
       close
     \end{tabular}
   };

 \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \draw[gray, dashed, thick] (-4.5,-1.8) to (.15+.5,-1.8);

 \begin{scope}[shift={(.15,.44)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}
 \begin{scope}[shift={(.15,-3-1.8-.44)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}

 \begin{scope}[shift={(.33,.84)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}
 \begin{scope}[shift={(.45,-3-1.8-.755)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}

\end{tikzpicture}
  }
  }
  & $=$
  &
  \hspace{-.4cm}
  \raisebox{-30pt}{
\begin{tikzpicture}

 \draw[darkblue, ultra thick] (0,0) circle (1);
 \draw[darkblue, ultra thick] (2.5,0) circle (1);

 \draw (130:1.2) node {\scalebox{.6}{$\mathbf{2}$}};

 \begin{scope}[shift={(2.5,0)}]
   \draw (130:1.2) node {\scalebox{.6}{$\mathbf{2}$}};
 \end{scope}

\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}
 \draw[thick, orangeii] (0,0) to node{$\phantom{AA}$} (1,0);
 \begin{scope}
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii] (1,1) to node{$\phantom{AA}$} (2,1);
 \begin{scope}[shift={(1,1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii] (2,-3) to (3,-3);
 \begin{scope}[shift={(2,-3)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(3,-3)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii]
   (1,-1)
   to
   node{\colorbox{white}{\hspace{-2pt}}}
   (3,-1);
 \begin{scope}[shift={(1,-1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(3,-1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii]
   (1,-2) to (4,-2);
 \draw (2,-2) node {\colorbox{white}{\hspace{-2pt}}};
 \draw (3,-2) node {\colorbox{white}{\hspace{-2pt}}};
 \begin{scope}[shift={(1,-2)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(4,-2)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii]
   (0,2) to (3,2);
 \draw (1,2) node {\colorbox{white}{\hspace{-2pt}}};
 \draw (2,2) node {\colorbox{white}{\hspace{-2pt}}};
 \begin{scope}[shift={(0,2)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(3,2)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[ultra thick, darkblue] (0,3) to  (0,-4);
 \draw[ultra thick, darkblue] (1,3) to  (1,-4);
 \draw[ultra thick, darkblue] (2,3) to  (2,-4);
 \draw[ultra thick, darkblue] (3,3) to  (3,-4);
 \draw[ultra thick, darkblue] (4,3) to  (4,-4);
 \draw[->] (4+.3,-3) to
   (4+.3,-4);
%
% \draw (-.7,-4.4) node {\small $a =$};
 \draw (0,-4.3) node {\scalebox{.7}{$1$}};
 \draw (1,-4.3) node {\scalebox{.7}{$2$}};
 \draw (2,-4.3) node {\scalebox{.7}{$3$}};
 \draw (3,-4.3) node {\scalebox{.7}{$4$}};
 \draw (4,-4.3) node {\scalebox{.7}{$5$}};
\end{tikzpicture}
}
}
\right]
\right)^\ast
\;\;=\;\;
\bar a
\cdot
\left[
\scalebox{.8}{
\raisebox{-105pt}{
\begin{tikzpicture}
 \begin{scope}[shift={(0,-1)}]
 \begin{scope}[yscale=-1]
 \draw[thick, orangeii] (0,0) to node{$\phantom{AA}$} (1,0);
 \begin{scope}
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(1,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii] (1,1) to node{$\phantom{AA}$} (2,1);
 \begin{scope}[shift={(1,1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(2,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii] (2,-3) to (3,-3);
 \begin{scope}[shift={(2,-3)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(3,-3)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii]
   (1,-1)
   to
   node{\colorbox{white}{\hspace{-2pt}}}
   (3,-1);
 \begin{scope}[shift={(1,-1)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(3,-1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii]
   (1,-2) to (4,-2);
 \draw (2,-2) node {\colorbox{white}{\hspace{-2pt}}};
 \draw (3,-2) node {\colorbox{white}{\hspace{-2pt}}};
 \begin{scope}[shift={(1,-2)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(4,-2)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii]
   (0,2) to (3,2);
 \draw (1,2) node {\colorbox{white}{\hspace{-2pt}}};
 \draw (2,2) node {\colorbox{white}{\hspace{-2pt}}};
 \begin{scope}[shift={(0,2)}]
   \clip (0,-.1) rectangle (.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(3,2)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[ultra thick, darkblue] (0,3) to  (0,-4);
 \draw[ultra thick, darkblue] (1,3) to  (1,-4);
 \draw[ultra thick, darkblue] (2,3) to  (2,-4);
 \draw[ultra thick, darkblue] (3,3) to  (3,-4);
 \draw[ultra thick, darkblue] (4,3) to  (4,-4);
 \end{scope}
 \end{scope}
 \draw[->] (4+.3,-3) to
   (4+.3,-4);
%
% \draw (-.7,-4.4) node {\small $a =$};
 \draw (0,-4.3) node {\scalebox{.7}{$1$}};
 \draw (1,-4.3) node {\scalebox{.7}{$2$}};
 \draw (2,-4.3) node {\scalebox{.7}{$3$}};
 \draw (3,-4.3) node {\scalebox{.7}{$4$}};
 \draw (4,-4.3) node {\scalebox{.7}{$5$}};
\end{tikzpicture}

==> (inline-27) <==
\begin{tabular}{c}
     Typical value
     \\
     of a weight system
     \\
     in Penrose notation
   \end{tabular}
  }
  \phantom{AA}
}
\raisebox{-50pt}{
\begin{tikzpicture}
 \draw[darkblue, ultra thick] (0,0) circle (1.7);

  \draw[orangeii, thick]
    (140:1.7)
    to[bend left=17]
    node[above] { \color{black} \scalebox{.7}{$\;\;\;c$}}
    (-100:1.7);
  \draw[draw=white, fill=white] (245:.93) circle (.07);
  \draw[draw=white, fill=white] (147:1.18) circle (.07);
  \draw[orangeii, thick]
    (60:1.7)
    to[bend left=17]
    node[below] { \color{black} \scalebox{.7}{$\!\!\!\!b$}}
    (-200:1.7);
  \draw[draw=white, fill=white] (90:.94) circle (.07);
  \draw[orangeii, thick]
    (120:1.7)
    to[bend right=17]
    node[below] { \color{black} \scalebox{.7}{$\!\!\!\!a$}}
    (20:1.7);
  \draw[orangeii, thick]
    (-10:1.7)
    to[bend right=17]
    node[above] { \color{black} \scalebox{.7}{$d$}}
    (-130:1.7);
  \draw[orangeii, thick]
    (-30:1.7)
    to[bend right=50]
    node[above] { \color{black} \scalebox{.7}{$e$}}
    (-68:1.7);

  \begin{scope}[rotate=(140)]
  \begin{scope}[shift={(1.7,0)}]
    %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-100)]
  \begin{scope}[shift={(1.7,0)}]
    %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(60)]
  \begin{scope}[shift={(1.7,0)}]
    %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-200)]
  \begin{scope}[shift={(1.7,0)}]
    %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(120)]
  \begin{scope}[shift={(1.7,0)}]
    %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(20)]
  \begin{scope}[shift={(1.7,0)}]
    %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(-30)]
  \begin{scope}[shift={(1.7,0)}]
    %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-68)]
  \begin{scope}[shift={(1.7,0)}]
    %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(-10)]
  \begin{scope}[shift={(1.7,0)}]
    %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(-130)]
  \begin{scope}[shift={(1.7,0)}]
    %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
\end{tikzpicture}

==> (inline-28) <==
\begin{tabular}{cc}
$
  \begin{aligned}
  &
  \int_{{}_{S^2_N}}
  (R^2)_{
  \!\!\!
  \mbox{
    \begin{tikzpicture}[scale=.09]

     \clip (0,0) circle (2.027);

     \draw[draw=orangeii, fill=orangeii] (90+45:2) circle (.07);
     \draw[draw=orangeii, fill=orangeii] (90+45+90+90:2) circle (.07);

     \draw[orangeii] (90+45:2) to (90+45-180:2);

     \draw[thick, darkblue] (0,0) circle (2);

    \end{tikzpicture}
  }
  }
  \\
  & =\;
  \tfrac{4 \pi}{\sqrt{N^2-1}}
  \mathrm{Tr}
  \big(
    X_a \cdot X^a
  \big)
  \end{aligned}
$

&

\raisebox{-50pt}{
\begin{tikzpicture}

  \begin{scope}

  \clip (0,0) circle (2.027);

  \draw[draw=orangeii, fill=orangeii] (90+45:2) circle (.07);
  \draw[draw=orangeii, fill=orangeii] (90+45+90+90:2) circle (.07);

 \draw[thick, orangeii]
   (90+45:2)
     to
     node[above, near start]
       {\tiny \color{black} $a$}
     (90+45-180:2);

  \draw[darkblue, ultra thick] (0,0) circle (2);

  \end{scope}

 \draw (90+45:2.4)
   node
   {$X_a$};

 \draw (90+45+180:2.4)
   node
   {$X_a$};

\end{tikzpicture}
}
\\
\\
\hline
\hline
\\
$
  \begin{aligned}
  &
  \int_{{}_{S^2_N}}
  (R^2)^2_{
  \!\!\!
  \mbox{
    \begin{tikzpicture}[scale=.09]

     \clip (0,0) circle (2.027);

     \draw[orangeii] (90+45:2)
       to[bend right=16]
       (90+45-90:2);
     \draw[orangeii] (90+45+180:2)
       to[bend right=16]
      (90+45-90+180:2);

     \draw[darkblue, thick] (0,0) circle (2);

    \end{tikzpicture}
  }
  }
  \\
  &=\;
  \tfrac{4 \pi}{\sqrt{N^2-1}}
  \mathrm{Tr}
  \big(
    X_a \cdot X^a \cdot X_b \cdot X^b
  \big)
  \end{aligned}
$

&

\raisebox{-50pt}{
\begin{tikzpicture}

  \begin{scope}

  \clip (0,0) circle (2.027);

 \draw[draw=orangeii, fill=orangeii] (90+45:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+45+90:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+45+90+90:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+45+90+90+90:2) circle (.07);

 \draw[thick, orangeii] (90+45:2)
   to[bend right=16]
     node[below] {\tiny \color{black} $a$}
   (90+45-90:2);
 \draw[thick, orangeii] (90+45+180:2)
   to[bend right=16]
     node[above] {\tiny \color{black} $b$}
   (90+45-90+180:2);

   \draw[darkblue, ultra thick] (0,0) circle (2);

  \end{scope}

 \draw (90+45:2.4)
   node
   {$X_a$};
 \draw (90+45-90:2.4)
   node
   {$X_a$};

 \draw (90+45+180:2.4)
   node
   {$X_b$};
 \draw (90+45-90+180:2.4)
   node
   {$X_b$};

\end{tikzpicture}
}
\\
\\
\hline
\\
$
  \begin{aligned}
  &
  \int_{{}_{S^2_N}}
  (R^2)^2_{
  \!\!\!
  \mbox{
    \begin{tikzpicture}[scale=.09]

     \clip (0,0) circle (2.027);

     \draw[orangeii] (90+45:2) to (90+45-180:2);
     \draw[draw=white, fill=white] (-.1,-.1) rectangle (.1,.1);
     \draw[orangeii] (90+45+90:2) to (90+45+90+180:2);

     \draw[thick, darkblue] (0,0) circle (2);

    \end{tikzpicture}
  }
  }
  \\
  & =\;
  \tfrac{4 \pi}{\sqrt{N^2-1}}
  \mathrm{Tr}
  \big(
    X_a \cdot X_b \cdot X^a \cdot X^b
  \big)
  \end{aligned}
$

&

\raisebox{-50pt}{
\begin{tikzpicture}

  \begin{scope}

  \clip (0,0) circle (2.027);

 \draw[draw=orangeii, fill=orangeii] (90+45:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+45+90:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+45+90+90:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+45+90+90+90:2) circle (.07);

 \draw[thick, orangeii]
   (90+45:2)
     to
     node[above, near start]
       {\tiny \color{black} $a$}
     (90+45-180:2);
 \draw[draw=white, fill=white] (-.1,-.1) rectangle (.1,.1);
 \draw[thick, orangeii]
   (90+45+90:2)
     to
     node[below, near end]
       {\tiny \color{black} $b$}
     (90+45+90+180:2);

 \draw[darkblue, ultra thick] (0,0) circle (2);

 \end{scope}

 \draw (90+45:2.4)
   node
   {$X_a$};
 \draw (90+45-90:2.4)
   node
   {$X_b$};

 \draw (90+45+180:2.4)
   node
   {$X_a$};
 \draw (90+45-90+180:2.4)
   node
   {$X_b$};

\end{tikzpicture}
}
\\
\\
\hline
\hline
\\
$
 \begin{aligned}
   &
  \int_{{}_{S^2_N}}
  (R^2)^3_{
  \!\!\!
  \mbox{
\begin{tikzpicture}[scale=.09]

  \clip (0,0) circle (2.027);

 \draw[orangeii]
   (90+90:2)
     to[bend left=86]
   (90+90+60:2);
 \draw[orangeii]
   (90+90-60:2)
     to[bend right=26]
     (90+90-60-120:2);
 \draw[draw=white, fill=white] (+30:0.66) circle (0.09);
 \draw[orangeii]
   (90+90+120:2)
     to[bend left=26]
   (90+90-120:2);

 \draw[darkblue, thick] (0,0) circle (2);

\end{tikzpicture}
  }
  }
  \\
  &=\;
  \tfrac{4 \pi}{\sqrt{N^2-1}}
  \mathrm{Tr}
  \big(
    X_a \cdot X^a \cdot X_b \cdot  X_c \cdot  X^b \cdot X^c
  \big)
  \end{aligned}
$

&

\raisebox{-50pt}{
\begin{tikzpicture}

 \begin{scope}

 \clip (0,0) circle (2.027);

 \draw[orangeii, thick]
   (90+90:2)
   to[bend left=26]
     node[above]{\tiny \color{black} $a$}
   (90+90+60:2);
 \draw[orangeii, thick]
   (90+90-60:2)
   to[bend right=26]
   node[below, near start]
     {\tiny \color{black} $b$}
   (90+90-60-120:2);
 \draw[orangeii, thick][draw=white, fill=white] (+30:0.66) circle (0.09);
 \draw[orangeii, thick]
   (90+90+120:2)
   to[bend left=26]
   node[below, near start]
     {\tiny \color{black} $c\;\;\,$}
   (90+90-120:2);

 \draw[draw=orangeii, fill=orangeii] (90+90:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+90+60:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+90+60+60:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+90+60+60+60:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+90+60+60+60+60:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+90+60+60+60+60+60:2) circle (.07);

 \draw[darkblue, ultra thick] (0,0) circle (2);

 \end{scope}

 \draw (90+90:2.4)
   node
   {$X_a$};
 \draw (90+90+60:2.4)
   node
   {$X_a$};

 \draw (90+90-120:2.4)
   node
   {$X_c$};
 \draw (90+90+60-120:2.4)
   node
   {$X_b$};

 \draw (90+90+120:2.4)
   node
   {$X_c$};
 \draw (90+90+60+120:2.4)
   node
   {$X_b$};

\end{tikzpicture}
}
\\
\\
\hline
\\
$
 \begin{aligned}
   &
  \int_{{}_{S^2_N}}
  (R^2)^3_{
  \!\!\!
  \mbox{
\begin{tikzpicture}[scale=.09]

 \clip (0,0) circle (2.027);

 \draw[orangeii] (90+90:2) to[bend left=86] (90+90+60:2);
 \draw[orangeii] (90+90-120:2) to[bend left=86] (90+90+60-120:2);
 \draw[orangeii] (90+90+120:2) to[bend left=86] (90+90+60+120:2);

 \draw[darkblue, thick] (0,0) circle (2);

\end{tikzpicture}
  }
  }
  \\
  &=\;
  \tfrac{4 \pi}{\sqrt{N^2-1}}
  \mathrm{Tr}
  \big(
    X_a \cdot X^a \cdot X_b \cdot X^b \cdot X_c \cdot X^c
  \big)
  \end{aligned}
$

&

\raisebox{-50pt}{
\begin{tikzpicture}

 \begin{scope}

  \clip (0,0) circle (2.027);

 \draw[draw=orangeii, fill=orangeii] (90+90:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+90+60:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+90+60+60:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+90+60+60+60:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+90+60+60+60+60:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+90+60+60+60+60+60:2) circle (.07);

 \draw[thick, orangeii] (90+90:2)
   to[bend left=26]
   node[above]{\tiny \color{black} $a$}
   (90+90+60:2);
 \draw[thick, orangeii]
   (90+90-120:2)
   to[bend left=26]
     node[below]{\tiny \color{black} $b$}
   (90+90+60-120:2);
  \draw[thick, orangeii]
   (90+90+120:2)
   to[bend left=26]
    node[above]{\tiny \color{black} $c$}
   (90+90+60+120:2);

  \draw[darkblue, ultra thick] (0,0) circle (2);

  \end{scope}

 \draw (90+90:2.4)
   node
   {$X_a$};
 \draw (90+90+60:2.4)
   node
   {$X_a$};

 \draw (90+90-120:2.4)
   node
   {$X_b$};
 \draw (90+90+60-120:2.4)
   node
   {$X_b$};

 \draw (90+90+120:2.4)
   node
   {$X_c$};
 \draw (90+90+60+120:2.4)
   node
   {$X_c$};

\end{tikzpicture}
}
\\
\hline
\scalebox{1.2}{$\vdots$} & \scalebox{1.2}{$\vdots$}
\\
\hline
\end{tabular}
}

\newpage

\begin{tabular}{cc}
\hypertarget{su2RepToFuzzyFunnel}{}

\hspace{-1.2cm}
\begin{tabular}{l}
\\
\begin{minipage}{8cm}

\noindent {\bf Gauge field configuration at fuzzy funnels.}
In addition to the boundary values of the
three scalar fields $X_1, X_2, X_3$ \eqref{SolutionOfNahmEquation},
a $\mathrm{D}p \!\perp\! \mathrm{D}(p+2)$-brane intersection in
a fuzzy funnel involves the boundary value
of the transversal component $A_y$ of the gauge field on the
$\mathrm{D}p$-worldvolume \cite[3.1]{GaiottoWitten08}.

\medskip
For Nahm pole fuzzy funnel configurations \eqref{SolutionOfNahmEquation}
the condition is that the
boundary value of $A_y$ in $\mathfrak{u}(N_{\mathrm{c}})$
commutes with that of the three scalar fields
\cite[3.1]{GaiottoWitten08}:
\begin{equation}
  \label{GaugeFieldBoundaryCondition}
  [X^i, A_y] = 0\,,
  \phantom{AAAA}
  i \in \{1,2,3\}
  \,.
\end{equation}
%
%\end{minipage}
%\\
%\\
%\begin{minipage}[r]{8cm}
It is often assumed that $A_y$ may be gauged away;
but there are, for instance, fuzzy funnel
$\mathrm{D}1 \!\perp\! \mathrm{D}3$-configurations
where the gauge field is gauge non-trivial,
reflecting further F-strings bound to the $\mathrm{D}1$-strings
\cite[3.3]{CMT99}\cite[p. 16]{ThomasWard06}.

\medskip
In any case, we may include a central field $A_y$
as in \eqref{GaugeFieldBoundaryCondition} in the
single-trace observables on fuzzy-funnel configurations
while retaining their $\mathfrak{su}(2)_{\mathbb{C}}$-invariance.
\end{minipage}
\end{tabular}
 &
 \;\;\;\;
\raisebox{-165pt}{
\begin{tikzpicture}

  \begin{scope}[shift={(-4,4)}]

  \draw[darkblue, ultra thick] (0,3) to (0,-3);
  \draw[darkblue, ultra thick, dashed]
   (0,3) to (0,3.5);
  \draw[darkblue, ultra thick, dashed]
   (0,-3) to (0,-3.5);

  \draw[thick, orangeii] (0,0) to (2,0);
  \draw[orangeii, thick, dashed]
   (2,0) to (2.5,0);

    \begin{scope}[shift={(0,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
    \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);

   \draw[gray, dotted] (0,0) circle (.5);

  \draw (-.26,2.5) node
   {
     \scalebox{.48}{
       $\mathbf{N}$
     }
   };

  \end{scope}

  \end{scope}

 \shadedraw[draw opacity=0, left color=darkblue, right color=orangeii]
   (-.8pt,3)
     to
   (+.8pt,3)
     .. controls (+1.3pt,.5pt) and (.5pt,+.9pt) ..
   (2,+.4pt)
     to
   (2,-.4pt)
     .. controls (-.5pt,-.9pt) and (-1.3pt,-.5pt) ..
   (-.8pt,3);

 \draw[darkblue, ultra thick, dashed]
   (0,3) to (0,3.5);

  \begin{scope}[yscale=-1]
   \shadedraw[draw opacity=0, left color=darkblue, right color=orangeii]
   (-.8pt,3)
     to
   (+.8pt,3)
     .. controls (+1.3pt,.5pt) and (.5pt,+.9pt) ..
   (2,+.4pt)
     to
   (2,-.4pt)
     .. controls (-.5pt,-.9pt) and (-1.3pt,-.5pt) ..
   (-.8pt,3);

  \draw[darkblue, ultra thick, dashed]
   (0,3) to (0,3.5);

  \end{scope}

  \begin{scope}[shift={(.1,0)}]
    \clip (-1,1) rectangle (0,-1);
    \draw[darkblue, thick] (0.3,0) ellipse (0.4 and 1);
  \end{scope}

  \begin{scope}[shift={(.5,0)}]
    \clip (-1,.35) rectangle (0,-.35);
    \draw[orangeii, thick] (0.1,0) ellipse (0.4 and .7);
    \draw[opacity=.92, darkblue, thick] (0.1,0) ellipse (0.4 and .7);
  \end{scope}

  \begin{scope}[shift={(.75,0)}]
    \clip (-1,.145) rectangle (0,-.145);
    \draw[orangeii, thick] (0.1,0) ellipse (0.4 and .4);
    \draw[opacity=.79, darkblue, thick] (0.1,0) ellipse (0.4 and .4);
  \end{scope}

  \begin{scope}[shift={(1,0)}]
    \clip (-1,.07) rectangle (0,-.07);
    \draw[orangeii, thick] (0.1,0) ellipse (0.4 and .2);
    \draw[opacity=.64, darkblue, thick] (0.1,0) ellipse (0.4 and .2);
  \end{scope}

  \begin{scope}[shift={(1.2,0)}]
    \clip (-1,.03) rectangle (0,-.03);
    \draw[orangeii, thick] (0.1,0) ellipse (0.4 and .1);
    \draw[opacity=.5, darkblue, thick] (0.1,0) ellipse (0.4 and .1);
  \end{scope}

 \draw[orangeii, thick, dashed]
   (2,0) to (2.5,0);

  \draw[gray, dotted] (0.32,0) circle (1.5);

  \draw[lightgray, dashed] (-4.4,3.7) to (-.81,-1);
  \draw[lightgray, dashed] (-3.7,4.4) to (1.2,1.22);

  \draw (.03,2.6) node
    {
      \tiny
      \color{blue}
      $
        \mathrlap{
          \mbox{
            D($p$+2)-brane
          }
        }
      $
    };

  \draw (2.2,.25) node
    {
      \tiny
      \color{blue}
      $
        \mathrlap{
          \mbox{
            \begin{tabular}{c}
              $\phantom{\mbox{stack of}}$
              \\
              $N\!$ coincident
              \\
              D$p$-branes
            \end{tabular}
          }
        }
      $
    };

  \draw (-1.04,-1.1) node
    {
      {
      \tiny
      \color{blue}
      \begin{rotate}{309}
      \hspace{-.6cm}
      $
        \mathclap{
          \mbox{
            fuzzy funnel
          }
        }
      $
      \end{rotate}
      }
    };

  \draw (-4.55,3.5) node
    {
      \scalebox{.48}{
      \color{blue}
      \begin{rotate}{308}
      $
        \mathclap{
          \mbox{
            $\mathfrak{su}(2)_{\mathbb{C}}$-rep
          }
        }
      $
      \end{rotate}
      }
    };

\end{tikzpicture}

==> (inline-29) <==
\begin{tabular}{l}

    {\bf \color{blue} M2-brane 3-algebra}
    induced by
  $
  \left\{
  \mbox{
  \begin{tabular}{lccl}
    Lie representation & $V$ & $\!\!\!\!\!\!\in\!\!\!\!\!\!$ & $\mathcal{C}$
   \\
    in tensor category & $\mathcal{C}$ & $\!\!\!\!\!\!\in\!\!\!\!\!\!$ & $\mathrm{TensorCat}$
    \\
    with Lie action & $\!\!\!\!\!\!\rho\!\!\!\!\!\!$ & $:$ & $\mathfrak{g}\otimes V \overset{}{\to} V$
    \\
    by Lie algebra & $\mathfrak{g}$ & $\!\!\!\!\!\!\in\!\!\!\!\!\!$ & $\mathcal{C}$
    \\
    with Lie bracket & $f$ & $\!\!\!\!\!\!\colon\!\!\!\!\!\!$
     & $\mathfrak{g} \otimes \mathfrak{g} \to \mathfrak{g}$
    \\
    \multirow{2}{*}{
      \hspace{-12pt}
      \begin{tabular}{l}
      and compatible
      \\
      metrics
      \\
      \end{tabular}
    }
    & $g$ & $\!\!\!\!\!\!\colon\!\!\!\!\!\!$ &
    $\mathfrak{g} \otimes \mathfrak{g} \to \mathbf{1}$
    \\
    & k &
    $\!\!\!\!\!\!\colon\!\!\!\!\!\!$ &
    $V \otimes V \to \mathbf{1}$
      \end{tabular}
  }
  \right.
  $
\\
$\phantom{A}$
\\
\begin{tabular}{|c||c|c|c|}
 \hline
 \begin{tabular}{c}
   $\mathclap{\phantom{\vert^{\vert^{\vert}}}}$
   \color{blue} \bf Data of
   \\
   $\mathclap{\phantom{\vert_{\vert_{\vert}}}}$
   \color{blue} \bf M2-brane 3-algebra
 \end{tabular}
 &
 {Category notation}
 &
 {Penrose notation}
 &
 {Index notation}
 \\
 \hline
 \hline
  {\bf Lie action}
  &
  \raisebox{23pt}{
  \xymatrix@R=14pt{
    \mathfrak{g} \otimes V
    \ar[dd]^-{\rho}
    \\
    \\
    V
  }
  }
  &
  \raisebox{-30pt}{
  \begin{tikzpicture}

    \draw[white] (+.7,.8) node {\scalebox{.9}{$\mathfrak{g}$}};

    \draw[thick, orangeii]
      (-.5,1) .. controls (-.5,0) and (-.5,0)  .. (0,0);

    \draw (-.7,.8) node {\scalebox{.9}{$\mathfrak{g}$}};
    \draw (+.3,.8) node {\scalebox{.9}{$V$}};
    \draw (+.3,-.8) node {\scalebox{.9}{$V$}};

    \draw[darkblue, ultra thick] (0,1) to (0,-1);
    \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);

  \end{tikzpicture}
  }
  &
  \scalebox{1}{
    $\rho_a{}^i{}_j$
  }
  \\
  \hline
  &&&
  \\
 {\bf 3-bracket}
 &
\raisebox{+37pt}{
\xymatrix{
  V \otimes V \otimes V
  \ar[dd]_-{
      \mathllap{[-,-,-]}
    }
  \\
  \\
  V
}
}
&
\raisebox{-50pt}{
\begin{tikzpicture}

  \begin{scope}[rotate=(27)]

  \draw[thick, orangeii]
    (0,-1.7)
    to[bend right=50]
    %  node[near end] {
    %  \begin{tikzpicture}
    %    \draw[draw=orangeii, fill=white] (-.1,-.12)
    %      rectangle
    %      node{\color{black}\tiny $g$} (.1, .1);
    %  \end{tikzpicture}

==> (inline-30) <==
\begin{tabular}{c}
  {\bf Faulkner}
  \\
  {\bf construction}
\end{tabular}
&
\raisebox{+34pt}{
\xymatrix{
  V \otimes V
  \ar[dd]_-{\mathllap{\Omega}}
  \\
  \\
  V \otimes V
}
}
&
\hspace{.2cm}
\raisebox{-42pt}{
\begin{tikzpicture}

  \draw[darkblue, ultra thick] (-1.4,1) to (-1.4,-1);
  \draw[darkblue, ultra thick] (+1.4,1) to (+1.4,-1);

  \draw[thick, orangeii] (-1.4,0)
    to[bend left=5] node[above]
    { \raisebox{-5pt}{\scalebox{.7}{\color{black}$\mathfrak{g}$}}}
    (1.4,0);

  \draw (-1.4-.22,.8) node {\small $V$};
  \draw (+1.4+.26,.8) node {\small $V$};
  \draw (-1.4-.22,-.8) node {\small $V$};
  \draw (+1.4+.26,-.8) node {\small $V$};

  \begin{scope}[shift={(-1.4,1.2)}]

  \draw[fill=black] (0,0) circle (.02);
  \draw[fill=black] (0,+.14) circle (.02);
  \draw[fill=black] (0,+.28) circle (.02);

  \end{scope}

  \begin{scope}[shift={(+1.4,1.2)}]

  \draw[fill=black] (0,0) circle (.02);
  \draw[fill=black] (0,+.14) circle (.02);
  \draw[fill=black] (0,+.28) circle (.02);

  \end{scope}

  \begin{scope}[shift={(-1.4,1.2)}]

  \draw[fill=black] (0,0) circle (.02);
  \draw[fill=black] (0,+.14) circle (.02);
  \draw[fill=black] (0,+.28) circle (.02);

  \end{scope}

  \begin{scope}[shift={(+1.4,1.2)}]

  \draw[fill=black] (0,0) circle (.02);
  \draw[fill=black] (0,+.14) circle (.02);
  \draw[fill=black] (0,+.28) circle (.02);

  \end{scope}

  \begin{scope}[shift={(+1.4,-1.2)}]

  \draw[fill=black] (0,0) circle (.02);
  \draw[fill=black] (0,-.14) circle (.02);
  \draw[fill=black] (0,-.28) circle (.02);

  \end{scope}

  \begin{scope}[shift={(-1.4,-1.2)}]

  \draw[fill=black] (0,0) circle (.02);
  \draw[fill=black] (0,-.14) circle (.02);
  \draw[fill=black] (0,-.28) circle (.02);

  \end{scope}

  \begin{scope}[shift={(-1.4,0)}]
  \draw[draw=darkblue, thick, fill=white]
    (-.15,-.13)
    rectangle node{\tiny $\rho$}
    (.15,.17);
  \end{scope}

  \begin{scope}[shift={(+1.4,0)}]
  \draw[draw=darkblue, thick, fill=white]
    (-.15,-.13)
    rectangle node{\tiny $\rho$}
    (.15,.17);
  \end{scope}

\end{tikzpicture}

==> (inline-31) <==
\begin{tabular}{c}
          Metric Lie
          \\
          representations
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
      \mathclap{{\phantom{\Big(}}}
      \mathcal{L}
    }
    \ar[rr]_-{
      \mbox{
        \tiny
        \begin{tabular}{c}
          $\phantom{a}$
          \\
          $\phantom{a}$
          \\
          $\phantom{a}$
          \\
          \color{greenii}
          Lie algebra weight systems
        \end{tabular}
      }
    }
    &&
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Chordal
          \\
          Vassiliev invariants
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
    \underset{n}{\prod}
    \Big(
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Weight
          \\
          systems
        \end{tabular}
      }
      }
    }{
      \mathcal{W}^n
      \langle \hbar^n \rangle
    }
    }
    \Big)
    \ar[rrrr]_-{
    \underset{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          $\phantom{a}$
          \\
          Universal Wilson loop observable
        \end{tabular}
      }
    }{
  \scalebox{.7}{
  $
  \left[
  \!\!
  \scalebox{.8}{
    $
    (w, \mathcal{K})
    \mapsto
    $
  }
  \!\!
  \left\langle
    \!
    \mathrm{Tr}_{{}_w}
    \mathrm{P}
    \!
    \exp
    \!
    \left(
      \int_{{}_{\scalebox{.5}{$\mathcal{K}$}}} \!A
    \right)
    \!
  \right\rangle
  \!
  \right]
  $
  }
  }
    }^-{
      \simeq
    }
    &&&&
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Graphical
          \\
          Vassiliev invariants
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
    \underset{n}{\prod}
    \Big(
    \underset{
      \mathclap{
      \mbox{
        \hspace{-27pt}
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Graph
          \\
          cohomology
        \end{tabular}
      }
      }
    }{
      H^n(\mathcal{G})_{{}_{
\!\!\!\!\!\!\!
\raisebox{-2pt}{
\scalebox{.11}{
\begin{tikzpicture}
  \begin{scope}[rotate=(-40)]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.08);
    \draw[orangeii, ultra thick] (0:1) to (0,0);
    \draw[orangeii, ultra thick] (120:1) to (0,0);
    \draw[orangeii, ultra thick] (240:1) to (0,0);
  \end{scope}
\end{tikzpicture}
}
}
}
}
\!\!\!
      \langle \hbar^n \rangle
    }
    \Big)
    }
   \; \ar@{^{(}->}[rr]^{
      \raisebox{20pt}{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Vassiliev
          \\
          knot invariants
        \end{tabular}
      }
    }_-{
      \mbox{
        \tiny
        \begin{tabular}{c}
          $\phantom{a}$
          \\
          $\phantom{a}$
          \\
          {\color{blue} Feynman rules for}
          \\
          {\color{greenii} Chern-Simons theory}
        \end{tabular}
      }
    }
    &&
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          \\
          Knot invariants
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
    H^0
    \left(
      \mathrm{Emb}\big(S^1,\mathbb{R}^3\big)
    \right)[[\hbar]]
    }
    \\
    \;\;\;\;
    \scalebox{.7}{
      $
      \big(
        \mathfrak{g}\otimes V
        \overset{\rho}{\to}
        V
      \big)
      $
    }
    \;\;\;\;
    \ar@{|->}[rr]
    &&
    \;\;\;\;\;\;
    w_{{}_V}
    \;\;\;\;\;\;
    \ar@{|->}[rrrrrr]
    &&&&&&
      \Big(\!\!\!
  \scalebox{.8}{
    $
    \mathcal{K}
    \mapsto
    $
  }
  \overset{
    \mathclap{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        $\phantom{a}$
        \\
        $V$-Wilson loop observable
        \\
        in {\color{greenii} $\mathfrak{g}$-Chern-Simons theory}
        \\
        evaluated on knot $\mathcal{K}$
      \end{tabular}
    }
    }
  }{
  \left\langle
    \mathrm{Tr}_{{}_V}
    \mathrm{P}
    \!
    \exp
    \!
    \left(
      \int_{{}_{\scalebox{.5}{$\mathcal{K}$}}} \!A
    \right)
    \!
  \right\rangle_{\mathrm{CS}}
  }
  \,\,
  \!\!\!\Big)
  \;\;\;\;\;\;
  }
  }
\end{equation}

\vspace{2mm}

\begin{tabular}{ll}

\hspace{-.9cm}
\begin{minipage}[l]{12cm}
{\bf BTZ black holes appear.}
In the case when $\mathcal{K} = \bigcirc$ in \eqref{UniversalWilsonLoopAsAMap}
is the unknot, its knot complement -- regarded as as a hyperbolic space
of \emph{infinite} volume -- is (see \cite[Appendix A]{Gukov05})
the Euclidean BTZ black hole in $\mathrm{AdS}_3$
\cite{Krasnov00}\cite{Krasnov01}.
We thus find the Chern-Simons sector inside
$\mathrm{AdS}_3/\mathrm{CFT}_2$ duality
\cite{GMMS04}\cite{Jensen10}\cite{Keranen14}\cite{KL06}\cite{Kraus06}\cite{GangKimLee14a} where the Wilson loop observables
\eqref{UniversalWilsonLoopObservable} measure black hole entropy
\cite{ACI13}\cite{BBGR14}\cite{BasuRiegler15}
\cite{HMS19}\cite{DHokerKraus19}\cite{MerbisRiegler19}.
For the SYK-model, such chord diagram holography had
been tentatively envisioned in \cite[p.5]{BINT18}\cite[p.23]{Narovlansky19}.
We highlight that  the assignment \eqref{UniversalWilsonLoopObservable}
thus leads to the
emergence of holography
by \hyperlink{HypothesisH}{\it Hypothesis H}.
It is then natural to propose our setting for studying holography.
\end{minipage}

&
\hspace{.4cm}
\raisebox{-50pt}{
\begin{tikzpicture}

 \begin{scope}

 \clip (0,0) circle (1.7+.026);

 \draw[draw=orangeii, fill=orangeii] (40+10:1.7) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (40-10:1.7) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (40+60+10:1.7) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (40+60-10:1.7) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (40+10+120:1.7) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (40-10+120:1.7) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (40+60+10+120:1.7) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (40+60-10+120:1.7) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (40+10+240:1.7) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (40-10+240:1.7) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (40+60+10+240:1.7) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (40+60-10+240:1.7) circle (.07);

 \draw[draw=orangeii, fill=orangeii] (40:1.4) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (40+60:1.4) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (40+120:1.4) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (40+60+120:1.4) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (40+240:1.4) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (40+60+240:1.4) circle (.07);

 \draw[draw=orangeii, fill=orangeii] (40+30:.8) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (40+30+120:.8) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (40+30+240:.8) circle (.07);

 \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);

 \draw[thick, orangeii] (40:1.4) to (40+10:1.7);
 \draw[thick, orangeii] (40:1.4) to (40-10:1.7);
 \draw[thick, orangeii] (40+60:1.4) to (40+60+10:1.7);
 \draw[thick, orangeii] (40+60:1.4) to (40+60-10:1.7);
 \draw[thick, orangeii] (40+120:1.4) to (40+10+120:1.7);
 \draw[thick, orangeii] (40+120:1.4) to (40-10+120:1.7);
 \draw[thick, orangeii] (40+60+120:1.4) to (40+60+10+120:1.7);
 \draw[thick, orangeii] (40+60+120:1.4) to (40+60-10+120:1.7);
 \draw[thick, orangeii] (40+240:1.4) to (40+10+240:1.7);
 \draw[thick, orangeii] (40+240:1.4) to (40-10+240:1.7);
 \draw[thick, orangeii] (40+60+240:1.4) to (40+60+10+240:1.7);
 \draw[thick, orangeii] (40+60+240:1.4) to (40+60-10+240:1.7);

 \draw[thick, orangeii] (40:1.4) to (40+30:.8);
 \draw[thick, orangeii] (40+60:1.4) to (40+30:.8);
 \draw[thick, orangeii] (40+120:1.4) to (40+30+120:.8);
 \draw[thick, orangeii] (40+60+120:1.4) to (40+30+120:.8);
 \draw[thick, orangeii] (40+240:1.4) to (40+30+240:.8);
 \draw[thick, orangeii] (40+60+240:1.4) to (40+30+240:.8);

 \draw[orangeii, thick] (40+30:.8) to (0,0);
 \draw[orangeii, thick] (40+30+120:.8) to (0,0);
 \draw[orangeii, thick] (40+30+240:.8) to (0,0);

 \end{scope}

 \draw[darkblue, ultra thick] (0,0) circle (1.7);

 \draw (30:1.7+.3)
   node
   {
     \begin{rotate}{-60}
       $
       \mathclap{
         \mbox{
           \tiny
           \color{blue}
           \begin{tabular}{c}
             Asymptotic
             \\
             boundary
           \end{tabular}
         }
       }
       $
     \end{rotate}
   };

 \draw (.9,.1)
   node
   {
     \begin{rotate}{0}
       $
       \mathclap{
         \mbox{
           \tiny
           \color{blue}
           \begin{tabular}{c}
             hyperbolic
             \\
             bulk
           \end{tabular}

==> (inline-32) <==
\begin{tabular}{c}
        \color{blue}
        $N$ black M5-branes
        \\
        \color{blue}
        wrapped on
        \\
        \color{blue}
        hyperbolic 3-fold
        \\
        (\cite[3.1]{GKW00},
        \\
        \cite{DGKV10})
      \end{tabular}
    }
    }
    {
      \mathrm{M5}_N/
      \overset{
        \mathclap{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            Hyperbolic 3-fold
          \end{tabular}
        }
        }
      }{
        \overbrace{
          \Sigma^3
        }
      }
    }
  \ar[ddll]|-{
    {
    \mbox{
      \tiny
      \begin{tabular}{c}
        \color{blue}
        near-horizon
        \\
        \color{blue}
        geometry
        \\
        (\cite[2.2]{GangKimLee14b})
      \end{tabular}
    }
    }
  }
  \ar[ddrr]|-{
    {
    \mbox{
      \tiny
      \begin{tabular}{c}
        \color{blue}
        far-horizon
        \\
        \color{blue}
        geometry
        \\
        (\cite[3.1]{AFCS99})
      \end{tabular}
    }
    }
  }
  \\
  \\
  \mathllap{
  \underset{
    \mathclap{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        Normal orbi-sphere
        \\
        around M5-brane
        \\
        (\cite[8.3]{MF10})
      \end{tabular}
    }
    }
  }{
    \underbrace{
      S^4 \!\sslash\! \mathbb{Z}_N
    }
  }
  \;
  }
  \times
  \underset{
    \mathclap{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        \color{blue}
        Throat over
        \\
        \color{blue}
        M5-branes
        \\
        \color{blue}
        wrapped on $\Sigma^3$
        \\
        \color{green!45!red}
        \bf $D = 7$
        \\
        \color{green!45!red}
        \bf supergravity
      \end{tabular}
    }
    }
  }{
  \underbrace{
  \mathrm{AdS}_4
  \times
  \Sigma^3
  }
  }
  \;\;
  \ar@<-7pt>@/_1.8pc/@{<~>}[ddrrr]_-{
    \begin{rotate}{-21}
      $
      \mathclap{
      \mbox{
        \tiny
        \begin{tabular}{c}
        \\
          \color{green!45!red}
     \bf     Volume conjecture
          \\
          (\cite[3.2]{GangKimLee14b}, \cite[(21)]{GK19})
        \end{tabular}
      }
      }
      $
    \end{rotate}
    \;\;\;\;\;\;\;
  }
  \ar@<-10pt>@/^1pc/@{<~>}[rrrr]|-{
    \mbox{
      \tiny
      \begin{tabular}{c}
        {
        \begin{tabular}{c}
          \color{green!45!red}
        \bf  AdS/CFT-duality
          \\
          \color{green!45!red}
      \bf    compactified on $\Sigma^3$
        \end{tabular}
        }
        \\
        (\cite{DGKV10})
      \end{tabular}
    }
  }
  &&&&
  \;\;
  \underset{
    \mathclap{
    \mbox{
      \tiny
      \begin{tabular}{c}
        \color{blue}
        Worldvolume of
        \\
        \color{blue}
        M5-branes
        \\
        \color{blue}
        wrapped on $\Sigma^3$
        \\
        \color{green!45!red}
     \bf   $D=6$
        \\
        \color{green!45!red}
    \bf    SCFT
      \end{tabular}
    }
    }
  }{
  \underbrace{
    \mathbb{R}^{2,1}
    \times
    \Sigma^3
  }
  }
  \ar@<+4pt>[ddl]|-{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        KK-reduction
        \\
        on $\mathbb{R}^{2,1}$
      \end{tabular}
    }
  }
  \ar[ddr]|>>>>>>>{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        KK-reduction
        \\
        on $\Sigma^3$
      \end{tabular}
    }
  }
  \mathrlap{
    \;
    \times
    \;
    \underset{\;\;\;\;
      \mathclap{
      \mbox{
      \tiny
      \begin{tabular}{c}
        \color{blue}
        Type $A_{N-1}$
        \\
        \color{blue}
        singularity
        \\
        (\cite[2.2.6]{ADE},
        \\
        \cite[4]{SS19a})
      \end{tabular}
      }
      }
    }{
      \underbrace{
        \mathbb{R}^{\mathbf{4}_{\mathbb{H}} + \mathbf{1}_{\mathrm{triv}} }
        \!\sslash\! \mathbb{Z}_N
      }
    }
    }
    \\
    {\phantom{A}}
    \\
    &&&
    \underset{
      {
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          $D=3$ Chern-Simons
          \\
          on $\Sigma^3$
        \end{tabular}
      }
      }
    }{
      \mathrm{CS}/\Sigma^3
    }
    \ar@/_2pc/@{<~>}[rr]_-{
      \mbox{
        \tiny
        \begin{tabular}{c}
          \color{green!45!red}
        \bf   3d/3d correspondence
          \\
          (see \cite{Dimofte14})
        \end{tabular}
      }
    }
    &&
    \underset{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          $D = 3$ SCFT on $\mathbb{R}^{2,1}$
          \\
          modulated by $\Sigma^3$
        \end{tabular}

==> (inline-33) <==
\begin{tabular}{c}
          $D = 3$, $\mathcal{N}=4$
          \\
          gauge theories
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
      \mathclap{{\phantom{\Big(}}}
      \mathcal{G}
    }
    \ar[rr]_-{
      \mbox{
        \tiny
        \color{greenii}
        \begin{tabular}{c}
          $\phantom{a}$
          \\
          $\phantom{a}$
          \\
          $\phantom{a}$
          \\
          Rozansky-Witten weight systems
        \end{tabular}
      }
    }
    &&
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Chordal
          \\
          Vassiliev invariants
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
    \underset{n}{\prod}
    \Big(
    \underset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Weight
          \\
          systems
        \end{tabular}
      }
      }
    }{
      \mathcal{W}^n
      \langle \hbar^n \rangle
    }
    }
    \Big)
    \ar[rrrr]_-{
    \underset{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          $\phantom{a}$
          \\
          Universal Wilson loop observable
        \end{tabular}
      }
    }{
  \scalebox{.7}{
  $
  \left[
  \!\!
  \scalebox{.8}{
    $
    (w, \mathcal{K})
    \mapsto
    $
  }
  \!\!
  \left\langle
    \!
    \mathrm{Tr}_{{}_w}
    \mathrm{P}
    \!
    \exp
    \!
    \left(
      \int_{{}_{\scalebox{.5}{$\mathcal{K}$}}}
      \!A
    \right)
    \!
  \right\rangle
  \!
  \right]
  $
  }
  }
    }^-{
      \simeq
    }
    &&&&
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Graphical
          \\
          Vassiliev invariants
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
    \underset{n}{\prod}
    \Big(
    \underset{
      \mathclap{
      \mbox{
        \hspace{-27pt}
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Graph
          \\
          cohomology
        \end{tabular}
      }
      }
    }{
      H^n(\mathcal{G})_{{}_{
\!\!\!\!\!\!\!
\raisebox{-2pt}{
\scalebox{.11}{
\begin{tikzpicture}
  \begin{scope}[rotate=(-40)]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.08);
    \draw[orangeii, ultra thick] (0:1) to (0,0);
    \draw[orangeii, ultra thick] (120:1) to (0,0);
    \draw[orangeii, ultra thick] (240:1) to (0,0);
  \end{scope}
\end{tikzpicture}
}
}
}
}
\!\!\!
      \langle \hbar^n \rangle
    }
    \Big)
    }
    \;\ar@{^{(}->}[rr]^{
      \raisebox{20pt}{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Vassiliev
          \\
          knot invariants
        \end{tabular}
      }
    }_-{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          $\phantom{a}$
          \\
          $\phantom{a}$
          \\
          Feynman rules for
          \\
          RW-twisted SYM theory
        \end{tabular}
      }
    }
    &&
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          \\
          Knot invariants
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
    H^0
    \left(
      \mathrm{Emb}\big(S^1,\mathbb{R}^3\big)
    \right)[[\hbar]]
    }
    \\
    \;\;\;\;
    \scalebox{.7}{
      $T$
    }
    \;\;\;\;
    \ar@{|->}[rr]
    &&
    \;\;\;\;\;\;
    w_{{}_T}
    \;\;\;\;\;\;
    \ar@{|->}[rrrrrr]
    &&&&&&
      \Big(\!\!\!
  \scalebox{.8}{
    $
    \mathcal{K}
    \mapsto
    $
  }
  \underset{
    \mathclap{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        $\phantom{a}$
        \\
        Wilson loop observable
        \\
        in RW-twisted SYM theory $T$
        \\
        evaluated on knot $\mathcal{K}$
      \end{tabular}

==> (inline-34) <==
\begin{tabular}{c}
          Chern-Simons \& Rozansky-Witten
          \\
          field theories
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
      \mathcal{L}
      \oplus
      \mathcal{G}
    }
    \;\;\;\;\;\;
    \ar[rrrrr]^-{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          $\phantom{a}$
          \\
          Extract observables
        \end{tabular}
      }
    }_-{
      \mbox{
        \tiny
        \begin{tabular}{c}
          \color{greenii} Lie algebra
          \\
          \color{greenii} weight systems
          \\
          \eqref{LieAlgebraWeightSystemsOnRoundChordDiagrams}
        \end{tabular}
      }
      \!\!
        \raisebox{3pt}{
          $\oplus$
        }
      \!\!
      \mbox{
        \tiny
        \begin{tabular}{c}
          \color{greenii} Rozansky-Witten
          \\
          \color{greenii} weight systems
          \\
          \eqref{RozansyWittenWeightSystemAssignment}
        \end{tabular}
      }
    }
    &&&&&
    \;\;
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Chordal
          \\
          Vassiliev invariants
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
      \underset{n \in \mathbb{N}}{\prod}
      \big(
        \mathcal{W}^n\langle \hbar^n \rangle
      \big)
    }
    \;\;
    \ar@{^{(}->}[rr]_-{
      \mbox{
        \tiny
        \begin{tabular}{c}
          $\mathrm{comp}^\ast$
          \\
          \eqref{SequenceOfMapsOfWeightSystems}
        \end{tabular}
      }
    }
    &&
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Higher observables
          \\
          on D6-D8-brane intersections
          \\
          by \hyperlink{HypothesisH}{\it Hypothesis H}
          \\
          $\phantom{a}$
        \end{tabular}
\begin{tabular}{c}
          extract
          \\
          observables
        \end{tabular}
      }
    }
    &&
    \mathcal{L}\oplus \mathcal{G}
    \ar[dl]^-{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          extract
          \\
          observables
        \end{tabular}
      }
    }
    \mathrlap{
      \;\;
      \mbox{
        \tiny
        \color{blue}
        Field theories
      }
    }
    \\
    &
    \underset{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          $\phantom{a}$
          \\
          Space of
          \\
          higher observables
          \\
          by \hyperlink{HypothesisH}{\it Hypothesis H}
        \end{tabular}

==> (inline-35) <==
\begin{tabular}{|c|c|c}
  \hline
  \raisebox{19pt}{
  \begin{tabular}{c}
    \bf Metric
    \\
    \bf Lie algebra
    \\
    \raisebox{-6pt}{
      $\mathfrak{g}$
    }
  \end{tabular}
  }
  &
  $
  \overset{
    \scalebox{1}{
      \begin{tabular}{c}
        \bf Metric contraction of fundamental action tensors
      \end{tabular}
    }
  }{
  \mbox{
  \hspace{-4.2cm}
  \begin{rotate}{90}
    $\mathclap{
      \scalebox{.5}{
        \color{blue}
        \begin{tabular}{c}
          fundamental
          \\
          representation
        \end{tabular}
      }
    }$
  \end{rotate}
  \hspace{2pt}
  \raisebox{-26pt}{
 \begin{tikzpicture}
 \draw (-1,.75) node {\scalebox{.8}{$V$}};
 \draw (+1,.75) node {\scalebox{.8}{$V$}};
 \draw (-1,-.75) node {\scalebox{.8}{$V$}};
 \draw (+1,-.75) node {\scalebox{.8}{$V$}};
 \begin{scope}
   \clip (-1,.5) rectangle (1,-.5);
   \draw[draw=orangeii, fill=orangeii] (-1,0) circle (.07);
   \draw[draw=orangeii, fill=orangeii] (+1,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii]
   (-1,0)
     to
     node[above]
     {
       \scalebox{.5}{
         \color{blue}
         virtual gluon line
       }
     }
   (1,0);
 \draw[ultra thick, darkblue] (-1,.5) to (-1,-.5);
 \draw[ultra thick, darkblue] (+1,.5)
   to
     node[very near start]
       { $
         \mathrlap{
         \;
         \scalebox{.5}{
           \color{blue} quark line
         }
         }
         $
       }
   (+1,-.5);
 \begin{scope}[shift={(-1,0)}]
 \draw[draw=darkblue, thick, fill=white]
   (-.15,-.13)
   rectangle node{\tiny $\rho$}
   (.15,.17);
 \end{scope}
 \begin{scope}[shift={(+1,0)}]
 \draw[draw=darkblue, thick, fill=white]
   (-.15,-.13)
   rectangle node{\tiny $\rho$}
   (.15,.17);
 \end{scope}
\end{tikzpicture}
  }
  }
  \mathrlap{
  \;\;\;\;\;\;\; =
  }
  }
  $
  \\
  \hline
  \hline
  $\mathfrak{su}(N)$
  &
\raisebox{-25pt}{
\begin{tikzpicture}

  \draw[ultra thick, darkblue]
    (-1,.5) ..  controls (-1,.4) and (-1,.4) .. (-.9,.4);
  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (-1,-.5) ..  controls (-1,-.4) and (-1,-.4) .. (-.9,-.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue] (-.9,.4)
    to
    node[above]
    {
      \scalebox{.5}{
        \color{blue}
        quark line
      }
    }
    (.9,.4);
  \draw[ultra thick, darkblue] (-.9,-.4) to (.9,-.4);

 \draw (-1,.75) node {\scalebox{.8}{$V$}};
 \draw (+1,.75) node {\scalebox{.8}{$V$}};
 \draw (-1,-.75) node {\scalebox{.8}{$V$}};
 \draw (+1,-.75) node {\scalebox{.8}{$V$}};

\end{tikzpicture}
}
$\;\;-\tfrac{1}{N}\!\!$
\raisebox{-25pt}{
\begin{tikzpicture}

  \draw[ultra thick, darkblue] (-1,.5) to (-1,-.5);
  \draw[ultra thick, darkblue] (+1,.5) to (+1,-.5);

 \draw (-1,.75) node {\scalebox{.8}{$\mathclap{\phantom{\vert^{\vert^\vert}}}V$}};
 \draw (+1,.75) node {\scalebox{.8}{$\mathclap{\phantom{\vert_{\vert_\vert}}}V$}};
 \draw (-1,-.75) node {\scalebox{.8}{$V$}};
 \draw (+1,-.75) node {\scalebox{.8}{$V$}};

\end{tikzpicture}
}
\\
  \hline
  $\mathfrak{so}(N)$
  &
\raisebox{-25pt}{
\begin{tikzpicture}

  \draw[ultra thick, darkblue]
    (-1,.5) ..  controls (-1,.4) and (-1,.4) .. (-.9,.4);
  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (-1,-.5) ..  controls (-1,-.4) and (-1,-.4) .. (-.9,-.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue] (-.9,.4) to (.9,.4);
  \draw[ultra thick, darkblue] (-.9,-.4) to (.9,-.4);

 \draw (-1,.75) node {\scalebox{.8}{$V$}};
 \draw (+1,.75) node {\scalebox{.8}{$V$}};
 \draw (-1,-.75) node {\scalebox{.8}{$V$}};
 \draw (+1,-.75) node {\scalebox{.8}{$V$}};

\end{tikzpicture}
}
$\;\;-\;\;$
\raisebox{-25pt}{
\begin{tikzpicture}

  \draw[ultra thick, darkblue]
    (-.9,-.4) .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4);

  \begin{scope}[shift={(.03,.03)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}

  \begin{scope}[shift={(-.03,-.03)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \draw[ultra thick, darkblue]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue]
    (-1,.5) ..  controls (-1,.4) and (-1,.4) .. (-.9,.4);
  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (-1,-.5) ..  controls (-1,-.4) and (-1,-.4) .. (-.9,-.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

 \draw (-1,.75) node {\scalebox{.8}{$\mathclap{\phantom{\vert^{\vert^\vert}}}V$}};
 \draw (+1,.75) node {\scalebox{.8}{$\mathclap{\phantom{\vert_{\vert_\vert}}}V$}};
 \draw (-1,-.75) node {\scalebox{.8}{$V$}};
 \draw (+1,-.75) node {\scalebox{.8}{$V$}};

\end{tikzpicture}
}
\\
\hline
  $\mathfrak{sp}(N)$
  &
\raisebox{-25pt}{
\begin{tikzpicture}

  \draw[ultra thick, darkblue]
    (-1,.5) ..  controls (-1,.4) and (-1,.4) .. (-.9,.4);
  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (-1,-.5) ..  controls (-1,-.4) and (-1,-.4) .. (-.9,-.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue] (-.9,.4) to (.9,.4);
  \draw[ultra thick, darkblue] (-.9,-.4) to (.9,-.4);

 \draw (-1,.75) node {\scalebox{.8}{$\mathclap{\phantom{\vert^{\vert^\vert}}}V$}};
 \draw (+1,.75) node {\scalebox{.8}{$\mathclap{\phantom{\vert_{\vert_\vert}}}V$}};
 \draw (-1,-.75) node {\scalebox{.8}{$V$}};
 \draw (+1,-.75) node {\scalebox{.8}{$V$}};

\end{tikzpicture}
}
$\;\;+\;\;$
\raisebox{-25pt}{
\begin{tikzpicture}

  \draw[ultra thick, darkblue]
    (-.9,-.4) .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4);

  \begin{scope}[shift={(.03,.03)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}

  \begin{scope}[shift={(-.03,-.03)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \draw[ultra thick, darkblue]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue]
    (-1,.5) ..  controls (-1,.4) and (-1,.4) .. (-.9,.4);
  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (-1,-.5) ..  controls (-1,-.4) and (-1,-.4) .. (-.9,-.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

 \draw (-1,.75) node {\scalebox{.8}{$\mathclap{\phantom{\vert^{\vert^\vert}}}V$}};
 \draw (+1,.75) node {\scalebox{.8}{$\mathclap{\phantom{\vert_{\vert_\vert}}}V$}};
 \draw (-1,-.75) node {\scalebox{.8}{$V$}};
 \draw (+1,-.75) node {\scalebox{.8}{$V$}};

\end{tikzpicture}
}
\\
\hline
\end{tabular}
\begin{tikzpicture}

  \draw[fill=black] (-35:1.7) circle (.02);
  \draw[fill=black] (-30:1.7) circle (.02);
  \draw[fill=black] (-25:1.7) circle (.02);

  \draw[fill=black] (-145:1.7) circle (.02);
  \draw[fill=black] (-150:1.7) circle (.02);
  \draw[fill=black] (-155:1.7) circle (.02);

  \draw[thick, orangeii] (0,-.8) to (0,-1.7);
  \draw[thick, orangeii] (0,-.8) to
    node[above]
    {
      \hspace{19pt}
      \raisebox{-20pt}{
      \scalebox{.5}{
        \color{blue}
        gluon lines
      }
      }
    }
    (-.8,0);
  \draw[thick, dotted, orangeii] (0,-.8) to (-.8-.2,+.2);
  \draw[thick, orangeii] (0,-.8) to (+.8,0);
  \draw[thick, dotted, orangeii] (0,-.8) to (+.8+.2,+.2);

  \begin{scope}[shift={(0,-.8)}]
    \draw[thick, draw=orangeii, fill=white]
      (-.15,-.15)
      rectangle node{\tiny $f$}
      (.15,.15);
  \end{scope}

  \draw[darkblue, ultra thick] (-45:1.7) arc (-45:-135:1.7);
  \draw (-1.1,-1.7) node
   {
     \scalebox{.5}{
       \color{blue}
       quark line
     }
   };

  \begin{scope}[shift={(0,-1.7)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}

\end{tikzpicture}
  }
  }
  \;\;\;\;
  =
  \;\;\;\;
  \raisebox{-40pt}{
\begin{tikzpicture}

  \draw[fill=black] (-35:1.7) circle (.02);
  \draw[fill=black] (-30:1.7) circle (.02);
  \draw[fill=black] (-25:1.7) circle (.02);

  \draw[fill=black] (-145:1.7) circle (.02);
  \draw[fill=black] (-150:1.7) circle (.02);
  \draw[fill=black] (-155:1.7) circle (.02);

  \draw[thick, orangeii] (-90-18:1.7) to[bend right=25] (-.8,0);
  \draw[thick, orangeii] (-90+18.5:1.7) to[bend left=25] (+.8,0);

  \draw[thick, dotted, orangeii] (-.8+0,-0) to (-.8-.25,+.25);
  \draw[thick, dotted, orangeii] (+.8-0,-0) to (+.8+.25,+.25);

  \draw[darkblue, ultra thick] (-45:1.7) arc (-45:-135:1.7);

  \begin{scope}[rotate=(-18)]
  \begin{scope}[shift={(0,-1.7)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(+18)]
  \begin{scope}[shift={(0,-1.7)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}

\end{tikzpicture}
  }
  \;\;\;\;
  -
  \;\;\;\;
  \raisebox{-40pt}{
\begin{tikzpicture}

  \draw[fill=black] (-35:1.7) circle (.02);
  \draw[fill=black] (-30:1.7) circle (.02);
  \draw[fill=black] (-25:1.7) circle (.02);

  \draw[fill=black] (-145:1.7) circle (.02);
  \draw[fill=black] (-150:1.7) circle (.02);
  \draw[fill=black] (-155:1.7) circle (.02);

  \draw[thick, orangeii] (-90+22.5:1.7) to[bend right=0] (-.8,0);
  \draw[draw=white, fill=white] (0,-.87) circle (.07);
  \draw[thick, orangeii] (-90-22.5:1.7) to[bend left=0] (+.8,0);

  \draw[thick, dotted, orangeii] (-.8+0,-0) to (-.8-.25,+.25);
  \draw[thick, dotted, orangeii] (+.8-0,-0) to (+.8+.25,+.25);

  \draw[darkblue, ultra thick] (-45:1.7) arc (-45:-135:1.7);

  \begin{scope}[rotate=(-22.5)]
  \begin{scope}[shift={(0,-1.7)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(+22.5)]
  \begin{scope}[shift={(0,-1.7)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}

\end{tikzpicture}
\begin{tabular}{cccccc}
\raisebox{-50pt}{
\begin{tikzpicture}

  \draw[thick, orangeii] (90+60:1.7) to (0,0);
  \draw[thick, orangeii] (90-60:1.7) to (0,0);
  \draw[thick, orangeii] (90-180:1.7) to (0,0);

  \draw[draw=orangeii, fill=orangeii] (0,0) circle (0.07);

  \draw[darkblue, ultra thick] (0,0) circle (1.7);

  \begin{scope}[rotate=(+60)]
  \begin{scope}[shift={(0,+1.7)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(-60)]
  \begin{scope}[shift={(0,+1.7)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(180)]
  \begin{scope}[shift={(0,+1.7)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}

\end{tikzpicture}
}
&
$\;=\;$
&
$\phantom{3 \cdot}$
\raisebox{-50pt}{
\begin{tikzpicture}

  \draw[ultra thick, darkblue]
    (90+60-8:1.7) arc (90+60-8:90-60+8:1.7);
  \draw[ultra thick, darkblue]
    (90-60-8:1.7) arc (90-60-8:90-180+8:1.7);
  \draw[ultra thick, darkblue]
    (90-180-8:1.7) arc (90-180-8:90-180-120+8:1.7);

  \draw[ultra thick, darkblue]
    (90-180-8:1.7)
      .. controls (90-180-8+5:1.7) and (90-180-8+5:1.7) ..
    (90-180-8-12:.3);

  \draw[ultra thick, darkblue]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180+8+12:.3);

  \draw[ultra thick, darkblue]
    (90-180-8-12:.3)
    .. controls (90-180-60-8:.12) and (90-180-60+8:.12) ..
    (90-180+8+12-120:.3);

  \begin{scope}[rotate=(120)]
  \draw[ultra thick, darkblue]
    (90-180-8:1.7)
      .. controls (90-180-8+5:1.7) and (90-180-8+5:1.7) ..
    (90-180-8-12:.3);

  \draw[ultra thick, darkblue]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180+8+12:.3);

  \draw[ultra thick, darkblue]
    (90-180-8-12:.3)
    .. controls (90-180-60-8:.12) and (90-180-60+8:.12) ..
    (90-180+8+12-120:.3);

  \end{scope}

  \begin{scope}[rotate=(-120)]
  \draw[ultra thick, darkblue]
    (90-180-8:1.7)
      .. controls (90-180-8+5:1.7) and (90-180-8+5:1.7) ..
    (90-180-8-12:.3);

  \draw[ultra thick, darkblue]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180+8+12:.3);

  \draw[ultra thick, darkblue]
    (90-180-8-12:.3)
    .. controls (90-180-60-8:.12) and (90-180-60+8:.12) ..
    (90-180+8+12-120:.3);

  \end{scope}

\end{tikzpicture}
}

&
$\;-\;$
&
$3 \cdot$
\raisebox{-50pt}{
\begin{tikzpicture}

  \draw[ultra thick, darkblue]
    (90+60-8:1.7) arc (90+60-8:90-60+8:1.7);
  \draw[ultra thick, darkblue]
    (90-60-8:1.7) arc (90-60-8:90-180+8:1.7);
  \draw[ultra thick, darkblue]
    (90-180-8:1.7) arc (90-180-8:90-180-120+8:1.7);

  \draw[ultra thick, darkblue]
    (90-180-8:1.7)
      .. controls (90-180-8+5:1.7) and (90-180-8+5:1.7) ..
    (90-180+8+12:.3);

  \begin{scope}

  \clip (-.5,-.3) rectangle (.5,-1.3);

  \begin{scope}[shift={(.04,0)}]
  \draw[ultra thick, white]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180-8-12:.3);
  \end{scope}

  \begin{scope}[shift={(-.04,0)}]
  \draw[ultra thick, white]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180-8-12:.3);
  \end{scope}

  \end{scope}

  \draw[ultra thick, darkblue]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180-8-12:.3);

  \draw[ultra thick, darkblue]
    (90-180-8-12:.3)
    .. controls (90-180-60-8:.12) and (90-180-60+8:.12) ..
    (90-180+8+12-120:.3);

  \begin{scope}[rotate=(120)]
  \draw[ultra thick, darkblue]
    (90-180-8:1.7)
      .. controls (90-180-8+5:1.7) and (90-180-8+5:1.7) ..
    (90-180-8-12:.3);

  \draw[ultra thick, darkblue]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180+8+12:.3);

  \draw[ultra thick, darkblue]
    (90-180-8-12:.3)
    .. controls (90-180-60-8:.12) and (90-180-60+8:.12) ..
    (90-180+8+12-120:.3);

  \end{scope}

  \begin{scope}[rotate=(-120)]
  \draw[ultra thick, darkblue]
    (90-180-8:1.7)
      .. controls (90-180-8+5:1.7) and (90-180-8+5:1.7) ..
    (90-180-8-12:.3);

  \draw[ultra thick, darkblue]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180+8+12:.3);

  \draw[ultra thick, darkblue]
    (90-180-8-12:.3)
    .. controls (90-180-60-8:.12) and (90-180-60+8:.12) ..
    (90-180+8+12-120:.3);

  \end{scope}

\end{tikzpicture}
}
\\
\\
&\;+\;&
$3\cdot$
\raisebox{-50pt}{
\begin{tikzpicture}

  \draw[ultra thick, darkblue]
    (90+60-8:1.7) arc (90+60-8:90-60+8:1.7);
  \draw[ultra thick, darkblue]
    (90-60-8:1.7) arc (90-60-8:90-180+8:1.7);
  \draw[ultra thick, darkblue]
    (90-180-8:1.7) arc (90-180-8:90-180-120+8:1.7);

  \begin{scope}[rotate=(120)]

  \draw[ultra thick, darkblue]
    (90-180-8:1.7)
      .. controls (90-180-8+5:1.7) and (90-180-8+5:1.7) ..
    (90-180+8+12:.3);

  \begin{scope}

  \clip (-.5,-.3) rectangle (.5,-1.3);

  \begin{scope}[shift={(.04,0)}]
  \draw[ultra thick, white]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180-8-12:.3);
  \end{scope}

  \begin{scope}[shift={(-.04,0)}]
  \draw[ultra thick, white]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180-8-12:.3);
  \end{scope}

  \end{scope}

  \draw[ultra thick, darkblue]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180-8-12:.3);

  \draw[ultra thick, darkblue]
    (90-180-8-12:.3)
    .. controls (90-180-60-8:.12) and (90-180-60+8:.12) ..
    (90-180+8+12-120:.3);

  \end{scope}

  \begin{scope}[rotate=(-120)]

  \draw[ultra thick, darkblue]
    (90-180-8:1.7)
      .. controls (90-180-8+5:1.7) and (90-180-8+5:1.7) ..
    (90-180+8+12:.3);

  \begin{scope}

  \clip (-.5,-.3) rectangle (.5,-1.3);

  \begin{scope}[shift={(.04,0)}]
  \draw[ultra thick, white]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180-8-12:.3);
  \end{scope}

  \begin{scope}[shift={(-.04,0)}]
  \draw[ultra thick, white]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180-8-12:.3);
  \end{scope}

  \end{scope}

  \draw[ultra thick, darkblue]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180-8-12:.3);

  \draw[ultra thick, darkblue]
    (90-180-8-12:.3)
    .. controls (90-180-60-8:.12) and (90-180-60+8:.12) ..
    (90-180+8+12-120:.3);

  \end{scope}

  \begin{scope}[rotate=(0)]
  \draw[ultra thick, darkblue]
    (90-180-8:1.7)
      .. controls (90-180-8+5:1.7) and (90-180-8+5:1.7) ..
    (90-180-8-12:.3);

  \draw[ultra thick, darkblue]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180+8+12:.3);

  \draw[ultra thick, darkblue]
    (90-180-8-12:.3)
    .. controls (90-180-60-8:.12) and (90-180-60+8:.12) ..
    (90-180+8+12-120:.3);

  \end{scope}

\end{tikzpicture}
}
&\;-\;&
$\phantom{3 \cdot}$
\raisebox{-50pt}{
\begin{tikzpicture}

  \draw[ultra thick, darkblue]
    (90+60-8:1.7) arc (90+60-8:90-60+8:1.7);
  \draw[ultra thick, darkblue]
    (90-60-8:1.7) arc (90-60-8:90-180+8:1.7);
  \draw[ultra thick, darkblue]
    (90-180-8:1.7) arc (90-180-8:90-180-120+8:1.7);

  \begin{scope}[rotate=(120)]

  \draw[ultra thick, darkblue]
    (90-180-8:1.7)
      .. controls (90-180-8+5:1.7) and (90-180-8+5:1.7) ..
    (90-180+8+12:.3);

  \begin{scope}

  \clip (-.5,-.3) rectangle (.5,-1.3);

  \begin{scope}[shift={(.04,0)}]
  \draw[ultra thick, white]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180-8-12:.3);
  \end{scope}

  \begin{scope}[shift={(-.04,0)}]
  \draw[ultra thick, white]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180-8-12:.3);
  \end{scope}

  \end{scope}

  \draw[ultra thick, darkblue]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180-8-12:.3);

  \draw[ultra thick, darkblue]
    (90-180-8-12:.3)
    .. controls (90-180-60-8:.12) and (90-180-60+8:.12) ..
    (90-180+8+12-120:.3);

  \end{scope}

  \begin{scope}[rotate=(-120)]

  \draw[ultra thick, darkblue]
    (90-180-8:1.7)
      .. controls (90-180-8+5:1.7) and (90-180-8+5:1.7) ..
    (90-180+8+12:.3);

  \begin{scope}

  \clip (-.5,-.3) rectangle (.5,-1.3);

  \begin{scope}[shift={(.04,0)}]
  \draw[ultra thick, white]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180-8-12:.3);
  \end{scope}

  \begin{scope}[shift={(-.04,0)}]
  \draw[ultra thick, white]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180-8-12:.3);
  \end{scope}

  \end{scope}

  \draw[ultra thick, darkblue]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180-8-12:.3);

  \draw[ultra thick, darkblue]
    (90-180-8-12:.3)
    .. controls (90-180-60-8:.12) and (90-180-60+8:.12) ..
    (90-180+8+12-120:.3);

  \end{scope}

  \begin{scope}[rotate=(0)]

  \draw[ultra thick, darkblue]
    (90-180-8:1.7)
      .. controls (90-180-8+5:1.7) and (90-180-8+5:1.7) ..
    (90-180+8+12:.3);

  \begin{scope}

  \clip (-.5,-.3) rectangle (.5,-1.3);

  \begin{scope}[shift={(.04,0)}]
  \draw[ultra thick, white]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180-8-12:.3);
  \end{scope}

  \begin{scope}[shift={(-.04,0)}]
  \draw[ultra thick, white]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180-8-12:.3);
  \end{scope}

  \end{scope}

  \draw[ultra thick, darkblue]
    (90-180+8:1.7)
      .. controls (90-180+8-5:1.7) and (90-180+8-5:1.7) ..
    (90-180-8-12:.3);

  \draw[ultra thick, darkblue]
    (90-180-8-12:.3)
    .. controls (90-180-60-8:.12) and (90-180-60+8:.12) ..
    (90-180+8+12-120:.3);

  \end{scope}

\end{tikzpicture}
}
\end{tabular}

==> (inline-36) <==
\begin{tabular}{c}
          Linear combinations of
          \\
          CS/RZ Feynman diagrams
          \\
          (Jacobi diagrams)
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
    \mathrm{Span}
    \big(
      \mathcal{D}^{{}^{\mathrm{t}}}
    \big)
    }
    \;\;\;\;
    \ar[rrr]^-{
      \overset{
        \mathclap{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            't Hooft construction
            \\
            $\phantom{a}$
          \end{tabular}
        }
        }
      }{
        \mathrm{tH}_{\mathfrak{g}}
      }
    }
    &&&
    \;\;\;\;
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Linear combinations of
          \\
          topological open string worldsheets
          \\
          (marked surfaces)
          \\
          $\phantom{a}$
        \end{tabular}
\begin{tabular}{cccccccc}

 \raisebox{-25pt}{
 \begin{tikzpicture}

 \draw (-1,.75) node {\scalebox{.8}{$V$}};
 \draw (+1,.75) node {\scalebox{.8}{$V$}};
 \draw (-1,-.75) node {\scalebox{.8}{$V$}};
 \draw (+1,-.75) node {\scalebox{.8}{$V$}};

 \begin{scope}
   \clip (-1,.5) rectangle (1,-.5);
   \draw[draw=orangeii, fill=orangeii] (-1,0) circle (.07);
   \draw[draw=orangeii, fill=orangeii] (+1,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-1,0) to (1,0);

 \draw[ultra thick, darkblue] (-1,.5) to (-1,-.5);
 \draw[ultra thick, darkblue] (+1,.5) to (+1,-.5);

 \begin{scope}[shift={(-1,0)}]
 \draw[draw=darkblue, thick, fill=white]
   (-.15,-.13)
   rectangle node{\tiny $\rho$}
   (.15,.17);
 \end{scope}
 \begin{scope}[shift={(+1,0)}]
 \draw[draw=darkblue, thick, fill=white]
   (-.15,-.13)
   rectangle node{\tiny $\rho$}
   (.15,.17);
 \end{scope}

\end{tikzpicture}
}

 & \;\;=\;\; &

\raisebox{-25pt}{
\begin{tikzpicture}

  \draw[ultra thick, darkblue]
    (-1,.5) ..  controls (-1,.4) and (-1,.4) .. (-.9,.4);
  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (-1,-.5) ..  controls (-1,-.4) and (-1,-.4) .. (-.9,-.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue] (-.9,.4) to (.9,.4);
  \draw[ultra thick, darkblue] (-.9,-.4) to (.9,-.4);

 \draw (-1,.75) node {\scalebox{.8}{$V$}};
 \draw (+1,.75) node {\scalebox{.8}{$V$}};
 \draw (-1,-.75) node {\scalebox{.8}{$V$}};
 \draw (+1,-.75) node {\scalebox{.8}{$V$}};

\end{tikzpicture}
}
&\;\;-\;\;&
\raisebox{-25pt}{
\begin{tikzpicture}

  \draw[ultra thick, darkblue]
    (-.9,-.4) .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4);

  \begin{scope}[shift={(.03,.03)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}

  \begin{scope}[shift={(-.03,-.03)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \draw[ultra thick, darkblue]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue]
    (-1,.5) ..  controls (-1,.4) and (-1,.4) .. (-.9,.4);
  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (-1,-.5) ..  controls (-1,-.4) and (-1,-.4) .. (-.9,-.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

 \draw (-1,.75) node {\scalebox{.8}{$V$}};
 \draw (+1,.75) node {\scalebox{.8}{$V$}};
 \draw (-1,-.75) node {\scalebox{.8}{$V$}};
 \draw (+1,-.75) node {\scalebox{.8}{$V$}};

\end{tikzpicture}
}
\\
\\
$
\raisebox{-12pt}{
\begin{tikzpicture}

 \begin{scope}
   \clip (-1,.5) rectangle (1,-.5);
   \draw[draw=orangeii, fill=orangeii] (-1,0) circle (.07);
   \draw[draw=orangeii, fill=orangeii] (+1,0) circle (.07);
 \end{scope}

 \draw[thick, orangeii] (-1,0) to (1,0);

 \draw[ultra thick, darkblue] (-1,.5) to (-1,-.5);
 \draw[ultra thick, darkblue] (+1,.5) to (+1,-.5);

\end{tikzpicture}
}
$

&\;\;\xymatrix{ \ar@{|->}[r]^{ \mathrm{tH}_{\mathfrak{so}} } &  }\;\;&

$\left[
\raisebox{-12pt}{
\begin{tikzpicture}

  \draw[fill=orangeii]
    (-.9,.4)
      -- (+.9,.4)
      -- (+.9,-.4)
      -- (-.9,-.4)
      -- (-.9,.4);

  \draw[ultra thick, darkblue]
    (-1,.5) ..  controls (-1,.4) and (-1,.4) .. (-.9,.4);
  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (-1,-.5) ..  controls (-1,-.4) and (-1,-.4) .. (-.9,-.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue] (-.9,.4) to (.9,.4);
  \draw[ultra thick, darkblue] (-.9,-.4) to (.9,-.4);

\end{tikzpicture}
}
\right]
$
&\;\;-\;\;&
$\left[
\raisebox{-12pt}{
\begin{tikzpicture}

  \draw[fill=orangeii]
    (-.9,-.4)
      .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4)
      -- (+.9,-.4)
      .. controls (+.4,-.4) and (-.4,+.4) .. (-.9,+.4)
      -- (-.9,-.4);

  \draw[ultra thick, darkblue]
    (-.9,-.4) .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4);

  \begin{scope}[rotate=(32)]
  \clip (-.5,-.027) rectangle (+.5,+.027);
  \begin{scope}[rotate=(-32)]
  \begin{scope}[shift={(.015,.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \begin{scope}[shift={(-.015,-.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \draw[ultra thick, darkblue]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue]
    (-1,.5) ..  controls (-1,.4) and (-1,.4) .. (-.9,.4);
  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (-1,-.5) ..  controls (-1,-.4) and (-1,-.4) .. (-.9,-.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

\end{tikzpicture}
}
\right]
$
\end{tabular}
\begin{tabular}{cccl}

$
\raisebox{-35pt}{
\begin{tikzpicture}

 \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);

 \draw[thick, orangeii] (90+60:1.4) to (0,0);
 \draw[thick, orangeii] (90-60:1.4) to (0,0);
 \draw[thick, orangeii] (90+180:1.4) to (0,0);

  \draw[ultra thick, darkblue]
    (90+60-20:1.4) arc (90+60-20:90+60+20:1.4);
  \draw[ultra thick, darkblue]
    (90-60-20:1.4) arc (90-60-20:90-60+20:1.4);
  \draw[ultra thick, darkblue]
    (90+180-20:1.4) arc (90+180-20:90+180+20:1.4);

\end{tikzpicture}
}
$
&\!\!\xymatrix{ \ar@{|->}[r]^{ \mathrm{tH}_{\mathfrak{so}} } &  }\;\;&
&
  \hspace{-1cm}
$\left[
\scalebox{.7}{
\raisebox{-50pt}{
\begin{tikzpicture}

  \draw[draw=orangeii, fill=orangeii]
    (-90-60-12:.52)
    -- (-90-60+12:.52)
    -- (-90-60-12+120:.52)
    -- (-90-60+12+120:.52)
    -- (-90-60-12+240:.52)
    -- (-90-60+12+240:.52);

  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]
  \draw[draw=orangeii, fill=orangeii]
    (-.9,.4)
      -- (+.9,.4)
      -- (+.9,-.4)
      -- (-.9,-.4)
      -- (-.9,.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue] (-.9,.4) to (.9,.4);
  \draw[ultra thick, darkblue] (-.9,-.4) to (.9,-.4);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(-120)]
  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]
  \draw[draw=orangeii, fill=orangeii]
    (-.9,.4)
      -- (+.9,.4)
      -- (+.9,-.4)
      -- (-.9,-.4)
      -- (-.9,.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue] (-.9,.4) to (.9,.4);
  \draw[ultra thick, darkblue] (-.9,-.4) to (.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(+120)]
  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]

  \draw[draw=orangeii, fill=orangeii]
    (-.9,.4)
      -- (+.9,.4)
      -- (+.9,-.4)
      -- (-.9,-.4)
      -- (-.9,.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue] (-.9,.4) to (.9,.4);
  \draw[ultra thick, darkblue] (-.9,-.4) to (.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}

  \begin{scope}[rotate=(120)]
  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(-120)]
  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}
  \end{scope}

\end{tikzpicture}
}
}
\right]
$
\\
\\
&&
 \hspace{-1.5cm}
\;-\;
&
 \hspace{-1.cm}
$\left[
\scalebox{.7}{
\raisebox{-50pt}{
\begin{tikzpicture}

  \draw[draw=orangeii, fill=orangeii]
    (-90-60-12:.52)
    -- (-90-60+12:.52)
    -- (-90-60-12+120:.52)
    -- (-90-60+12+120:.52)
    -- (-90-60-12+240:.52)
    -- (-90-60+12+240:.52);

  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]

  \draw[draw=orangeii, fill=orangeii]
    (-.9,-.4)
      .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4)
      -- (+.9,-.4)
      .. controls (+.4,-.4) and (-.4,+.4) .. (-.9,+.4)
      -- (-.9,-.4);

  \draw[ultra thick, darkblue]
    (-.9,-.4) .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4);

  \begin{scope}[rotate=(32)]
  \clip (-.5,-.027) rectangle (+.5,+.027);
  \begin{scope}[rotate=(-32)]
  \begin{scope}[shift={(.015,.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \begin{scope}[shift={(-.015,-.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \draw[ultra thick, darkblue]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(-120)]
  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]
  \draw[draw=orangeii, fill=orangeii]
    (-.9,.4)
      -- (+.9,.4)
      -- (+.9,-.4)
      -- (-.9,-.4)
      -- (-.9,.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue] (-.9,.4) to (.9,.4);
  \draw[ultra thick, darkblue] (-.9,-.4) to (.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(+120)]
  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]

  \draw[draw=orangeii, fill=orangeii]
    (-.9,.4)
      -- (+.9,.4)
      -- (+.9,-.4)
      -- (-.9,-.4)
      -- (-.9,.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue] (-.9,.4) to (.9,.4);
  \draw[ultra thick, darkblue] (-.9,-.4) to (.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}

  \begin{scope}[rotate=(120)]
  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(-120)]
  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}
  \end{scope}

\end{tikzpicture}
}
}
\right]
\;-\;
\left[
\scalebox{.7}{
\raisebox{-50pt}{
\begin{tikzpicture}[rotate=(120)]

  \draw[draw=orangeii, fill=orangeii]
    (-90-60-12:.52)
    -- (-90-60+12:.52)
    -- (-90-60-12+120:.52)
    -- (-90-60+12+120:.52)
    -- (-90-60-12+240:.52)
    -- (-90-60+12+240:.52);

  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]

  \draw[draw=orangeii, fill=orangeii]
    (-.9,-.4)
      .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4)
      -- (+.9,-.4)
      .. controls (+.4,-.4) and (-.4,+.4) .. (-.9,+.4)
      -- (-.9,-.4);

  \draw[ultra thick, darkblue]
    (-.9,-.4) .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4);

  \begin{scope}[rotate=(32)]
  \clip (-.5,-.027) rectangle (+.5,+.027);
  \begin{scope}[rotate=(-32)]
  \begin{scope}[shift={(.015,.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \begin{scope}[shift={(-.015,-.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \draw[ultra thick, darkblue]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(-120)]
  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]
  \draw[draw=orangeii, fill=orangeii]
    (-.9,.4)
      -- (+.9,.4)
      -- (+.9,-.4)
      -- (-.9,-.4)
      -- (-.9,.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue] (-.9,.4) to (.9,.4);
  \draw[ultra thick, darkblue] (-.9,-.4) to (.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(+120)]
  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]

  \draw[draw=orangeii, fill=orangeii]
    (-.9,.4)
      -- (+.9,.4)
      -- (+.9,-.4)
      -- (-.9,-.4)
      -- (-.9,.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue] (-.9,.4) to (.9,.4);
  \draw[ultra thick, darkblue] (-.9,-.4) to (.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}

  \begin{scope}[rotate=(120)]
  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(-120)]
  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}
  \end{scope}

\end{tikzpicture}
}
}
\right]
\;-\;
\left[
\scalebox{.7}{
\raisebox{-50pt}{
\begin{tikzpicture}[rotate=(-120)]

  \draw[draw=orangeii, fill=orangeii]
    (-90-60-12:.52)
    -- (-90-60+12:.52)
    -- (-90-60-12+120:.52)
    -- (-90-60+12+120:.52)
    -- (-90-60-12+240:.52)
    -- (-90-60+12+240:.52);

  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]

  \draw[draw=orangeii, fill=orangeii]
    (-.9,-.4)
      .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4)
      -- (+.9,-.4)
      .. controls (+.4,-.4) and (-.4,+.4) .. (-.9,+.4)
      -- (-.9,-.4);

  \draw[ultra thick, darkblue]
    (-.9,-.4) .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4);

  \begin{scope}[rotate=(32)]
  \clip (-.5,-.027) rectangle (+.5,+.027);
  \begin{scope}[rotate=(-32)]
  \begin{scope}[shift={(.015,.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \begin{scope}[shift={(-.015,-.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \draw[ultra thick, darkblue]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(-120)]
  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]
  \draw[draw=orangeii, fill=orangeii]
    (-.9,.4)
      -- (+.9,.4)
      -- (+.9,-.4)
      -- (-.9,-.4)
      -- (-.9,.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue] (-.9,.4) to (.9,.4);
  \draw[ultra thick, darkblue] (-.9,-.4) to (.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(+120)]
  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]

  \draw[draw=orangeii, fill=orangeii]
    (-.9,.4)
      -- (+.9,.4)
      -- (+.9,-.4)
      -- (-.9,-.4)
      -- (-.9,.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue] (-.9,.4) to (.9,.4);
  \draw[ultra thick, darkblue] (-.9,-.4) to (.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}

  \begin{scope}[rotate=(120)]
  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(-120)]
  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}
  \end{scope}

\end{tikzpicture}
}
}
\right]
$
\\
\\
&&
 \hspace{-1.5cm}
\;+\;
&
 \hspace{-1.cm}
$
\left[
\scalebox{.7}{
\raisebox{-50pt}{
\begin{tikzpicture}[rotate=(-120)]

  \draw[draw=orangeii, fill=orangeii]
    (-90-60-12:.52)
    -- (-90-60+12:.52)
    -- (-90-60-12+120:.52)
    -- (-90-60+12+120:.52)
    -- (-90-60-12+240:.52)
    -- (-90-60+12+240:.52);

  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]

  \draw[draw=orangeii, fill=orangeii]
    (-.9,-.4)
      .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4)
      -- (+.9,-.4)
      .. controls (+.4,-.4) and (-.4,+.4) .. (-.9,+.4)
      -- (-.9,-.4);

  \draw[ultra thick, darkblue]
    (-.9,-.4) .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4);

  \begin{scope}[rotate=(32)]
  \clip (-.5,-.027) rectangle (+.5,+.027);
  \begin{scope}[rotate=(-32)]
  \begin{scope}[shift={(.015,.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \begin{scope}[shift={(-.015,-.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \draw[ultra thick, darkblue]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(-120)]
  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]

  \draw[draw=orangeii, fill=orangeii]
    (-.9,-.4)
      .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4)
      -- (+.9,-.4)
      .. controls (+.4,-.4) and (-.4,+.4) .. (-.9,+.4)
      -- (-.9,-.4);

  \draw[ultra thick, darkblue]
    (-.9,-.4) .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4);

  \begin{scope}[rotate=(32)]
  \clip (-.5,-.027) rectangle (+.5,+.027);
  \begin{scope}[rotate=(-32)]
  \begin{scope}[shift={(.015,.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \begin{scope}[shift={(-.015,-.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \draw[ultra thick, darkblue]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \end{scope}
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(+120)]
  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]

  \draw[draw=orangeii, fill=orangeii]
    (-.9,.4)
      -- (+.9,.4)
      -- (+.9,-.4)
      -- (-.9,-.4)
      -- (-.9,.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue] (-.9,.4) to (.9,.4);
  \draw[ultra thick, darkblue] (-.9,-.4) to (.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  %\draw[ultra thick, darkblue]
  %  (-90-60-12:.535)
  %  .. controls  (-90-60+4:.48) and (-90-60-4:.48) ..
  %  (-90-60+12:.535);

  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}

  \begin{scope}[rotate=(120)]
  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(-120)]
  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}
  \end{scope}

\end{tikzpicture}
}
}
\right]
\;+\;
\left[
\scalebox{.7}{
\raisebox{-50pt}{
\begin{tikzpicture}[rotate=(+120)]

  \draw[draw=orangeii, fill=orangeii]
    (-90-60-12:.52)
    -- (-90-60+12:.52)
    -- (-90-60-12+120:.52)
    -- (-90-60+12+120:.52)
    -- (-90-60-12+240:.52)
    -- (-90-60+12+240:.52);

  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]

  \draw[draw=orangeii, fill=orangeii]
    (-.9,-.4)
      .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4)
      -- (+.9,-.4)
      .. controls (+.4,-.4) and (-.4,+.4) .. (-.9,+.4)
      -- (-.9,-.4);

  \draw[ultra thick, darkblue]
    (-.9,-.4) .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4);

  \begin{scope}[rotate=(32)]
  \clip (-.5,-.027) rectangle (+.5,+.027);
  \begin{scope}[rotate=(-32)]
  \begin{scope}[shift={(.015,.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \begin{scope}[shift={(-.015,-.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \draw[ultra thick, darkblue]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(-120)]
  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]

  \draw[draw=orangeii, fill=orangeii]
    (-.9,-.4)
      .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4)
      -- (+.9,-.4)
      .. controls (+.4,-.4) and (-.4,+.4) .. (-.9,+.4)
      -- (-.9,-.4);

  \draw[ultra thick, darkblue]
    (-.9,-.4) .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4);

  \begin{scope}[rotate=(32)]
  \clip (-.5,-.027) rectangle (+.5,+.027);
  \begin{scope}[rotate=(-32)]
  \begin{scope}[shift={(.015,.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \begin{scope}[shift={(-.015,-.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \draw[ultra thick, darkblue]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \end{scope}
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(+120)]
  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]

  \draw[draw=orangeii, fill=orangeii]
    (-.9,.4)
      -- (+.9,.4)
      -- (+.9,-.4)
      -- (-.9,-.4)
      -- (-.9,.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue] (-.9,.4) to (.9,.4);
  \draw[ultra thick, darkblue] (-.9,-.4) to (.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  %\draw[ultra thick, darkblue]
  %  (-90-60-12:.535)
  %  .. controls  (-90-60+4:.48) and (-90-60-4:.48) ..
  %  (-90-60+12:.535);

  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}

  \begin{scope}[rotate=(120)]
  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(-120)]
  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}
  \end{scope}

\end{tikzpicture}
}
}
\right]
\;+\;
\left[
\scalebox{.7}{
\raisebox{-50pt}{
\begin{tikzpicture}

  \draw[draw=orangeii, fill=orangeii]
    (-90-60-12:.52)
    -- (-90-60+12:.52)
    -- (-90-60-12+120:.52)
    -- (-90-60+12+120:.52)
    -- (-90-60-12+240:.52)
    -- (-90-60+12+240:.52);

  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]

  \draw[draw=orangeii, fill=orangeii]
    (-.9,-.4)
      .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4)
      -- (+.9,-.4)
      .. controls (+.4,-.4) and (-.4,+.4) .. (-.9,+.4)
      -- (-.9,-.4);

  \draw[ultra thick, darkblue]
    (-.9,-.4) .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4);

  \begin{scope}[rotate=(32)]
  \clip (-.5,-.027) rectangle (+.5,+.027);
  \begin{scope}[rotate=(-32)]
  \begin{scope}[shift={(.015,.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \begin{scope}[shift={(-.015,-.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \draw[ultra thick, darkblue]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(-120)]
  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]

  \draw[draw=orangeii, fill=orangeii]
    (-.9,-.4)
      .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4)
      -- (+.9,-.4)
      .. controls (+.4,-.4) and (-.4,+.4) .. (-.9,+.4)
      -- (-.9,-.4);

  \draw[ultra thick, darkblue]
    (-.9,-.4) .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4);

  \begin{scope}[rotate=(32)]
  \clip (-.5,-.027) rectangle (+.5,+.027);
  \begin{scope}[rotate=(-32)]
  \begin{scope}[shift={(.015,.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \begin{scope}[shift={(-.015,-.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \draw[ultra thick, darkblue]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \end{scope}
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(+120)]
  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]

  \draw[draw=orangeii, fill=orangeii]
    (-.9,.4)
      -- (+.9,.4)
      -- (+.9,-.4)
      -- (-.9,-.4)
      -- (-.9,.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue] (-.9,.4) to (.9,.4);
  \draw[ultra thick, darkblue] (-.9,-.4) to (.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  %\draw[ultra thick, darkblue]
  %  (-90-60-12:.535)
  %  .. controls  (-90-60+4:.48) and (-90-60-4:.48) ..
  %  (-90-60+12:.535);

  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}

  \begin{scope}[rotate=(120)]
  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(-120)]
  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}
  \end{scope}

\end{tikzpicture}
}
}
\right]
$
\\
\\
&&
 \hspace{-1.5cm}
$\;-\;$
&
 \hspace{-1cm}
$
\left[
\scalebox{.7}{
\raisebox{-50pt}{
\begin{tikzpicture}

  \draw[draw=orangeii, fill=orangeii]
    (-90-60-12:.52)
    -- (-90-60+12:.52)
    -- (-90-60-12+120:.52)
    -- (-90-60+12+120:.52)
    -- (-90-60-12+240:.52)
    -- (-90-60+12+240:.52);

  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]

  \draw[draw=orangeii, fill=orangeii]
    (-.9,-.4)
      .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4)
      -- (+.9,-.4)
      .. controls (+.4,-.4) and (-.4,+.4) .. (-.9,+.4)
      -- (-.9,-.4);

  \draw[ultra thick, darkblue]
    (-.9,-.4) .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4);

  \begin{scope}[rotate=(32)]
  \clip (-.5,-.027) rectangle (+.5,+.027);
  \begin{scope}[rotate=(-32)]
  \begin{scope}[shift={(.015,.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \begin{scope}[shift={(-.015,-.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \draw[ultra thick, darkblue]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(-120)]
  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]

  \draw[draw=orangeii, fill=orangeii]
    (-.9,-.4)
      .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4)
      -- (+.9,-.4)
      .. controls (+.4,-.4) and (-.4,+.4) .. (-.9,+.4)
      -- (-.9,-.4);

  \draw[ultra thick, darkblue]
    (-.9,-.4) .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4);

  \begin{scope}[rotate=(32)]
  \clip (-.5,-.027) rectangle (+.5,+.027);
  \begin{scope}[rotate=(-32)]
  \begin{scope}[shift={(.015,.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \begin{scope}[shift={(-.015,-.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \draw[ultra thick, darkblue]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \end{scope}
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(+120)]
  \begin{scope}[shift={(0,-1.25)}]
  \begin{scope}[rotate=(-90)]

  \draw[draw=orangeii, fill=orangeii]
    (-.9,-.4)
      .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4)
      -- (+.9,-.4)
      .. controls (+.4,-.4) and (-.4,+.4) .. (-.9,+.4)
      -- (-.9,-.4);

  \draw[ultra thick, darkblue]
    (-.9,-.4) .. controls (-.4,-.4) and (+.4,+.4) .. (+.9,+.4);

  \begin{scope}[rotate=(32)]
  \clip (-.5,-.027) rectangle (+.5,+.027);
  \begin{scope}[rotate=(-32)]
  \begin{scope}[shift={(.015,.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \begin{scope}[shift={(-.015,-.015)}]
  \draw[ultra thick, white]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);
  \end{scope}
  \end{scope}
  \end{scope}

  \draw[ultra thick, darkblue]
    (-.9,.4) .. controls (-.4,.4) and (+.4,-.4) .. (+.9,-.4);

  \draw[ultra thick, darkblue]
    (+1,.5) ..  controls (+1,.4) and (+1,.4) .. (+.9,.4);
  \draw[ultra thick, darkblue]
    (+1,-.5) ..  controls (+1,-.4) and (+1,-.4) .. (+.9,-.4);

  \end{scope}
  \end{scope}
  \end{scope}

  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}

  \begin{scope}[rotate=(120)]
  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(-120)]
  \begin{scope}[shift={(-90-60:.535+.18)}]
    \draw[ultra thick, darkblue] (0:.219) arc (0:60:.219);
  \end{scope}
  \end{scope}

\end{tikzpicture}
}
}
\right]
$
\end{tabular}

\vspace{.3cm}

For example:

\begin{equation}
\label{AtHooftSurfaceExample}
\raisebox{-0pt}{
\begin{tabular}{ccc}
\raisebox{-53pt}{
\begin{tikzpicture}
  \begin{scope}
    \clip (0,0) circle (1.7);
    \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (0.07);
    \draw[draw=orangeii, fill=orangeii] (0,-1.7) circle (0.07);
  \end{scope}
  \draw[draw=orangeii, fill=orangeii] (0,+1) circle (.07);
  \draw[draw=orangeii, fill=orangeii] (0,-1) circle (.07);
  \draw[draw=orangeii, fill=orangeii] (-1,0) circle (.07);
  \draw[draw=orangeii, fill=orangeii] (+1,0) circle (.07);
  \draw[thick, orangeii] (90:1.7) to (90:1);
  \draw[thick, orangeii] (90+180:1.7) to (90+180:1);

  \draw[thick, orangeii] (0,0) circle (1);

  \draw[thick, orangeii] (-1,0) to (1,0);
  \draw[darkblue, ultra thick] (-90+30:1.7) arc (-90+30:-90-30:1.7);
  \draw[darkblue, ultra thick] (+90+30:1.7) arc (+90+30:+90-30:1.7);
\end{tikzpicture}
}
&
\xymatrix{ \ar@{|->}[r]^{\mathrm{tH}_{\mathfrak{so}}} &  }
&
$
\left[
\raisebox{-50pt}{
\begin{tikzpicture}

  \draw[ultra thick, draw=darkblue, fill=orangeii] (0,0) circle (1.17);
  \draw[ultra thick, draw=darkblue, fill=white] (0,0) circle (.8);

  %\draw[ultra thick, orangeii] (+18:.8) arc (+18:-18:.8);
  %\draw[ultra thick, orangeii] (180+18:.8) arc (180+18:180-18:.8);

  \draw[ultra thick, draw=orangeii, fill=orangeii]
    (180-18:.8)
      .. controls (180-10:.83) and (+10:.83)  ..  (+18:.8)
      arc (+18:-18:.8)
      .. controls (-10:.83) and (180+10:.83) .. (180+18:.8)
      arc (180+18:180-18:.8);

  \draw[ultra thick, darkblue]
    (180-18:.8) .. controls (180-10:.83) and (+10:.83)  ..  (+18:.8);
  \draw[ultra thick, darkblue]
    (180+18:.8) .. controls (180+10:.83) and (-10:.83)  ..  (-18:.8);

  \begin{scope}[shift={(0,-.03)}]
  \draw[ultra thick, draw=orangeii, fill=orangeii]
    (90-9:1.17)
      arc (90-9:90+9:1.17)
      -- (-.18,1.8)
      -- (+.18,1.8)
      --
      (90-9:1.17);

  \draw[ultra thick, darkblue] (90+9:1.17) to (-.18,1.8+.02);
  \draw[ultra thick, darkblue] (90-9:1.17) to (+.18,1.8+.02);

  \draw[ultra thick, darkblue]
    (+.18,1.8+.02)
     .. controls (+.18,1.8+.02+.05) and (+.18,1.8+.02+.05) ..
    (+.18+.05,1.8+.02+.05);
  \draw[ultra thick, darkblue]
    (-.18,1.8+.02)
     .. controls (-.18,1.8+.02+.05) and (-.18,1.8+.02+.05) ..
    (-.18-.05,1.8+.02+.05);

  \end{scope}

  \begin{scope}[rotate=(180)]
  \begin{scope}[shift={(0,-.03)}]
  \draw[ultra thick, draw=orangeii, fill=orangeii]
    (90-9:1.17)
      arc (90-9:90+9:1.17)
      -- (-.18,1.8)
      -- (+.18,1.8)
      --
      (90-9:1.17);

  \draw[ultra thick, darkblue] (90+9:1.17) to (-.18,1.8+.02);
  \draw[ultra thick, darkblue] (90-9:1.17) to (+.18,1.8+.02);

  \draw[ultra thick, darkblue]
    (+.18,1.8+.02)
     .. controls (+.18,1.8+.02+.05) and (+.18,1.8+.02+.05) ..
    (+.18+.05,1.8+.02+.05);
  \draw[ultra thick, darkblue]
    (-.18,1.8+.02)
     .. controls (-.18,1.8+.02+.05) and (-.18,1.8+.02+.05) ..
    (-.18-.05,1.8+.02+.05);

  \end{scope}
  \end{scope}

\end{tikzpicture}
}
\right]
\;-\;
\left[
  \raisebox{-50pt}{
\begin{tikzpicture}

  \draw[ultra thick, draw=darkblue, fill=orangeii] (0,0) circle (1.17);
  \draw[ultra thick, draw=darkblue, fill=white] (0,0) circle (.8);

  %\draw[ultra thick, orangeii] (+18:.8) arc (+18:-18:.8);
  %\draw[ultra thick, orangeii] (180+18:.8) arc (180+18:180-18:.8);

  \draw[ultra thick, draw=orangeii, fill=orangeii]
    (180-18:.8)
      .. controls (180-10:.83) and (-10:.83)  ..  (-18:.8)
      arc (-18:+18:.8)
      .. controls (+10:.83) and (180+10:.83) .. (180+18:.8)
      arc (180+18:180-18:.8);

  \draw[ultra thick, darkblue]
    (180-18:.8) .. controls (180-10:.83) and (-10:.83)  ..  (-18:.8);
  \draw[ultra thick, darkblue]
    (180+18:.8) .. controls (180+10:.83) and (+10:.83)  ..  (+18:.8);

  \begin{scope}[shift={(0,-.03)}]
  \draw[ultra thick, draw=orangeii, fill=orangeii]
    (90-9:1.17)
      arc (90-9:90+9:1.17)
      -- (-.18,1.8)
      -- (+.18,1.8)
      --
      (90-9:1.17);

  \draw[ultra thick, darkblue] (90+9:1.17) to (-.18,1.8+.02);
  \draw[ultra thick, darkblue] (90-9:1.17) to (+.18,1.8+.02);

  \draw[ultra thick, darkblue]
    (+.18,1.8+.02)
     .. controls (+.18,1.8+.02+.05) and (+.18,1.8+.02+.05) ..
    (+.18+.05,1.8+.02+.05);
  \draw[ultra thick, darkblue]
    (-.18,1.8+.02)
     .. controls (-.18,1.8+.02+.05) and (-.18,1.8+.02+.05) ..
    (-.18-.05,1.8+.02+.05);

  \end{scope}

  \begin{scope}[rotate=(180)]
  \begin{scope}[shift={(0,-.03)}]
  \draw[ultra thick, draw=orangeii, fill=orangeii]
    (90-9:1.17)
      arc (90-9:90+9:1.17)
      -- (-.18,1.8)
      -- (+.18,1.8)
      --
      (90-9:1.17);

  \draw[ultra thick, darkblue] (90+9:1.17) to (-.18,1.8+.02);
  \draw[ultra thick, darkblue] (90-9:1.17) to (+.18,1.8+.02);

  \draw[ultra thick, darkblue]
    (+.18,1.8+.02)
     .. controls (+.18,1.8+.02+.05) and (+.18,1.8+.02+.05) ..
    (+.18+.05,1.8+.02+.05);
  \draw[ultra thick, darkblue]
    (-.18,1.8+.02)
     .. controls (-.18,1.8+.02+.05) and (-.18,1.8+.02+.05) ..
    (-.18-.05,1.8+.02+.05);

  \end{scope}
  \end{scope}

  \draw[white] (0,-.035) to (.13,-.004);
  \begin{scope}[rotate=(180)]
  \draw[white] (0,-.035) to (.13,-.004);
  \end{scope}

\end{tikzpicture}
  }
\right]
\;+\;
\cdots
$
\end{tabular}

==> (inline-37) <==
\begin{tabular}{c}
          CS/RW Feynman diagrams
          \\
          (Jacobi diagrams)
          modulo STU
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
      \underset{n \in \mathbb{N}}{\medoplus} \mathcal{A}_n
    }
    \;\;\;
    \ar[rr]^-{
      \overset{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          't Hooft construction
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
      {
         \mathrm{tH} \; \circ \; \mathrm{perm}
      }
    }
    &&
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          String worldsheets
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{\;\;\;
      \mathrm{Span}\big(\mathrm{MarkedSurfaces}_{/\sim}\big).
    }
    \\
    \raisebox{-45pt}{
\begin{tikzpicture}
  \begin{scope}
    \clip (0,0) circle (1.7);
    \draw[draw=orangeii, fill=orangeii] (0,1.7) circle (0.07);
    \draw[draw=orangeii, fill=orangeii] (0,-1.7) circle (0.07);
  \end{scope}
  \draw[thick, orangeii] (0,-1) .. controls  (-2,0) and (2,0) .. (0,1);
  \begin{scope}[shift={(.02,0)}]
  \draw[ultra thick, white] (0,-1) .. controls  (2,0) and (-2,0) .. (0,1);
  \end{scope}
  \begin{scope}[shift={(-.02,0)}]
  \draw[ultra thick, white] (0,-1) .. controls  (2,0) and (-2,0) .. (0,1);
  \end{scope}
  \draw[thick, orangeii] (0,-1) .. controls  (2,0) and (-2,0) .. (0,1);
  \draw[draw=orangeii, fill=orangeii] (90:1) circle (0.07);
  \draw[draw=orangeii, fill=orangeii] (90+180:1) circle (0.07);
  \draw[thick, orangeii] (90:1.7) to (90:1);
  \draw[thick, orangeii] (90+180:1.7) to (90+180:1);
  \draw[darkblue, ultra thick] (-90+30:1.7) arc (-90+30:-90-30:1.7);
  \draw[darkblue, ultra thick] (+90+30:1.7) arc (+90+30:+90-30:1.7);
\end{tikzpicture}
    }
  \ar@{|->}[rr]
  &&
\;\;\;\;\;\;\;\;\;
  2
  \left[
  \scalebox{.6}{
  \raisebox{-80pt}{
\begin{tikzpicture}
 \begin{scope}[shift={(0,-.5)}]
 \draw[draw=orangeii, fill=orangeii]
   (2,2.5)
     .. controls  (2,4+.3) and (-1,3+.3) ..  (-1,4.5)
     -- (-2,4.5)
     .. controls  (-2,3-.3) and (1,4-.3) ..  (1,2.5)
     -- (2,2.5);
 \draw[ultra thick, gray]
   (2,2.5)
     .. controls  (2,4+.3) and (-1,3+.3) ..  (-1,4.5);
 \draw[ultra thick, darkblue]
   (-2,4.5)
     .. controls  (-2,3-.3) and (1,4-.3) ..  (1,2.5);
 \draw[ultra thick, draw=white, fill=white]
   (-2-.06,2.5)
     .. controls  (-2-.06,4+.3) and (+1-.06,3+.3) ..  (+1-.06,4.5)
     -- (+2+.06,4.5)
     .. controls  (+2+.06,3-.3) and (-1+.06,4-.3) ..  (-1+.06,2.5);
    -- (-2-.06,2.5);
 \draw[draw=orangeii, fill=orangeii]
   (-2,2.5)
     .. controls  (-2,4+.3) and (+1,3+.3) ..  (+1,4.5)
     -- (+2,4.5)
     .. controls  (+2,3-.3) and (-1,4-.3) ..  (-1,2.5);
     -- (-2,2.5);
 \draw[ultra thick, gray]
   (-2,2.5)
     .. controls  (-2,4+.3) and (+1,3+.3) ..  (+1,4.5);
 \draw[ultra thick, darkblue]
   (+2,4.5)
     .. controls  (+2,3-.3) and (-1,4-.3) ..  (-1,2.5);
 \end{scope}
\draw[ultra thick, gray]
  (.5,0) .. controls (.5,-.1) and (.5,-.1) .. (.5+.1,0-.1);
\draw[ultra thick, gray]
  (-.5,0) .. controls (-.5,-.1) and (-.5,-.1) .. (-.5-.1,0-.1);
 \draw[draw=orangeii, fill=orangeii]
   (-.5,0)
     -- (.5,0)
     .. controls (.5,1) and (2,1) .. (2,2)
     -- (1,2)
     .. controls  (.9,1) and (-.9,1) .. (-1,2)
     -- (-2,2)
     .. controls (-2,1) and (-.5,1) .. (-.5,0);
 \draw[ultra thick, gray]
     (.5,0)
     .. controls (.5,1) and (2,1) .. (2,2);
 \draw[ultra thick, darkblue]
   (1,2)
     .. controls  (.9,1) and (-.9,1) .. (-1,2);
 \draw[ultra thick, gray]
   (-2,2)
     .. controls (-2,1) and (-.5,1) .. (-.5,0);
 \begin{scope}[shift={(0,6)}]
 \begin{scope}[rotate=(180)]
\draw[ultra thick, darkblue]
  (.5,0) .. controls (.5,-.1) and (.5,-.1) .. (.5+.1,0-.1);
\draw[ultra thick, darkblue]
  (-.5,0) .. controls (-.5,-.1) and (-.5,-.1) .. (-.5-.1,0-.1);
 \draw[draw=orangeii, fill=orangeii]
   (-.5,0)
     -- (.5,0)
     .. controls (.5,1) and (2,1) .. (2,2)
     -- (1,2)
     .. controls  (.9,1) and (-.9,1) .. (-1,2)
     -- (-2,2)
     .. controls (-2,1) and (-.5,1) .. (-.5,0);
 \draw[ultra thick, gray]
     (1,2)
     .. controls  (.9,1) and (-.9,1) .. (-1,2);
 \draw[ultra thick, darkblue]
   (.5,0)
     .. controls (.5,1) and (2,1) .. (2,2);
 \draw[ultra thick, darkblue]
   (-2,2)
     .. controls (-2,1) and (-.5,1) .. (-.5,0);
  \end{scope}
  \end{scope}
\end{tikzpicture}
  }
  }
  \right]
  \;-\;
  \left[
  \scalebox{.6}{
  \raisebox{-85pt}{
\begin{tikzpicture}
 \begin{scope}[shift={(0,-.5)}]
 \draw[draw=orangeii, fill=orangeii]
   (2,2.5)
     .. controls  (2,4+.3) and (-1,3+.3) ..  (-1,4.5)
     -- (-2,4.5)
     .. controls  (-2,3-.3) and (1,4-.3) ..  (1,2.5)
     -- (2,2.5);
 \draw[ultra thick, darkblue]
   (2,2.5)
     .. controls  (2,4+.3) and (-1,3+.3) ..  (-1,4.5);
 \draw[ultra thick, darkblue]
   (-2,4.5)
     .. controls  (-2,3-.3) and (1,4-.3) ..  (1,2.5);
 \draw[ultra thick, draw=white, fill=white]
   (-2-.06,2.5)
     .. controls  (-2-.06,4+.3+.02) and (+2+.06,2.5+.3+.02) ..  (+2+.06,4.5)
     -- (+1+.01,4.5)
     .. controls  (+1+.01,3-.3) and (-1+.06,4-.3) ..  (-1+.06,2.5);
     -- (-2-.06,2.5);
  \begin{scope}[shift={(0,-.025)}]
  \draw[ultra thick, white]
   (-2-.06,2.5)
     .. controls  (-2-.06,4+.3+.02) and (+2+.06,2.5+.3+.02) ..  (+2+.06,4.5);
  \end{scope}
  \begin{scope}[shift={(-.05,0)}]
  \draw[ultra thick, white]
    (+1+.01,4.5)
     .. controls  (+1+.01,3-.3) and (-1+.06,4-.3) ..  (-1+.06,2.5);
  \end{scope}
  \begin{scope}[shift={(+.008,-.008)}]
  \draw[ultra thick, white]
    (+1+.01,4.5)
     .. controls  (+1+.01,3-.3) and (-1+.06,4-.3) ..  (-1+.06,2.5);
  \end{scope}
 \draw[draw=orangeii, fill=orangeii]
   (-2,2.5)
     .. controls  (-2,4+.3) and (+2,2.5+.3) ..  (+2,4.5)
     -- (+1,4.5)
     .. controls  (+1,3-.3) and (-1,4-.3) ..  (-1,2.5);
     -- (-2,2.5);
 \draw[ultra thick, gray]
   (-2,2.5)
     .. controls  (-2,4+.3) and (+2,2.5+.3) ..  (+2,4.5);
 \draw[ultra thick, darkblue]
   (+1,4.5)
     .. controls  (1,3-.3) and (-1,4-.3) ..  (-1,2.5);
 \end{scope}
\draw[ultra thick, darkblue]
  (.5,0) .. controls (.5,-.1) and (.5,-.1) .. (.5+.1,0-.1);
\draw[ultra thick, gray]
  (-.5,0) .. controls (-.5,-.1) and (-.5,-.1) .. (-.5-.1,0-.1);
 \draw[draw=orangeii, fill=orangeii]
   (-.5,0)
     -- (.5,0)
     .. controls (.5,1) and (2,1) .. (2,2)
     -- (1,2)
     .. controls  (.9,1) and (-.9,1) .. (-1,2)
     -- (-2,2)
     .. controls (-2,1) and (-.5,1) .. (-.5,0);
 \draw[ultra thick, darkblue]
     (.5,0)
     .. controls (.5,1) and (2,1) .. (2,2);
 \draw[ultra thick, darkblue]
   (1,2)
     .. controls  (.9,1) and (-.9,1) .. (-1,2);
 \draw[ultra thick, gray]
   (-2,2)
     .. controls (-2,1) and (-.5,1) .. (-.5,0);
 \begin{scope}[shift={(0,6)}]
 \begin{scope}[rotate=(180)]
\draw[ultra thick, darkblue]
  (.5,0) .. controls (.5,-.1) and (.5,-.1) .. (.5+.1,0-.1);
\draw[ultra thick, gray]
  (-.5,0) .. controls (-.5,-.1) and (-.5,-.1) .. (-.5-.1,0-.1);
 \draw[draw=orangeii, fill=orangeii]
   (-.5,0)
     -- (.5,0)
     .. controls (.5,1) and (2,1) .. (2,2)
     -- (1,2)
     .. controls  (.9,1) and (-.9,1) .. (-1,2)
     -- (-2,2)
     .. controls (-2,1) and (-.5,1) .. (-.5,0);
 \draw[ultra thick, darkblue]
     (1,2)
     .. controls  (.9,1) and (-.9,1) .. (-1,2);
 \draw[ultra thick, darkblue]
   (.5,0)
     .. controls (.5,1) and (2,1) .. (2,2);
 \draw[ultra thick, gray]
   (-2,2)
     .. controls (-2,1) and (-.5,1) .. (-.5,0);
  \end{scope}
  \end{scope}
\end{tikzpicture}
\begin{tabular}{c}
          Stringy weight systems
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
      \mathcal{S}
      \;:=\;
      \Big(
      \mathrm{Span}
      \big(
        \mathrm{MarkedSurfaces}_{/\sim}
      \big)
      \Big)^\ast
    }
    \;\;
    \ar[rrr]^-{
      \overset{
        \mathclap{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            point-particle limit
            \\
            $\phantom{a}$
          \end{tabular}
        }
        }
      }{
        (\mathrm{tH}\,\circ\, \mathrm{perm})^\ast
      }
    }
    &&&
    \;\;
    \overset{
      \mathclap{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            Ordinary
            \\
            weight systems
            \\
            $\phantom{a}$
          \end{tabular}

==> (inline-38) <==
\begin{tabular}{ll}

\begin{minipage}[l]{6.8cm}
A \emph{Sullivan chord diagram}
(\cite[Def. 1]{CohenGodin04}, following \cite{ChasSullivan02})
is a finite undirected graph equipped with cyclic orderings
of the edges around each of its vertices, which
arises from attaching the external vertices of trees to
a number of oriented and disjointly embedded circles,
which give boundary components of the corresponding ribbon graph.
We write $\mathcal{D}^{{}^{\mathrm{s}}}$ for
the set of Sullian chord diagrams.

\vspace{1mm}
Applying the
't Hooft surface construction as in \cref{RoundWeightSystemsEncodeOpenStringAmplitudes}
for $\mathfrak{g} = \mathfrak{u}$, now including the
boundary circles (shown in grey in the example on the right),
turns a Sullivan diagran
into a cobordism to these boundary circles
from the remaining boundary components (shown in blue).

\end{minipage}
&
\hspace{-.2cm}
\raisebox{60pt}{
\xymatrix@R=9pt@C=12pt{
\overset{
  \mathclap{
  \mbox{
    \tiny
    \color{blue}
    \begin{tabular}{c}
      Set of
      \\
      Sullivan
      \\
      chord diagrams
      \\
      $\phantom{a}$
    \end{tabular}
  }
  }
}{
  \mathcal{D}^{{}^{\mathrm{s}}}
}
\ar@{}[r]|-{=}
\ar[d]|-{
    \mathrm{tH}_{\mathfrak{u}}
    \!\!\!\!\!
    \mathrlap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          't Hooft
          \\
          construction
        \end{tabular}
      }
    }
  }
&
\overset{
  \mbox{
    \tiny
    \color{blue}
    \begin{tabular}{c}
      A typical Sullivan chord diagram...
    \end{tabular}
  }
}{
\left\{
\scalebox{.72}{
\raisebox{-55pt}{
\begin{tikzpicture}
  \begin{scope}[shift={(1.4,0)}]
    \clip (-.1,-.1) rectangle (0,.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \begin{scope}[shift={(5.5-2,0)}]
    \clip (0,-.1) rectangle (.1,.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \begin{scope}
  \clip (0,0) circle (1.4+.027);
  \draw[draw=orangeii, fill=orangeii] (120-40:1.4) circle (.07);
  \draw[draw=orangeii, fill=orangeii] (120-40+180:1.4) circle (.07);
  \draw[thick, orangeii] (120-40:1.4) to (120-40+180:1.4);
  \draw[ultra thick, darkblue] (0,0) circle (1.4);
  \end{scope}
  \draw[->] (30-100:1.4+.3) arc (30-100:70-100:1.4+.3);
  \begin{scope}[shift={(5.5,0)}]
  \begin{scope}
  \clip (0,0) circle (2);
  \begin{scope}[rotate={(40)}]
  \draw[draw=orangeii, fill=orangeii] (0:2) circle (.07);
  \draw[draw=orangeii, fill=orangeii] (180:2) circle (.07);
  \draw[draw=orangeii, fill=orangeii] (90:2) circle (.07);
  \draw[draw=orangeii, fill=orangeii] (90+180:2) circle (.07);
  \draw[thick, orangeii] (0:2) to (45:.5);
  \draw[thick, orangeii] (90:2) to (45:.5);
  \draw[thick, orangeii] (180:2) to (45+180:.5);
  \draw[thick, orangeii] (-90:2) to (45+180:.5);
  \draw[draw=orangeii, fill=orangeii] (45:.5) circle (.07);
  \draw[draw=orangeii, fill=orangeii] (45+180:.5) circle (.07);
  \draw[thick, orangeii] (45:.5) to (45+180:.5);
  \end{scope}
  \end{scope}
  \draw[ultra thick, darkblue] (0,0) circle (2);
  \draw[->] (210:2+.3) arc (210:240:2+.3);
  \end{scope}
  \begin{scope}[shift={(0,.02)}]
  \clip (1,-.7) rectangle (4,-.2);
  \draw[ultra thick, white]
    (1.4,0) .. controls (1.4-1.4,0-.7) and (5.5-2+1.4,0-.7) .. (5.5-2,0);
  \end{scope}
  \begin{scope}[shift={(0,-.02)}]
  \clip (1,-.7) rectangle (4,-.2);
  \draw[ultra thick, white]
    (1.4,0) .. controls (1.4-1.4,0-.7) and (5.5-2+1.4,0-.7) .. (5.5-2,0);
  \end{scope}
  \draw[thick, orangeii]
    (1.4,0) .. controls (1.4-1.4,0-.7) and (5.5-2+1.4,0-.7) .. (5.5-2,0);
  \draw[ultra thick, darkblue] (-5:1.4) arc (-5:+5:1.4);
  \begin{scope}[shift={(5.5,0)}]
  \draw[ultra thick, darkblue] (-5+180:2) arc (-5+180:+5+180:2);
  \end{scope}
\end{tikzpicture}
}
}
\right\}
}
\\
  \underset{
    \mathclap{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        $\phantom{a}$
        \\
        set of
        \\
        2-dimensional
        \\
        cobordisms
      \end{tabular}
    }
    }
  }{
    \mathrm{Bord}_2
  }
\ar@{}[r]|-{=}
&
\overset{
  {
  \mbox{
    \tiny
    \color{blue}
    \begin{tabular}{c}
      ... and its induced cobordism.
    \end{tabular}
  }
  }
}{
\left\{
\!\!\!\!\!\!\!\!\!\!
\scalebox{.64}{
\raisebox{-70pt}{
\begin{tikzpicture}
  \begin{scope}[rotate=(80)]
  \begin{scope}[scale=(1.5)]
  \draw[ultra thick, draw=gray, fill=orangeii] (0,0) circle (1.17);
  \draw[ultra thick, draw=darkblue, fill=white] (0,0) circle (.8);
  \draw[ultra thick, draw=orangeii, fill=orangeii]
    (180-18:.8)
      .. controls (180-10:.83) and (+10:.83)  ..  (+18:.8)
      arc (+18:-18:.8)
      .. controls (-10:.83) and (180+10:.83) .. (180+18:.8)
      arc (180+18:180-18:.8);
  \draw[ultra thick, darkblue]
    (180-18:.8) .. controls (180-10:.83) and (+10:.83)  ..  (+18:.8);
  \draw[ultra thick, darkblue]
    (180+18:.8) .. controls (180+10:.83) and (-10:.83)  ..  (-18:.8);
  \end{scope}
  \end{scope}
  \begin{scope}[shift={(6,0)}]
  \begin{scope}[rotate=(132)]
  \begin{scope}[scale=(2)]
  \draw[ultra thick, draw=gray, fill=orangeii] (0,0) circle (1.17);
  \draw[ultra thick, draw=darkblue, fill=white] (0,0) circle (.8);
  \begin{scope}[rotate=(90)]
  \draw[ultra thick, draw=orangeii, fill=orangeii]
    (180-18:.8)
      .. controls (180-10:.83) and (+10:.83)  ..  (+18:.8)
      arc (+18:-18:.8)
      .. controls (-10:.83) and (180+10:.83) .. (180+18:.8)
      arc (180+18:180-18:.8);
  \draw[ultra thick, darkblue]
    (180-18:.8) .. controls (180-10:.83) and (+10:.83)  ..  (+18:.8);
  \draw[ultra thick, darkblue]
    (180+18:.8) .. controls (180+10:.83) and (-10:.83)  ..  (-18:.8);
  \end{scope}
  \draw[ultra thick, draw=orangeii, fill=orangeii]
    (180-18:.8)
      .. controls (180-10:.83) and (+10:.83)  ..  (+18:.8)
      arc (+18:-18:.8)
      .. controls (-10:.83) and (180+10:.83) .. (180+18:.8)
      arc (180+18:180-18:.8);
  \draw[ultra thick, darkblue]
    (180-18:.8) .. controls (180-10:.83) and (+10:.83)  ..  (+18:.8);
  \draw[ultra thick, darkblue]
    (180+18:.8) .. controls (180+10:.83) and (-10:.83)  ..  (-18:.8);
  \begin{scope}
  \clip (-.157,-.19) rectangle (.157,.19);
  \begin{scope}
  \draw[ultra thick, orangeii]
    (180-18:.8) .. controls (180-10:.83) and (+10:.83)  ..  (+18:.8);
  \end{scope}
  \begin{scope}
  \draw[ultra thick, orangeii]
    (180+18:.8) .. controls (180+10:.83) and (-10:.83)  ..  (-18:.8);
  \end{scope}
  \end{scope}
  \end{scope}
  \end{scope}
  \end{scope}
   \begin{scope}[shift={(0,+.02)}]
   \draw[ultra thick, white]
     (1.16+.01,-.3)
      .. controls (1.16+.01-1.55,-1) and (4.43-.01+1.55,-1) .. (4.43-.01,-.3);
   \end{scope}
   \begin{scope}[shift={(-.02,0)}]
   \clip (.8,-1-.02) rectangle (5,-.5-.02);
   \draw[ultra thick, white]
     (1.16+.01,-.3)
      .. controls (1.16+.01-1.55,-1) and (4.43-.01+1.55,-1) .. (4.43-.01,-.3);
   \end{scope}
   \begin{scope}[shift={(+.02,0)}]
   \clip (.8,-1-.02) rectangle (5,-.5-.02);
   \draw[ultra thick, white]
     (1.16+.01,-.3)
      .. controls (1.16+.01-1.55,-1) and (4.43-.01+1.55,-1) .. (4.43-.01,-.3);
   \end{scope}
   \begin{scope}[shift={(0,-.02)}]
   \draw[ultra thick, white]
     (4.43-.01,+.3)
      .. controls (4.43-.01+3.7,-1.8) and (1.16+.01-3.7,-1.8) ..  (1.16+.01,+.3);
   \end{scope}
   \begin{scope}[shift={(-.02,0)}]
   \draw[ultra thick, white]
     (4.43-.01,+.3)
      .. controls (4.43-.01+3.7,-1.8) and (1.16+.01-3.7,-1.8) ..  (1.16+.01,+.3);
   \end{scope}
   \begin{scope}[shift={(+.02,0)}]
   \draw[ultra thick, white]
     (4.43-.01,+.3)
      .. controls (4.43-.01+3.7,-1.8) and (1.16+.01-3.7,-1.8) ..  (1.16+.01,+.3);
   \end{scope}
    \draw[ultra thick, draw=orangeii, fill=orangeii]
    (1.16+.01,+.3)
      .. controls (1.21+.01,+.1) and (1.21+.01,-.1) .. (1.16+.01,-.3)
      .. controls (1.16+.01-1.55,-1) and (4.43-.01+1.55,-1) .. (4.43-.01,-.3)
      .. controls (4.43-.01-.04,-.1) and (4.43-.01-.04,+.1) .. (4.43-.01,+.3)
      .. controls (4.43-.01+3.7,-1.8) and (1.16+.01-3.7,-1.8) ..  (1.16+.01,+.3);
   \draw[ultra thick, darkblue]
     (1.16+.01,-.3)
      .. controls (1.16+.01-1.55,-1) and (4.43-.01+1.55,-1) .. (4.43-.01,-.3);
   \draw[ultra thick, darkblue]
     (4.43-.01,+.3)
      .. controls (4.43-.01+3.7,-1.8) and (1.16+.01-3.7,-1.8) ..  (1.16+.01,+.3);
   \draw[draw=darkblue, fill=darkblue]
     (1.16+.01-.01,-.3-.005) circle (.022);
   \draw[draw=darkblue, fill=darkblue]
     (1.16+.01-.01+.001,+.3+.005-.008) circle (.022);
   \draw[draw=darkblue, fill=darkblue]
     (4.43-.01+.01,-.3-.005) circle (.022);
   \draw[darkblue]
     (4.43-.015,.3-.025) to (4.43-.015,.3+.039);
   \begin{scope}[shift={(.01,0)}]
   \draw[darkblue]
     (4.43-.015,.3-.025) to (4.43-.015,.3+.039);
   \end{scope}
\end{tikzpicture}

==> (inline-39) <==
\begin{tabular}{c}
          Space of maps
          \\
          from worldsheet $\mathrm{tH}_{\mathfrak{u}}(D)$
          \\
          to spacetime $X$
      %    \\
       %  $\phantom{a}$
        \end{tabular}
      }
      }
    }
    {
      \mathrm{Maps}\big(\mathrm{tH}_{\mathfrak{u}}(D), X\big)
    }
    \ar[dl]_-{ p_{\mathrm{in}} }
    \ar[dr]^-{ p_{\mathrm{out}} }
    \\
    \overset{
    \mathllap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Space of incoming
          \\
          string configurations
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
      }
      {
     {
        (\mathcal{L}X)^{\times_{n_{\mathrm{in}}}}
      \simeq\;
    }
    \mathrm{Maps}
    \big(
      \partial_{\mathrm{in}}
      \mathrm{tH}_{\mathfrak{u}}(D),
      \,
      X
    \big)
    }
    &&
    \overset{ \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          Space of outgoing
          \\
          string configurations
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    {
    \mathrm{Maps}
    \big(
      \partial_{\mathrm{out}}
      \mathrm{tH}_{\mathfrak{u}}(D),
      \,
      X
    \big)
    \mathrlap{
      \simeq
      (\mathcal{L}X)^{\times_{n_{\mathrm{out}}}}
      \;\;
      }
      }
       \\
  {\phantom{a}}
  \\
  {
  \mathllap{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        $\phantom{a}$
        \\
        Space of incoming
        \\
        string states
      \end{tabular}
    }
  \;\;
  }
  \big(
    H_\bullet
    (
      \mathcal{L}X
    )
  \big)^{\otimes_{n_{\mathrm{in}}}}
  }
  \ar[rr]^-{
    (p_{\mathrm{out}})_\ast
      \circ
    (p_{\mathrm{in}})^\ast
  }_-{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        homological path integral
      \end{tabular}
    }
  }
  &&
  {
  \big(
    H_\bullet
    (
      \mathcal{L}X
    )
  \big)^{\otimes_{n_{\mathrm{out}}}}
  \mathrlap{
    \;\;
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        $\phantom{a}$
        \\
        Space of outgoing
        \\
        string states
      \end{tabular}

==> (inline-40) <==
\begin{tabular}{c}
        Horizontal
        \\
        chord diagrams
        \\
        $\phantom{a}$
      \end{tabular}
    }
    }
  }{
    \mathcal{D}^{{}^{\mathrm{pb}}}_{N_{\mathrm{f}}}
  }
  \;\;\;
  \ar[rr]^-{
    \mathrm{close}_{(N_{\mathrm{f}}12\cdots)}
  }
  &&
  \;\;\;
  \overset{
    \mathclap{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        Round
        \\
        chord diagrams
        \\
        $\phantom{a}$
      \end{tabular}
    }
    }
  }{
    \mathcal{D}^{{}^{\mathrm{c}}}
  }
  \;\;\;
  \ar@{^{(}->}[rr]
  &&
  \;\;\;
  \overset{
    \mathclap{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        Sullivan
        \\
        chord diagrams
        \\
        $\phantom{a}$
      \end{tabular}
\begin{tabular}{c}
         Horizontal chord diagrams
         \\
         $\phantom{a}$
      \end{tabular}
    }
    }
  }{
    \mathcal{D}^{{}^{\mathrm{pb}}}_{N_{\mathrm{f}}=6}
  }
  \ar[rr]^-{
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \color{blue}
        \begin{tabular}{c}
          close up strands
          \\
          after permutation
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
      \mathrm{close}_{(21)(5643)}
    }
  }
  &&
  \overset{
    \mathclap{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        Sullivan chord diagrams
        \\
        $\phantom{a}$
      \end{tabular}
    }
    }
  }{
    \mathcal{D}^{{}^{\mathrm{s}}}
  }
\\
~~~~~~\scalebox{.8}{
\raisebox{-80pt}{
\begin{tikzpicture}
 \draw[black, thick, dashed] (.5+.67,.65) ellipse (.8 and 3.2);
 \draw[draw=white, fill=white] (-4.5,3) rectangle (.15+.5,-1.8);
 \begin{scope}[shift={(-4,1)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(-2-.3,1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(-4,-1)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(0-.15,-1)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(-2+.3,0)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(+.15,0)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(-2,.5)}]
   \clip (0,-.1) rectangle (0+.1,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \begin{scope}[shift={(+.15,.5)}]
   \clip (-.1,-.1) rectangle (0,+.1);
   \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
 \end{scope}
 \draw[thick, orangeii] (-4,1) to (-2-.3,1);
 \draw[thick, orangeii] (-2+.3,0) to (+.15,0);
 \draw[thick, orangeii] (-2,.5) to (+.15,.5);
 \draw[thick, orangeii] (-4,-1) to (0-.15,-1);
 \draw[thick, white] (-2-.3-.055,-1) to (-2-.3+.055,-1);
 \draw[thick, white] (-2-.055,-1) to (-2+.055,-1);
 \draw[thick, white] (-2+.3-.055,-1) to (-2+.3+.055,-1);
 \draw[thick, white] (-.15-.055,0) to (-.15+.055,0);
 \draw[thick, white] (-2+.3-.055,.5) to (-2+.3+.055,.5);
 \draw[thick, white] (-.15-.055,.5) to (-.15+.055,.5);
 \draw[darkblue, ultra thick] (-4,1.8) to (-4,-1.8);
 \draw[darkblue, ultra thick] (-2,1.8) to (-2,-1.8);
 \draw[darkblue, ultra thick] (-2-.3,1.8) to (-2-.3,-1.8);
 \draw[darkblue, ultra thick] (-2+.3,1.8) to (-2+.3,-1.8);
 \draw[darkblue, ultra thick] (0-.15,1.8) to (0-.15,-1.8);
 \draw[darkblue, ultra thick] (0+.15,1.8) to (0+.15,-1.8);
 \draw[->] (-4-.3,+1-.5) to (-4-.3,+1-1.3);
 \draw[darkblue, ultra thick]
   (-2-.3,1.9) .. controls (-2-.3,2.6) and (-4,2.4)  .. (-4,3);
 \begin{scope}[shift={(-.06,0)}]
  \draw[white, ultra thick]
    (-4,1.9) .. controls (-4,2.6) and (-2-.3,2.4)  .. (-2-.3,3);
 \end{scope}
 \begin{scope}[shift={(+.06,0)}]
  \draw[white, ultra thick]
    (-4,1.9) .. controls (-4,2.6) and (-2-.3,2.4)  .. (-2-.3,3);
 \end{scope}
 \draw[darkblue, ultra thick]
   (-4,1.9) .. controls (-4,2.6) and (-2-.3,2.4)  .. (-2-.3,3);
 \draw[darkblue, ultra thick]
   (-.15,1.9) .. controls (-.15,2.5) and (-2,2.3)  .. (-2,3);
 \draw[darkblue, ultra thick]
   (+.15,1.9) .. controls (+.15,2.7) and (-2+.3,2.5)  .. (-2+.3,3);
 \begin{scope}[shift={(-.06,0)}]
 \draw[white, ultra thick]
   (-2,1.9) .. controls (-2,2.7) and (-.15+.3,2.5)  .. (-.15+.3,3);
 \end{scope}
 \begin{scope}[shift={(+.06,0)}]
 \draw[white, ultra thick]
   (-2,1.9) .. controls (-2,2.7) and (-.15+.3,2.5)  .. (-.15+.3,3);
 \end{scope}
 \draw[darkblue, ultra thick]
   (-2,1.9) .. controls (-2,2.7) and (-.15+.3,2.5)  .. (-.15+.3,3);
 \begin{scope}[shift={(-.06,0)}]
 \draw[white, ultra thick]
   (-2+.3,1.9) .. controls (-2+.3,2.5) and (-.15+0,2.3)  .. (-.15+0,3);
 \end{scope}
 \begin{scope}[shift={(+.06,0)}]
 \draw[white, ultra thick]
   (-2+.3,1.9) .. controls (-2+.3,2.5) and (-.15+0,2.3)  .. (-.15+0,3);
 \end{scope}
 \draw[darkblue, ultra thick]
   (-2+.3,1.9) .. controls (-2+.3,2.5) and (-.15+0,2.3)  .. (-.15+0,3);
 \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \draw[gray, dashed, thick] (-4.5,-1.8) to (.15+.5,-1.8);
 \begin{scope}[shift={(.15,.44)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}
 \begin{scope}[shift={(.15,-3-1.8-.44)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}
 \begin{scope}[shift={(.33,.84)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}
 \begin{scope}[shift={(.45,-3-1.8-.755)}]
   \draw[gray, dashed,  thick] (-4.5,3) to (.15+.5,3);
 \end{scope}
\end{tikzpicture}
}
}
\ar@{|->}[dddd]|-{
  \mathllap{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        Lie algebra
        \\
        weight system
      \end{tabular}
    }
    \;
  }
  \mathrm{Tr}_{(21)(5643)} \;\circ\; w_{(V,\rho)}
}
&
  \!\!\!\!\!\!\!
  \!\!\!\!\!\!\!
  \!\!\!\!\!\!\!
  \longmapsto
  \!\!\!\!\!\!\!
  \!\!\!\!\!\!\!
  \!\!\!\!\!
&
\scalebox{.8}{
\raisebox{-50pt}{
\begin{tikzpicture}
  \begin{scope}[shift={(1.4,0)}]
    \clip (-.1,-.1) rectangle (0,.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \begin{scope}[shift={(5.5-2,0)}]
    \clip (0,-.1) rectangle (.1,.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \begin{scope}
  \clip (0,0) circle (1.4+.027);
  \draw[draw=orangeii, fill=orangeii] (120-40:1.4) circle (.07);
  \draw[draw=orangeii, fill=orangeii] (120-40+180:1.4) circle (.07);
  \draw[thick, orangeii] (120-40:1.4) to (120-40+180:1.4);
  \draw[ultra thick, darkblue] (0,0) circle (1.4);
  \end{scope}
  \draw[->] (30-100:1.4+.3) arc (30-100:70-100:1.4+.3);
  \begin{scope}[shift={(5.5,0)}]
  \begin{scope}
  \clip (0,0) circle (2);
  \begin{scope}[rotate={(40)}]
  \draw[draw=orangeii, fill=orangeii] (0:2) circle (.07);
  \draw[draw=orangeii, fill=orangeii] (180:2) circle (.07);
  \draw[draw=orangeii, fill=orangeii] (90:2) circle (.07);
  \draw[draw=orangeii, fill=orangeii] (90+180:2) circle (.07);
  \draw[thick, orangeii] (0:2) to (180:2);
  \draw[draw=white, fill=white] (0,0) circle (.07);
  \draw[thick, orangeii] (90:2) to (90+180:2);
  \end{scope}
  \end{scope}
  \draw[ultra thick, darkblue] (0,0) circle (2);
  \draw[->] (30+90:2+.3) arc (30+90:70+90:2+.3);
  \end{scope}
  \begin{scope}[shift={(0,.02)}]
  \clip (1,-.7) rectangle (4,-.2);
  \draw[ultra thick, white]
    (1.4,0) .. controls (1.4-1.4,0-.7) and (5.5-2+1.4,0-.7) .. (5.5-2,0);
  \end{scope}
  \begin{scope}[shift={(0,-.02)}]
  \clip (1,-.7) rectangle (4,-.2);
  \draw[ultra thick, white]
    (1.4,0) .. controls (1.4-1.4,0-.7) and (5.5-2+1.4,0-.7) .. (5.5-2,0);
  \end{scope}
  \draw[thick, orangeii]
    (1.4,0) .. controls (1.4-1.4,0-.7) and (5.5-2+1.4,0-.7) .. (5.5-2,0);
  \draw[ultra thick, darkblue] (-5:1.4) arc (-5:+5:1.4);
  \begin{scope}[shift={(5.5,0)}]
  \draw[ultra thick, darkblue] (-5+180:2) arc (-5+180:+5+180:2);
  \end{scope}
\end{tikzpicture}
}
}
\ar@{|->}[dddd]^-{
  \mathrm{tH}_{\mathfrak{g}}
  \mathrlap{
    \;\;\;
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        't Hooft construction
      \end{tabular}
    }
  }
}
\\
  & \ar@{--}[dddd]
\\
\\
\\
\underset{
  \begin{array}{c}
  {\phantom{\vert}}
  \\
  =
  \;
  \underset{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        $\phantom{a}$
        \\
        multi-trace observable
      \end{tabular}
    }
  }{
  \mathrm{Tr}_{{}_V}
  \big(
    \rho_a \cdot \rho_d \cdot \rho^a
  \big)
  \;
  \mathrm{Tr}_{{}_V}
  \big(
    \rho_b \cdot \rho_c \cdot \rho^d \cdot \rho^b \cdot \rho^c
  \big)
  }
  \end{array}
}{
~~~~~\;\;\scalebox{.8}{
\raisebox{-50pt}{
\begin{tikzpicture}
  \begin{scope}[shift={(5.5-2,0)}]
    \clip (0,-.1) rectangle (.1,.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \draw[thick, orangeii]
    (120-40:1.4) to (120-40+180:1.4);
  \draw[ultra thick, darkblue] (0,0) circle (1.4);
  \begin{scope}[rotate=(120-40)]
  \begin{scope}[shift={(1.4,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(120-40+180)]
  \begin{scope}[shift={(1.4,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(120-40)]
    \draw (0,-.18) node { \scalebox{.6}{$a$} };
  \end{scope}
  \begin{scope}[shift={(5.5,0)}]
  \begin{scope}
  \clip (0,0) circle (2);
  \begin{scope}[rotate={(40)}]
  \draw[thick, orangeii] (0:2) to (180:2);
  \draw[draw=white, fill=white] (0,0) circle (.07);
  \draw[thick, orangeii] (90:2) to (90+180:2);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(40)]
    \draw (+.18,1) node { \scalebox{.6}{$b$} };
  \end{scope}
  \begin{scope}[rotate=(40+90)]
    \draw (+.18,1) node { \scalebox{.6}{$c$} };
  \end{scope}
  \draw[ultra thick, darkblue] (0,0) circle (2);
  \end{scope}
  \begin{scope}[shift={(0,.02)}]
  \clip (1,-.7) rectangle (4,-.2);
  \draw[ultra thick, white]
    (1.4,0) .. controls (1.4-1.4,0-.7) and (5.5-2+1.4,0-.7) .. (5.5-2,0);
  \end{scope}
  \begin{scope}[shift={(0,-.02)}]
  \clip (1,-.7) rectangle (4,-.2);
  \draw[ultra thick, white]
    (1.4,0) .. controls (1.4-1.4,0-.7) and (5.5-2+1.4,0-.7) .. (5.5-2,0);
  \end{scope}
  \draw[thick, orangeii]
    (1.4,0) .. controls (1.4-1.4,0-.7) and (5.5-2+1.4,0-.7) .. (5.5-2,0);
  \draw[ultra thick, darkblue] (-5:1.4) arc (-5:+5:1.4);
  \begin{scope}[shift={(5.5,0)}]
  \draw[ultra thick, darkblue] (-5+180:2) arc (-5+180:+5+180:2);
  \end{scope}
  \begin{scope}[shift={(1.4,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \begin{scope}[shift={(3.5,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \begin{scope}[shift={(5.5,0)}]
  \begin{scope}[rotate=(40)]
  \begin{scope}[shift={(2,0)}]
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[shift={(5.5,0)}]
  \begin{scope}[rotate=(40+90)]
  \begin{scope}[shift={(2,0)}]
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[shift={(5.5,0)}]
  \begin{scope}[rotate=(40+180)]
  \begin{scope}[shift={(2,0)}]
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[shift={(5.5,0)}]
  \begin{scope}[rotate=(40-90)]
  \begin{scope}[shift={(2,0)}]
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \end{scope}
    \draw (2.45,-.7) node { \scalebox{.6}{$d$} };
\end{tikzpicture}
}
}
}
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
&&
\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
\underset{
\mbox{
  \tiny
  \color{blue}
  \begin{tabular}{c}
    string worldsheet
    \\
    2d cobordism
  \end{tabular}
}
}{
\left[
\!\!\!\!\!\!\!\!\!
\!\!\!\!\!\!\!\!\!
\scalebox{.8}{
\raisebox{-69pt}{
\begin{tikzpicture}
  \begin{scope}[rotate=(80)]
  \begin{scope}[scale=(1.5)]
  \draw[ultra thick, draw=gray, fill=orangeii] (0,0) circle (1.17);
  \draw[ultra thick, draw=darkblue, fill=white] (0,0) circle (.8);
  \draw[ultra thick, draw=orangeii, fill=orangeii]
    (180-18:.8)
      .. controls (180-10:.83) and (+10:.83)  ..  (+18:.8)
      arc (+18:-18:.8)
      .. controls (-10:.83) and (180+10:.83) .. (180+18:.8)
      arc (180+18:180-18:.8);
  \draw[ultra thick, darkblue]
    (180-18:.8) .. controls (180-10:.83) and (+10:.83)  ..  (+18:.8);
  \draw[ultra thick, darkblue]
    (180+18:.8) .. controls (180+10:.83) and (-10:.83)  ..  (-18:.8);
  \end{scope}
  \end{scope}
  \begin{scope}[shift={(6,0)}]
  \begin{scope}[rotate=(132)]
  \begin{scope}[scale=(2)]
  \draw[ultra thick, draw=gray, fill=orangeii] (0,0) circle (1.17);
  \draw[ultra thick, draw=darkblue, fill=white] (0,0) circle (.8);
  \begin{scope}[rotate=(90)]
  \draw[ultra thick, draw=orangeii, fill=orangeii]
    (180-18:.8)
      .. controls (180-10:.83) and (+10:.83)  ..  (+18:.8)
      arc (+18:-18:.8)
      .. controls (-10:.83) and (180+10:.83) .. (180+18:.8)
      arc (180+18:180-18:.8);
  \draw[ultra thick, darkblue]
    (180-18:.8) .. controls (180-10:.83) and (+10:.83)  ..  (+18:.8);
  \draw[ultra thick, darkblue]
    (180+18:.8) .. controls (180+10:.83) and (-10:.83)  ..  (-18:.8);
  \end{scope}
  \begin{scope}
  \clip (-.5,-.5) rectangle (.5,.5);
  \begin{scope}[shift={(0,+.015)}]
  \draw[ultra thick, white]
    (180-18:.8) .. controls (180-10:.83) and (+10:.83)  ..  (+18:.8);
  \end{scope}
  \begin{scope}[shift={(0,-.015)}]
  \draw[ultra thick, white]
    (180+18:.8) .. controls (180+10:.83) and (-10:.83)  ..  (-18:.8);
  \end{scope}
  \end{scope}
  \draw[ultra thick, draw=orangeii, fill=orangeii]
    (180-18:.8)
      .. controls (180-10:.83) and (+10:.83)  ..  (+18:.8)
      arc (+18:-18:.8)
      .. controls (-10:.83) and (180+10:.83) .. (180+18:.8)
      arc (180+18:180-18:.8);
  \draw[ultra thick, darkblue]
    (180-18:.8) .. controls (180-10:.83) and (+10:.83)  ..  (+18:.8);
  \draw[ultra thick, darkblue]
    (180+18:.8) .. controls (180+10:.83) and (-10:.83)  ..  (-18:.8);
  \end{scope}
  \end{scope}
  \end{scope}
   \begin{scope}[shift={(0,+.02)}]
   \draw[ultra thick, white]
     (1.16+.01,-.3)
      .. controls (1.16+.01-1.55,-1) and (4.43-.01+1.55,-1) .. (4.43-.01,-.3);
   \end{scope}
   \begin{scope}[shift={(-.02,0)}]
   \clip (.8,-1-.02) rectangle (5,-.5-.02);
   \draw[ultra thick, white]
     (1.16+.01,-.3)
      .. controls (1.16+.01-1.55,-1) and (4.43-.01+1.55,-1) .. (4.43-.01,-.3);
   \end{scope}
   \begin{scope}[shift={(+.02,0)}]
   \clip (.8,-1-.02) rectangle (5,-.5-.02);
   \draw[ultra thick, white]
     (1.16+.01,-.3)
      .. controls (1.16+.01-1.55,-1) and (4.43-.01+1.55,-1) .. (4.43-.01,-.3);
   \end{scope}
   \begin{scope}[shift={(0,-.02)}]
   \draw[ultra thick, white]
     (4.43-.01,+.3)
      .. controls (4.43-.01+3.7,-1.8) and (1.16+.01-3.7,-1.8) ..  (1.16+.01,+.3);
   \end{scope}
   \begin{scope}[shift={(-.02,0)}]
   \draw[ultra thick, white]
     (4.43-.01,+.3)
      .. controls (4.43-.01+3.7,-1.8) and (1.16+.01-3.7,-1.8) ..  (1.16+.01,+.3);
   \end{scope}
   \begin{scope}[shift={(+.02,0)}]
   \draw[ultra thick, white]
     (4.43-.01,+.3)
      .. controls (4.43-.01+3.7,-1.8) and (1.16+.01-3.7,-1.8) ..  (1.16+.01,+.3);
   \end{scope}
    \draw[ultra thick, draw=orangeii, fill=orangeii]
    (1.16+.01,+.3)
      .. controls (1.21+.01,+.1) and (1.21+.01,-.1) .. (1.16+.01,-.3)
      .. controls (1.16+.01-1.55,-1) and (4.43-.01+1.55,-1) .. (4.43-.01,-.3)
      .. controls (4.43-.01-.04,-.1) and (4.43-.01-.04,+.1) .. (4.43-.01,+.3)
      .. controls (4.43-.01+3.7,-1.8) and (1.16+.01-3.7,-1.8) ..  (1.16+.01,+.3);
   \draw[ultra thick, darkblue]
     (1.16+.01,-.3)
      .. controls (1.16+.01-1.55,-1) and (4.43-.01+1.55,-1) .. (4.43-.01,-.3);
   \draw[ultra thick, darkblue]
     (4.43-.01,+.3)
      .. controls (4.43-.01+3.7,-1.8) and (1.16+.01-3.7,-1.8) ..  (1.16+.01,+.3);
   \draw[draw=darkblue, fill=darkblue]
     (1.16+.01-.01,-.3-.005) circle (.022);
   \draw[draw=darkblue, fill=darkblue]
     (1.16+.01-.01+.001,+.3+.005-.008) circle (.022);
   \draw[draw=darkblue, fill=darkblue]
     (4.43-.01+.01,-.3-.005) circle (.022);
   \draw[darkblue]
     (4.43-.015,.3-.025) to (4.43-.015,.3+.039);
   \begin{scope}[shift={(.01,0)}]
   \draw[darkblue]
     (4.43-.015,.3-.025) to (4.43-.015,.3+.039);
   \end{scope}
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}
  \begin{scope}[shift={(5.5-2,0)}]
    \clip (0,-.1) rectangle (.1,.1);
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
  \end{scope}
  \draw[thick, orangeii]
    (120-40:1.4) to (120-40+180:1.4);
  \draw[ultra thick, darkblue] (0,0) circle (1.4);
  \begin{scope}[rotate=(120-40)]
  \begin{scope}[shift={(1.4,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(120-40+180)]
  \begin{scope}[shift={(1.4,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(120-40)]
    \draw (0,-.18) node { \scalebox{.6}{$a$} };
  \end{scope}
  \begin{scope}[shift={(5.5,0)}]
  \begin{scope}
  \clip (0,0) circle (2);
  \begin{scope}[rotate={(40)}]
  \draw[thick, orangeii] (0:2) to (180:2);
  \draw[draw=white, fill=white] (0,0) circle (.07);
  \draw[thick, orangeii] (90:2) to (90+180:2);
  \end{scope}
  \end{scope}
  \begin{scope}[rotate=(40)]
    \draw (+.18,1) node { \scalebox{.6}{$b$} };
  \end{scope}
  \begin{scope}[rotate=(40+90)]
    \draw (+.18,1) node { \scalebox{.6}{$c$} };
  \end{scope}
  \draw[ultra thick, darkblue] (0,0) circle (2);
  \end{scope}
  \begin{scope}[shift={(0,.02)}]
  \clip (1,-.7) rectangle (4,-.2);
  \draw[ultra thick, white]
    (1.4,0) .. controls (1.4-1.4,0-.7) and (5.5-2+1.4,0-.7) .. (5.5-2,0);
  \end{scope}
  \begin{scope}[shift={(0,-.02)}]
  \clip (1,-.7) rectangle (4,-.2);
  \draw[ultra thick, white]
    (1.4,0) .. controls (1.4-1.4,0-.7) and (5.5-2+1.4,0-.7) .. (5.5-2,0);
  \end{scope}
  \draw[thick, orangeii]
    (1.4,0) .. controls (1.4-1.4,0-.7) and (5.5-2+1.4,0-.7) .. (5.5-2,0);
  \draw[ultra thick, darkblue] (-5:1.4) arc (-5:+5:1.4);
  \begin{scope}[shift={(5.5,0)}]
  \draw[ultra thick, darkblue] (-5+180:2) arc (-5+180:+5+180:2);
  \end{scope}
  \begin{scope}[shift={(1.4,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \begin{scope}[shift={(3.5,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \begin{scope}[shift={(5.5,0)}]
  \begin{scope}[rotate=(40)]
  \begin{scope}[shift={(2,0)}]
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[shift={(5.5,0)}]
  \begin{scope}[rotate=(40+90)]
  \begin{scope}[shift={(2,0)}]
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[shift={(5.5,0)}]
  \begin{scope}[rotate=(40+180)]
  \begin{scope}[shift={(2,0)}]
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[shift={(5.5,0)}]
  \begin{scope}[rotate=(40-90)]
  \begin{scope}[shift={(2,0)}]
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \end{scope}
    \draw (2.45,-.7) node { \scalebox{.6}{$d$} };

 \begin{scope}[shift={(8.6,-3.6)}]

   \draw[ultra thick, darkblue] (0,0) circle (1.4);

 \end{scope}

 \draw[line width=2.5pt, white]
   (7.33,-3.01)
     .. controls (7.33+1.4,-3.01-.5) and (5.52,-2+1.4) ..
   (5.52,-2);
 \draw[thick, orangeii]
   (7.33,-3.01)
     .. controls (7.33+1.4,-3.01-.5) and (5.52,-2+1.4) ..
     node[below] { \scalebox{.6}{\color{black} $e$} }
   (5.52,-2);

 \draw[line width=2.5pt, white]
   (8,-2.35)
     .. controls (8+.1,-2.35-1.6) and (7.5-1,0.01) ..
   (7.5,0.01);
 \draw[thick, orangeii]
   (8,-2.35)
     .. controls (8+.1,-2.35-1.6) and (7.5-1,0.01) ..
     node[above] { \;\;\scalebox{.6}{\color{black} $f$} }
   (7.5,0.01);

 \begin{scope}[shift={(8.6,-3.6)}]

  \begin{scope}[rotate=(90+45+20)]
  \begin{scope}[shift={(1.4,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}

  \begin{scope}[rotate=(90+45-20)]
  \begin{scope}[shift={(1.4,0)}]
    \draw[draw=orangeii, fill=orangeii] (0,0) circle (.07);
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}

  \end{scope}

  \begin{scope}[shift={(5.5,0)}]
  \begin{scope}[rotate=(-0)]
  \begin{scope}[shift={(2,0)}]
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \end{scope}
  \begin{scope}[shift={(5.5,0)}]
  \begin{scope}[rotate=(-90)]
  \begin{scope}[shift={(2,0)}]
   \draw[draw=darkblue, thick, fill=white]
     (-.15,-.13)
     rectangle node{\tiny $\rho$}
     (.15,.17);
  \end{scope}
  \end{scope}
  \end{scope}

 \draw (1,-3.5) node
   {
     {
     \xymatrix{
       \mathllap{
         \mbox{
           \tiny
           \color{blue}
           \begin{tabular}{c}
             Supersymmetric state
             \\
             of BMN matrix model
             \\
             (fuzzy 2-sphere geometry)
           \end{tabular}
         }
       }
       \big(\mathfrak{su}(2)_{\mathbb{C}}\otimes V \overset{\rho}{\to} V\big)
       \ar@{|->}[d]^-{
         \mbox{
           \tiny
           \color{blue}
           \begin{tabular}{c}
             monomial $S^2$-rotation invariant
             \\
             multi-trace observable
           \end{tabular}
         }
       }
       \\
       \underset{
         \mbox{
           \tiny
           \color{blue}
           \begin{tabular}{c}
             $\phantom{a}$
             \\
             Value of
             multi-trace observable
           \end{tabular}
         }
       }{
       \mathrm{Tr}_{{}_V}
       \big(
         \rho_a \cdot \rho_d \cdot \rho^a
       \big)
       \,
       \mathrm{Tr}_{{}_V}
       \big(
         \rho_b
         \cdot
         \rho^d
         \cdot
         \rho_c
         \cdot
         \rho_e
         \cdot
         \rho^b
         \cdot
         \rho_f
         \cdot
         \rho^c
       \big)
       \,
       \mathrm{Tr}_{{}_V}
       \big(
        \rho^e \cdot \rho^f
       \big)
       }
       }
     }
   };

\end{tikzpicture}

==> (inline-42) <==
\begin{tabular}{c}
        \color{blue}
        M2-brane state in BMN model
        \\
        ({\color{olive}
          multiple of $\mathfrak{su}(2)_{\mathbb{C}}$-weight system})
      \end{tabular}
    }
    }
  }{
  \overbrace{
  \mathclap{\phantom{\vert^{\vert^{\vert^{\vert^{\vert^{\vert^{\vert^{\vert^{\vert^{\vert^{\vert^{a}}}}}}}}}}}}}
  \tfrac{
    4\pi \, 4^{n}
  }{
    \left(
      \left(
        N^{{}^{(\mathrm{M5})}}
      \right)^2
      -
      1
    \right)^{\sfrac{1}{2} + n}
  }
  \,
  w_{\mathbf{N}^{{}^{(\mathrm{M5})}}}
  }
  }
  \!\!
  \,\,\,\,\,\,\,
  \overset{
    \,\,\,
    \mathclap{
    \mbox{
      \tiny
      \begin{tabular}{c}
        \color{blue}
        Single-trace observable
        \\
        ({\color{olive}round chord diagram})
      \end{tabular}
    }
    }
  }{
  \overbrace{
  \!\!\!\!\!\!\!
  \left(
  \!\!
\scalebox{.5}{
\raisebox{-50pt}{
\begin{tikzpicture}
 \begin{scope}
 \clip (0,0) circle (2.027);
 \draw[orangeii, thick]
   (90+90:2)
   to[bend left=26]
   (90+90+60:2);
 \draw[orangeii, thick]
   (90+90-60:2)
   to[bend right=26]
   (90+90-60-120:2);
 \draw[orangeii, thick][draw=white, fill=white] (+30:0.66) circle (0.09);
 \draw[orangeii, thick]
   (90+90+120:2)
   to[bend left=26]
   (90+90-120:2);
 \draw[draw=orangeii, fill=orangeii] (90+90:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+90+60:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+90+60+60:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+90+60+60+60:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+90+60+60+60+60:2) circle (.07);
 \draw[draw=orangeii, fill=orangeii] (90+90+60+60+60+60+60:2) circle (.07);
 \draw[darkblue, ultra thick] (0,0) circle (2);
 \end{scope}
\end{tikzpicture}
}
}
  \!\!
  \right)
  \!\!\!\!\!\!\!
  }
  }
  \,\,\,\,\,\,\,
  & =\;
  \tfrac{
    4\pi \, 2^{6}
  }{
    \left(
      \left(
        N^{{}^{(\mathrm{M5})}}
      \right)^2
      -
      1
    \right)^{\sfrac{1}{2} + 3}
  }
  \,
  \mathrm{Tr}_{\mathbf{N}^{(\mathrm{M5})}}
  \big(
    \rho_a \cdot \rho^a \cdot \rho_b \cdot  \rho_c \cdot  \rho^b \cdot \rho^c
  \big)
  \\
  & = \;
  \tfrac{4 \pi}{
    \sqrt{
       \left(
         N^{{}^{(\mathrm{M5})}}
       \right)^2
       -
       1
    }
  }
  \,
  \mathrm{Tr}_{\mathbf{N}^{(\mathrm{M5})}}
  \big(
    X_a \cdot X^a \cdot X_b \cdot  X_c \cdot  X^b \cdot X^c
  \big)
  \\
  &
  = \;
  \int_{
    \;\;\;\;\;
    \mathclap{
      {}_{
        S^2_{
            \!\!
            N^{{(\mathrm{M5})}}
          }
        }
      }
    }
  (R^2)^3_{
  \!\!\!
  \mbox{
\begin{tikzpicture}[scale=.09]

  \clip (0,0) circle (2.027);

 \draw[orangeii]
   (90+90:2)
     to[bend left=86]
   (90+90+60:2);
 \draw[orangeii]
   (90+90-60:2)
     to[bend right=26]
     (90+90-60-120:2);
 \draw[draw=white, fill=white] (+30:0.66) circle (0.09);
 \draw[orangeii]
   (90+90+120:2)
     to[bend left=26]
   (90+90-120:2);

 \draw[darkblue, thick] (0,0) circle (2);

\end{tikzpicture}
  }
  }
  \;\;\;\;\;\;\;\;\;\;
  \mbox{
    \tiny
    \begin{tabular}{c}
      \color{blue}
      M2-brane quantum fluctuation amplitude
      \\
      ({\color{olive}fuzzy 2-sphere shape coefficient})
    \end{tabular}

==> (inline-43) <==
\begin{tabular}{c}
        \color{blue}
        M2-brane state in BMN model
        \\
        ({\color{olive}
          multiple of $\mathfrak{su}(2)_{\mathbb{C}}$-weight system})
      \end{tabular}
    }
    }
  }{
  \overbrace{
  \mathclap{\phantom{\vert^{\vert^{\vert^{\vert^{\vert^{\vert^{\vert^{\vert^{\vert^{\vert^{\vert^{a}}}}}}}}}}}}}
  \tfrac{
    4\pi \, 4^{n}
  }{
    \left(
      \left(
        N^{{}^{(\mathrm{M5})}}
      \right)^2
      -
      1
    \right)^{\sfrac{1}{2} + n}
  }
  \,
  w_{\mathbf{N}^{{}^{(\mathrm{M5})}}}
  }
  }
  \!\!
  \,\,\,\,\,\,\,
  \overset{
    \,\,\,
    \mathclap{
    \mbox{
      \tiny
      \begin{tabular}{c}
        \color{blue}
        Single-trace observable
        \\
        ({\color{olive}round chord diagram})
      \end{tabular}
    }
    }
  }{
  \overbrace{
  \!\!\!\!\!\!\!
  \left(
  \!\!
\scalebox{.5}{
\raisebox{-50pt}{
\begin{tikzpicture}
  \begin{scope}
  \clip (0,0) circle (2.027);
  \draw[draw=orangeii, fill=orangeii] (90+45:2) circle (.07);
  \draw[draw=orangeii, fill=orangeii] (90+45+90+90:2) circle (.07);
 \draw[thick, orangeii]
   (90+45:2)
     to
     node[above, near start]
       {\tiny \color{black} $a$}
     (90+45-180:2);
  \draw[darkblue, ultra thick] (0,0) circle (2);
  \end{scope}
 \draw (90+45:2.4)
   node
   {$X_a$};
 \draw (90+45+180:2.4)
   node
   {$X_a$};
\end{tikzpicture}
}
}
  \!\!
  \right)
  \!\!\!\!\!\!\!
  }
  }
  \,\,\,\,\,\,\,
  & =\;
  \tfrac{
    4\pi \, 2^{6}
  }{
    \left(
      \left(
        N^{{}^{(\mathrm{M5})}}
      \right)^2
      -
      1
    \right)^{\sfrac{1}{2} + 1}
  }
  \,
  \mathrm{Tr}_{\mathbf{N}^{(\mathrm{M5})}}
  \big(
    \rho_a \cdot \rho^a
  \big)
  \\
  & = \;
  \tfrac{4 \pi}{
    \sqrt{
       \left(
         N^{{}^{(\mathrm{M5})}}
       \right)^2
       -
       1
    }
  }
  \,
  \mathrm{Tr}_{\mathbf{N}^{(\mathrm{M5})}}
  \big(
    X_a \cdot X^a
  \big)
  \\
  &
  = \;
  \int_{
    \;\;\;\;\;
    \mathclap{
      {}_{
        S^2_{
            \!\!
            N^{{(\mathrm{M5})}}
          }
        }
      }
    }
  (R^2)_{
  \!\!\!
  \mbox{
    \begin{tikzpicture}[scale=.09]

     \clip (0,0) circle (2.027);

     \draw[draw=orangeii, fill=orangeii] (90+45:2) circle (.07);
     \draw[draw=orangeii, fill=orangeii] (90+45+90+90:2) circle (.07);

     \draw[orangeii] (90+45:2) to (90+45-180:2);

     \draw[thick, darkblue] (0,0) circle (2);

    \end{tikzpicture}

==> (inline-44) <==
\begin{tabular}{c}
        \color{blue}
        Fuzzy 2-sphere geometries
        \\
        ({\color{olive}metric representations
        of $\mathfrak{su}(2)_{\mathbb{C}}$})
        \\
        $\phantom{a}$
      \end{tabular}
    }
    }
  }{
    \mathfrak{su}(2)_{{}_{\mathbb{C}}}\mathrm{MetMod}_{/\sim}
  }
  \ar[d]|-{
    \mbox{
      \begin{rotate}{90}
        \raisebox{3pt}{$\mathclap{\simeq}$}
      \end{rotate}
    }
  }
  \ar[r]^<<<<<<<<<<<<<<<<<<<<<<<<<<<<{
    \overset{
      \mathclap{
      \mbox{
        \tiny
        \begin{tabular}{c}
          \color{blue}
          M2-M5-brane bound states
          \\
          ({\color{olive}normalized Lie algebra weights})
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
      \Psi_{(-)}
    }
  }
  &
  \overset{
    \mathclap{
    \mbox{
      \tiny
      \begin{tabular}{c}
        \color{blue}
        Supersymmetric states of BMN matrix model
        \\
        ({\color{olive}weight systems on Sullivan chord diagrams})
        \\
        $\phantom{a}$
      \end{tabular}
    }
    }
  }{
    \underset{n \in \mathbb{N}}{\prod}
    \mathcal{W}^{n}
  }
  \ar@{<-^{)}}[d]
  \\
  \left\{
    \underset{i \in \mathbb{N}}{\bigoplus}
    \Big(\,
      \overset{
        \mathclap{
        \mbox{
          \tiny
          \color{blue}
          \begin{tabular}{c}
            Charges carried by
            \\
            $i$th stack of branes
          \end{tabular}
        }
        }
      }{
      \overbrace{
      \underset{
        \mathclap{
        \scalebox{.56}{
          \color{olive}
          multiplicity
        }
        }
      }{
      \underbrace{
        N^{{}^{(\mathrm{M2})}}_i
      }
      }
      \cdot
      \underset{
        \mathclap{
        \scalebox{.56}{
          \color{olive}
          \begin{tabular}{c}
          irrep of
          \\
          \vspace{-18pt}
          \\
          \hspace{12pt}$\mathrm{dim}_{\mathbb{C}} = N^{{}^{(\mathrm{M5})}}_i$
          \end{tabular}

==> (inline-45) <==
\begin{tikzpicture}[scale=(.8)]
  \draw[->, thick]
    %(-1,.5)
    (-.5,+.5)
    to
    node[above]
      {
        \scalebox{.82}{
          $
            N^{{}^{(\mathrm{M2})}}_i
          $
        }
      }
    (3,.5);
  \draw[->, thick]
    %(-.5,1)
    (-.5,+.5)
    to
    node[below]
      {\scalebox{.86}{$\mathllap{
        N^{{}^{(\mathrm{M5})}}_i\;}
      $}}
    (-.5,-3);
  \begin{scope}[scale=1.6/2]
  \draw[draw=greenii, fill=greenii] (0,0)
    circle (.07);
  \draw[draw=greenii, fill=greenii] (2,0)
    circle (.07);
  \draw[draw=greenii, fill=greenii] (4,0)
    circle (.07);
  \draw[draw=greenii, fill=greenii] (6,0)
    circle (.07);
  \draw[draw=greenii, fill=greenii] (8,0)
    node {\scalebox{1.7}{$\cdots$}};
  \draw[draw=greenii, fill=greenii] (0,-2)
    circle (.07);
  \draw[draw=greenii, fill=greenii] (2,-2)
    circle (.07);
  \draw[draw=greenii, fill=greenii] (4,-2)
    circle (.07);
  \draw[draw=greenii, fill=greenii] (6,-2)
    circle (.07);
  \draw[draw=greenii, fill=greenii] (8,-2)
    node {\scalebox{1.7}{$\cdots$}};
  \draw[draw=greenii, fill=greenii] (0,-4)
    circle (.07);
  \draw[draw=greenii, fill=greenii] (2,-4)
    circle (.07);
  \draw[draw=greenii, fill=greenii] (4,-4)
    circle (.07);
  \draw[draw=greenii, fill=greenii] (6,-4)
    circle (.07);
  \draw[draw=greenii, fill=greenii] (8,-4)
    node {\scalebox{1.7}{$\cdots$}};
  \draw[draw=greenii, fill=greenii] (0,-6)
    circle (.07);
  \draw[draw=greenii, fill=greenii] (2,-6)
    circle (.07);
  \draw[draw=greenii, fill=greenii] (4,-6)
    circle (.07);
  \draw[draw=greenii, fill=greenii] (6,-6)
    circle (.07);
  \draw[draw=greenii, fill=greenii] (8,-6)
    node {\scalebox{1.7}{$\cdots$}};
  \draw[draw=greenii, fill=greenii] (0,-7)
    node {\scalebox{1.7}{$\vdots$}};
  \draw[draw=greenii, fill=greenii] (2,-7)
    node {\scalebox{1.7}{$\vdots$}};
  \draw[draw=greenii, fill=greenii] (4,-7)
    node {\scalebox{1.7}{$\vdots$}};
  \draw[draw=greenii, fill=greenii] (6,-7)
    node {\scalebox{1.7}{$\vdots$}};
  \draw[draw=greenii, fill=greenii] (8-.1,-7+.1)
    node {\scalebox{1.7}{$\ddots$}};
  \end{scope}
\end{tikzpicture}
}
\ar@{}[r]|-{\scalebox{1.5}{$\mapsto$}}
&
\raisebox{-95pt}{
\begin{tikzpicture}[scale=.8]
  \begin{scope}[scale=2]
  \begin{scope}[scale=.5]
  \draw[->, thick]
    %(-1,.5)
    (-.5,+.5)
    to
    node[above]
      {\scalebox{.86}{$
        N^{{}^{(\mathrm{M2})}}_i
      $}}
    (3,.5);
  \draw[->, thick]
    %(-.5,1)
    (-.5,+.5)
    to
    node[below]
      {\scalebox{.86}{$\mathllap{
        N^{{}^{(\mathrm{M5})}}_i\;}
      $}}
    (-.5,-3);
  \draw
    (-.5,+.5)
      to
    (7.8,.5);
  \draw
    (-.5,+.5)
      to
    (-.5,-7.8);
  \draw[dashed]
    (-.5,-7.8)
      to
    (7.8,-7.8);
  \draw[dashed]
    (7.8,.5)
      to
    (7.8,-7.8);
  \draw
    (-.5,-7.8)
    node
    {
      \colorbox{white}{
        $\!\!\!\infty\!\!\!$
      }
    };
  \draw
    (7.8,.5)
    node
    {
      \colorbox{white}{
        $\!\!\!\infty\!\!\!$
      }
    };
  \end{scope}
  \draw[draw=greenii, fill=greenii] (0,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^14},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^(14)+.8^(15)},0)
    circle (.03);
  \begin{scope}[shift={(0,-.8)}]
  \draw[draw=greenii, fill=greenii] (0,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^14},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^(14)+.8^(15)},0)
    circle (.03);
  \end{scope}
  \begin{scope}[shift={(0,-.8-.8^2)}]
  \draw[draw=greenii, fill=greenii] (0,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^14},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^(14)+.8^(15)},0)
    circle (.03);
  \end{scope}
  \begin{scope}[shift={(0,-.8-.8^2-.8^3)}]
  \draw[draw=greenii, fill=greenii] (0,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^14},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^(14)+.8^(15)},0)
    circle (.03);
  \end{scope}
  \begin{scope}[shift={(0,-.8-.8^2-.8^3-.8^4)}]
  \draw[draw=greenii, fill=greenii] (0,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^14},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^(14)+.8^(15)},0)
    circle (.03);
  \end{scope}
  \begin{scope}[shift={(0,-.8-.8^2-.8^3-.8^4-.8^5)}]
  \draw[draw=greenii, fill=greenii] (0,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^14},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^(14)+.8^(15)},0)
    circle (.03);
  \end{scope}
  \begin{scope}[shift={(0,-.8-.8^2-.8^3-.8^4-.8^5-.8^6)}]
  \draw[draw=greenii, fill=greenii] (0,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^14},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^(14)+.8^(15)},0)
    circle (.03);
  \end{scope}
  \begin{scope}[shift={(0,-.8-.8^2-.8^3-.8^4-.8^5-.8^6-.8^7)}]
  \draw[draw=greenii, fill=greenii] (0,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^14},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^(14)+.8^(15)},0)
    circle (.03);
  \end{scope}
  \begin{scope}[shift={(0,-.8-.8^2-.8^3-.8^4-.8^5-.8^6-.8^7-.8^8)}]
  \draw[draw=greenii, fill=greenii] (0,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^14},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^(14)+.8^(15)},0)
    circle (.03);
  \end{scope}
  \begin{scope}[shift={(0,-.8-.8^2-.8^3-.8^4-.8^5-.8^6-.8^7-.8^8-.8^9)}]
  \draw[draw=greenii, fill=greenii] (0,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^14},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^(14)+.8^(15)},0)
    circle (.03);
  \end{scope}
  \begin{scope}[shift={(0,-.8-.8^2-.8^3-.8^4-.8^5-.8^6-.8^7-.8^8-.8^9-.8^10)}]
  \draw[draw=greenii, fill=greenii] (0,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^14},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^(14)+.8^(15)},0)
    circle (.03);
  \end{scope}
  \begin{scope}[shift={(0,-.8-.8^2-.8^3-.8^4-.8^5-.8^6-.8^7-.8^8-.8^9-.8^10-.8^11)}]
  \draw[draw=greenii, fill=greenii] (0,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^14},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^(14)+.8^(15)},0)
    circle (.03);
  \end{scope}
  \begin{scope}[shift={(0,-.8-.8^2-.8^3-.8^4-.8^5-.8^6-.8^7-.8^8-.8^9-.8^10-.8^11-.8^12)}]
  \draw[draw=greenii, fill=greenii] (0,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^14},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^(14)+.8^(15)},0)
    circle (.03);
  \end{scope}
  \begin{scope}[shift={(0,-.8-.8^2-.8^3-.8^4-.8^5-.8^6-.8^7-.8^8-.8^9-.8^10-.8^11-.8^12-.8^13)}]
  \draw[draw=greenii, fill=greenii] (0,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^14},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^(14)+.8^(15)},0)
    circle (.03);
  \end{scope}
  \begin{scope}[shift={(0,-.8-.8^2-.8^3-.8^4-.8^5-.8^6-.8^7-.8^8-.8^9-.8^10-.8^11-.8^12-.8^13-.8^14)}]
  \draw[draw=greenii, fill=greenii] (0,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^14},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^(14)+.8^(15)},0)
    circle (.03);
  \end{scope}
  \begin{scope}[shift={(0,-.8-.8^2-.8^3-.8^4-.8^5-.8^6-.8^7-.8^8-.8^9-.8^10-.8^11-.8^12-.8^13-.8^14-.8^15)}]
  \draw[draw=greenii, fill=greenii] (0,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] (0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9,0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^14},0)
    circle (.03);
  \draw[draw=greenii, fill=greenii] ({0+.8+.8^2+.8^3+.8^4+.8^5+.8^6+.8^7+.8^8+.8^9+.8^(10)+.8^(11)+.8^(12)+.8^(13)+.8^(14)+.8^(15)},0)
    circle (.03);
  \end{scope}
  \draw (4.17,-1.8)
    node
    {
      {\begin{rotate}{90}
        $
          \mathclap{
            \mbox{
              \tiny
              \color{blue}
              \begin{tabular}{c}
                finite number of M5-branes
                \\
                in their large-N limit
              \end{tabular}
            }
          }
        $
      \end{rotate}}
    };
  \draw (1.8,-4.15)
    node
    {
      {\begin{rotate}{0}
        $
          \mathclap{
            \mbox{
              \tiny
              \color{blue}
              \begin{tabular}{c}
                finite number of M2-branes
                \\
                in their large-N limit
              \end{tabular}
            }
          }
        $
      \end{rotate}}
    };
  \end{scope}
\end{tikzpicture}
\begin{tabular}{c}
          Sequence of
          \\
          microscopic M2/M5-brane
          \\
          bound states
          \\
          $\phantom{a}$
        \end{tabular}
      }
      }
    }{
    {
      \Psi_{\scaleto{
        \!
        \left(
        \left\{
          N^{{}^{(\mathrm{M2})}}_i,
          N^{{}^{(\mathrm{M5})}}_i
        \right\}_{i \in I}
        \right)
        }{10pt}
      }
    }
    }
     \ar@{}[d]|>>>>>{
    \begin{rotate}{-90}
      $
        \mathclap{
          \longmapsto
        }
      $
    \end{rotate}
  }
 \;\;\;\;\;\;\;\;\;\; \ar@{}[rr]|-{\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;
    \mbox{
      $\longmapsto$
    }
  }
  &&
  \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;
  \overset{
    \mathclap{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        State of stacks of
        \\
        macroscopic M5-branes
        \\
        $\phantom{a}$
      \end{tabular}
    }
    }
  }{
  \overbrace{
  \underset{
    \mathclap{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        $\phantom{a}$
        \\
        Large $N$ limit
        \\
        for M5-branes
      \end{tabular}
    }
    }
  }{
    \underbrace{
      \underset{
        N^{\mathrlap{\scalebox{.4}{$(\mathrm{M2})$}}}_i
      \;\;\;\;   \to \infty
      }{\mathrm{lim}}
    }
  }
  \Big(
    \Psi_{\scaleto{
      \!
      \left(
      \left\{
        N^{{}^{(\mathrm{M2})}}_i,
        N^{{}^{(\mathrm{M5})}}_i
      \right\}_{i \in I}
      \right)
      }{10pt}
    }
  \Big)
  }
  }
  \ar@{}[d]|-{
    \mbox{
      \begin{rotate}{-90}
        $
          \mathclap{
            \in
          }
        $
      \end{rotate}
    }
  }
  \\
  \underset{
    \mathclap{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        $\phantom{a}$
        \\
        State of stacks of
        \\
        macroscopic M2-branes
      \end{tabular}
    }
    }
  }{
  \underbrace{
  \overset{
    \mathclap{
    \mbox{
      \tiny
      \color{blue}
      \begin{tabular}{c}
        Large $N$ limit
        \\
        for M2-branes
        \\
        $\phantom{a}$
      \end{tabular}
    }
    }
  }{
    \overbrace{
      \underset{
        N^{\mathrlap{\scalebox{.4}{$(\mathrm{M5})$}}}_i
        \;\;\;\;\to \infty
      }{\mathrm{lim}}
    }
  }
  \Big(
    \Psi_{\scaleto{
      \!
      \left(
      \left\{
        N^{{}^{(\mathrm{M2})}}_i,
        N^{{}^{(\mathrm{M5})}}_i
      \right\}_{i \in I}
      \right)}{10pt}
    }
  \Big)
  }
  }
  \ar@{}[rr]|-{
    \mbox{
      $\in$
    }
  }
  &
  &
  \underset{
    n \in \mathbb{N}
  }{\prod}
  \mathcal{W}^n
  \mathrlap{
    \mbox{
      \tiny
      \color{olive}
      \hspace{-.5cm}
      \begin{tabular}{c}
        $\phantom{a}$
        \\
        $\phantom{a}$
        \\
        $\phantom{a}$
        \\
        $\phantom{a}$
        \\
        all states
        \\
        and their limits
        \\
        regarded in weight systems
      \end{tabular}

==> (inline-46) <==
\begin{tikzpicture}

 \begin{scope}[shift={(3,3)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}
 \begin{scope}[shift={(4,3)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \draw[thick, orangeii] (3+.1,3) to (4-.1,3);

 \begin{scope}[shift={(3,3)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \begin{scope}[shift={(4,2)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(2,2)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}

 \draw[thick, orangeii] (2+.1,2) to (4-.1,2);
 \draw[thick, white] (3-.06,2) to (3+.06,2);

 \begin{scope}[shift={(2,2)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \begin{scope}[shift={(4,1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(1,1)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}

 \draw[thick, orangeii] (1+.1,1) to (4-.1,1);
 \draw[thick, white] (2-.06,1) to (2+.06,1);
 \draw[thick, white] (3-.06,1) to (3+.06,1);

 \begin{scope}[shift={(1,1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \begin{scope}[shift={(4,0)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,0)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,0) to (4-.1,0);
 \draw[thick, white] (1-.06,0) to (1+.06,0);
 \draw[thick, white] (2-.06,0) to (2+.06,0);
 \draw[thick, white] (3-.06,0) to (3+.06,0);

 \begin{scope}[shift={(0,0)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \begin{scope}[shift={(3,-1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,-1)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,-1) to (3-.1,-1);
 \draw[thick, white] (1-.06,-1) to (1+.06,-1);
 \draw[thick, white] (2-.06,-1) to (2+.06,-1);

 \begin{scope}[shift={(0,-1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \begin{scope}[shift={(3,-2)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(1,-2)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}

 \draw[thick, orangeii] (1+.1,-2) to (3-.1,-2);
 \draw[thick, white] (2-.06,-2) to (2+.06,-2);

 \begin{scope}[shift={(1,-2)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \draw[ultra thick, darkblue] (0,4) to (0,-3);
 \draw[ultra thick, darkblue] (1,4) to (1,-3);
 \draw[ultra thick, darkblue] (2,4) to (2,-3);
 \draw[ultra thick, darkblue] (3,4) to (3,-3);
 \draw[ultra thick, darkblue] (4,4) to (4,-3);

 \draw (0,-3-.3) node {\small $1$};
 \draw (1,-3-.3) node {\small $2$};
 \draw (2,-3-.3) node {\small $3$};
 \draw (3,-3-.3) node {\small $4$};
 \draw (4,-3-.3) node {\small $5$};

 \draw[ultra thick, white] (0,3-.03) to (0,3+.03);
 \draw[ultra thick, white] (1,3-.03) to (1,3+.03);
 \draw[ultra thick, white] (2,3-.03) to (2,3+.03);

 \draw[ultra thick, white] (0,2-.03) to (0,2+.03);
 \draw[ultra thick, white] (1,2-.03) to (1,2+.03);

 \draw[ultra thick, white] (0,1-.03) to (0,1+.03);

 \draw[ultra thick, white] (0,-2-.03) to (0,-2+.03);

 \draw[thick,gray] (-2, 3) to (3-.1,3);
 \draw[thick,gray] (-2, 2) to (2-.1,2);
 \draw[thick,gray] (-2, 1) to (1-.1,1);
 \draw[thick,gray] (-2, 0) to (0-.1,0);
 \draw[thick,gray] (-2, -1) to (0-.1,-1);
 \draw[thick,gray] (-2, -2) to (1-.1,-2);

 \draw[draw=green, fill=green] (-2,3) circle (.085);
 \draw[draw=green, fill=green] (-2,2) circle (.085);
 \draw[draw=green, fill=green] (-2,1) circle (.085);
 \draw[draw=green, fill=green] (-2,0) circle (.085);
 \draw[draw=green, fill=green] (-2,-1) circle (.085);
 \draw[draw=green, fill=green] (-2,-2) circle (.085);

\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}

 \begin{scope}[shift={(0,3)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}
 \begin{scope}[shift={(1,3)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,3) to (1-.1,3);

 \begin{scope}[shift={(0,3)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \begin{scope}[shift={(2,2)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,2)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,2) to (2-.1,2);
 \draw[thick, white] (1-.06,2) to (1+.06,2);

 \begin{scope}[shift={(0,2)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \begin{scope}[shift={(3,1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,1)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,1) to (3-.1,1);
 \draw[thick, white] (1-.06,1) to (1+.06,1);
 \draw[thick, white] (2-.06,1) to (2+.06,1);

 \begin{scope}[shift={(0,1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \begin{scope}[shift={(4,0)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,0)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,0) to (4-.1,0);
 \draw[thick, white] (1-.06,0) to (1+.06,0);
 \draw[thick, white] (2-.06,0) to (2+.06,0);
 \draw[thick, white] (3-.06,0) to (3+.06,0);

 \begin{scope}[shift={(0,0)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \draw[ultra thick, darkblue] (0,4) to (0,-1);
 \draw[ultra thick, darkblue] (1,4) to (1,-1);
 \draw[ultra thick, darkblue] (2,4) to (2,-1);
 \draw[ultra thick, darkblue] (3,4) to (3,-1);
 \draw[ultra thick, darkblue] (4,4) to (4,-1);

 \draw (0,-1-.3) node {\small $1$};
 \draw (1,-1-.3) node {\small $2$};
 \draw (2,-1-.3) node {\small $3$};
 \draw (3,-1-.3) node {\small $4$};
 \draw (4,-1-.3) node {\small $5$};

 \draw[thick,gray] (-2, 3) to (0-.1,3);
 \draw[thick,gray] (-2, 2) to (0-.1,2);
 \draw[thick,gray] (-2, 1) to (0-.1,1);
 \draw[thick,gray] (-2, 0) to (0-.1,0);

 \draw[draw=green, fill=green] (-2,3) circle (.085);
 \draw[draw=green, fill=green] (-2,2) circle (.085);
 \draw[draw=green, fill=green] (-2,1) circle (.085);
 \draw[draw=green, fill=green] (-2,0) circle (.085);

\end{tikzpicture}
}
}
\right]
\;\;\;=\;\;\,
\left[
\scalebox{.9}{
\raisebox{-78pt}{
\begin{tikzpicture}

 \begin{scope}[shift={(0,3-3)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}
 \begin{scope}[shift={(1,3-3)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,3-3) to (1-.1,3-3);

 \begin{scope}[shift={(0,3-3)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \begin{scope}[shift={(2,3-2)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,3-2)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,3-2) to (2-.1,3-2);
 \draw[thick, white] (1-.06,3-2) to (1+.06,3-2);

 \begin{scope}[shift={(0,3-2)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \begin{scope}[shift={(3,3-1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,3-1)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,3-1) to (3-.1,3-1);
 \draw[thick, white] (1-.06,3-1) to (1+.06,3-1);
 \draw[thick, white] (2-.06,3-1) to (2+.06,3-1);

 \begin{scope}[shift={(0,3-1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \begin{scope}[shift={(4,3-0)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,3-0)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,3-0) to (4-.1,3-0);
 \draw[thick, white] (1-.06,3-0) to (1+.06,3-0);
 \draw[thick, white] (2-.06,3-0) to (2+.06,3-0);
 \draw[thick, white] (3-.06,3-0) to (3+.06,3-0);

 \begin{scope}[shift={(0,3-0)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \draw[ultra thick, darkblue] (0,4) to (0,-1);
 \draw[ultra thick, darkblue] (1,4) to (1,-1);
 \draw[ultra thick, darkblue] (2,4) to (2,-1);
 \draw[ultra thick, darkblue] (3,4) to (3,-1);
 \draw[ultra thick, darkblue] (4,4) to (4,-1);

 \draw (0,-1-.3) node {\small $1$};
 \draw (1,-1-.3) node {\small $2$};
 \draw (2,-1-.3) node {\small $3$};
 \draw (3,-1-.3) node {\small $4$};
 \draw (4,-1-.3) node {\small $5$};

 \draw[thick,gray] (-2, 3-3) to (0-.1,3-3);
 \draw[thick,gray] (-2, 3-2) to (0-.1,3-2);
 \draw[thick,gray] (-2, 3-1) to (0-.1,3-1);
 \draw[thick,gray] (-2, 3-0) to (0-.1,3-0);

 \draw[draw=green, fill=green] (-2,3-3) circle (.085);
 \draw[draw=green, fill=green] (-2,3-2) circle (.085);
 \draw[draw=green, fill=green] (-2,3-1) circle (.085);
 \draw[draw=green, fill=green] (-2,3-0) circle (.085);

\end{tikzpicture}
\begin{tikzpicture}

 \begin{scope}[xscale=-1, yscale=1]

 \begin{scope}[shift={(0,3)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}
 \begin{scope}[shift={(1,3)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,3) to (1-.1,3);

 \begin{scope}[shift={(0,3)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \begin{scope}[shift={(2,2)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,2)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,2) to (2-.1,2);
 \draw[thick, white] (1-.06,2) to (1+.06,2);

 \begin{scope}[shift={(0,2)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \begin{scope}[shift={(3,1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,1)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,1) to (3-.1,1);
 \draw[thick, white] (1-.06,1) to (1+.06,1);
 \draw[thick, white] (2-.06,1) to (2+.06,1);

 \begin{scope}[shift={(0,1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \begin{scope}[shift={(4,0)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,0)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,0) to (4-.1,0);
 \draw[thick, white] (1-.06,0) to (1+.06,0);
 \draw[thick, white] (2-.06,0) to (2+.06,0);
 \draw[thick, white] (3-.06,0) to (3+.06,0);

 \begin{scope}[shift={(0,0)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \draw[ultra thick, darkblue] (0,4) to (0,-1);
 \draw[ultra thick, darkblue] (1,4) to (1,-1);
 \draw[ultra thick, darkblue] (2,4) to (2,-1);
 \draw[ultra thick, darkblue] (3,4) to (3,-1);
 \draw[ultra thick, darkblue] (4,4) to (4,-1);

 \draw[thick,gray] (-2, 3) to (0-.1,3);
 \draw[thick,gray] (-2, 2) to (0-.1,2);
 \draw[thick,gray] (-2, 1) to (0-.1,1);
 \draw[thick,gray] (-2, 0) to (0-.1,0);

 \draw[draw=green, fill=green] (-2,3) circle (.085);
 \draw[draw=green, fill=green] (-2,2) circle (.085);
 \draw[draw=green, fill=green] (-2,1) circle (.085);
 \draw[draw=green, fill=green] (-2,0) circle (.085);

 \draw (0,-1-.3) node {\small $5$};
 \draw (1,-1-.3) node {\small $4$};
 \draw (2,-1-.3) node {\small $3$};
 \draw (3,-1-.3) node {\small $2$};
 \draw (4,-1-.3) node {\small $1$};

 \end{scope}

\end{tikzpicture}
}
}
\right]
\;\;\;=\;\;\,
\left[
\scalebox{.9}{
\raisebox{-78pt}{
\begin{tikzpicture}

 \begin{scope}[xscale=-1, yscale=1]

 \begin{scope}[shift={(0,3-3)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}
 \begin{scope}[shift={(1,3-3)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,3-3) to (1-.1,3-3);

 \begin{scope}[shift={(0,3-3)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \begin{scope}[shift={(2,3-2)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,3-2)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,3-2) to (2-.1,3-2);
 \draw[thick, white] (1-.06,3-2) to (1+.06,3-2);

 \begin{scope}[shift={(0,3-2)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \begin{scope}[shift={(3,3-1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,3-1)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,3-1) to (3-.1,3-1);
 \draw[thick, white] (1-.06,3-1) to (1+.06,3-1);
 \draw[thick, white] (2-.06,3-1) to (2+.06,3-1);

 \begin{scope}[shift={(0,3-1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \begin{scope}[shift={(4,3-0)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,3-0)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,3-0) to (4-.1,3-0);
 \draw[thick, white] (1-.06,3-0) to (1+.06,3-0);
 \draw[thick, white] (2-.06,3-0) to (2+.06,3-0);
 \draw[thick, white] (3-.06,3-0) to (3+.06,3-0);

 \begin{scope}[shift={(0,3-0)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \draw[ultra thick, darkblue] (0,4) to (0,-1);
 \draw[ultra thick, darkblue] (1,4) to (1,-1);
 \draw[ultra thick, darkblue] (2,4) to (2,-1);
 \draw[ultra thick, darkblue] (3,4) to (3,-1);
 \draw[ultra thick, darkblue] (4,4) to (4,-1);

 \draw[thick,gray] (-2, 3-3) to (0-.1,3-3);
 \draw[thick,gray] (-2, 3-2) to (0-.1,3-2);
 \draw[thick,gray] (-2, 3-1) to (0-.1,3-1);
 \draw[thick,gray] (-2, 3-0) to (0-.1,3-0);

 \draw[draw=green, fill=green] (-2,3-3) circle (.085);
 \draw[draw=green, fill=green] (-2,3-2) circle (.085);
 \draw[draw=green, fill=green] (-2,3-1) circle (.085);
 \draw[draw=green, fill=green] (-2,3-0) circle (.085);

 \draw (0,-1-.3) node {\small $5$};
 \draw (1,-1-.3) node {\small $4$};
 \draw (2,-1-.3) node {\small $3$};
 \draw (3,-1-.3) node {\small $2$};
 \draw (4,-1-.3) node {\small $1$};

 \end{scope}

\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}

 \begin{scope}[xscale=-1, yscale=1]

 \begin{scope}[shift={(0,3-3)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}
 \begin{scope}[shift={(1,3-3)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,3-3) to (1-.1,3-3);

 \begin{scope}[shift={(0,3-3)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \begin{scope}[shift={(2,3-2)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,3-2)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,3-2) to (2-.1,3-2);
 \draw[thick, white] (1-.06,3-2) to (1+.06,3-2);

 \begin{scope}[shift={(0,3-2)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \begin{scope}[shift={(3,3-1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,3-1)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,3-1) to (3-.1,3-1);
 \draw[thick, white] (1-.06,3-1) to (1+.06,3-1);
 \draw[thick, white] (2-.06,3-1) to (2+.06,3-1);

 \begin{scope}[shift={(0,3-1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \begin{scope}[shift={(4,3-0)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,3-0)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}

 \draw[thick, orangeii] (0+.1,3-0) to (4-.1,3-0);
 \draw[thick, white] (1-.06,3-0) to (1+.06,3-0);
 \draw[thick, white] (2-.06,3-0) to (2+.06,3-0);
 \draw[thick, white] (3-.06,3-0) to (3+.06,3-0);

 \begin{scope}[shift={(0,3-0)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

 \draw[ultra thick, darkblue] (0,4) to (0,-1);
 \draw[ultra thick, darkblue] (1,4) to (1,-1);
 \draw[ultra thick, darkblue] (2,4) to (2,-1);
 \draw[ultra thick, darkblue] (3,4) to (3,-1);
 \draw[ultra thick, darkblue] (4,4) to (4,-1);

 \draw[thick,gray] (-2, 3-3) to (0-.1,3-3);
 \draw[thick,gray] (-2, 3-2) to (0-.1,3-2);
 \draw[thick,gray] (-2, 3-1) to (0-.1,3-1);
 \draw[thick,gray] (-2, 3-0) to (0-.1,3-0);

 \draw[draw=green, fill=green] (-2,3-3) circle (.085);
 \draw[draw=green, fill=green] (-2,3-2) circle (.085);
 \draw[draw=green, fill=green] (-2,3-1) circle (.085);
 \draw[draw=green, fill=green] (-2,3-0) circle (.085);

 \draw (0,-1-.3) node {\small $5$};
 \draw (1,-1-.3) node {\small $4$};
 \draw (2,-1-.3) node {\small $3$};
 \draw (3,-1-.3) node {\small $2$};
 \draw (4,-1-.3) node {\small $1$};

 \end{scope}

 \draw[draw=white, fill=white] (-3+.06,3-.2) rectangle (-2-.06,3+.2);
 \draw[thick, orangeii] (-3+.06,3-.1) to (-2-.06,3-.1);

 \draw[draw=white, fill=white] (-2+.06,3-.2) rectangle (-1-.06,3+.2);
 \draw[thick, orangeii] (-2+.06,3+.1) to (-1-.06,3+.1);

 \draw (-2,4+.2)
   node
   {
     \tiny
     \color{blue}
     $\mathrm{D}(p+2)$
   };

 \draw (1,3+.2)
   node
   {
     \tiny
     \color{blue}
     $\mathrm{D}p$
   };

 \draw (2,2+.3)
   node
   {
     \tiny
     \color{blue}
     $\mathrm{NS}5$
   };

 \draw (-1.5,3+.25)
   node
   {
     \tiny
     \color{blue}
     $\mathrm{D}p$
   };

 \draw[draw=white, fill=white] (-2+.06,2-.2) rectangle (-1-.06,2+.2);
 \draw[thick, orangeii] (-2+.06,2-.1) to (-1-.06,2-.1);

\end{tikzpicture}
\begin{tikzpicture}

 \begin{scope}[shift={(0,1)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}
 \begin{scope}[shift={(1.2,1)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

  \draw[thick, orangeii] (0+.1,1) to (1.2-.1,1);

  %\draw[thick,white] (1.2-.06,1) to (1.2+.06,1);

 \begin{scope}[shift={(0,0)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}
 \begin{scope}[shift={(1.2,0)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,0)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

  \draw[thick, orangeii] (0+.1,0) to (1.2-.1,0);

  \draw[ultra thick, darkblue] (0,2) to (0,-1);
  \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);

  \draw (0,-1-.3) node {\small $i$};
  \draw (1.2,-1-.3) node {\small $j$};

  \draw[ultra thick, darkblue] (-1.3,2) to (-1.3,-1);
  \draw[ultra thick, darkblue] (-1.3-.15,2) to (-1.3-.15,-1);
  \draw[ultra thick, darkblue] (-1.3+.15,2) to (-1.3+.15,-1);

  \draw[ultra thick, white] (-1.3,0-.03) to (-1.3,0+.03);
  \draw[ultra thick, white] (-1.3,1-.03) to (-1.3,1+.03);
  \draw[ultra thick, white] (-1.3-.15,0-.03) to (-1.3-.15,0+.03);
  \draw[ultra thick, white] (-1.3-.15,1-.03) to (-1.3-.15,1+.03);
  \draw[ultra thick, white] (-1.3+.15,0-.03) to (-1.3+.15,0+.03);
  \draw[ultra thick, white] (-1.3+.15,1-.03) to (-1.3+.15,1+.03);

  \draw[thick,gray] (-2.6,1) to (0-.1,1);
  \draw[thick,gray] (-2.6,0) to (0-.1,0);

 \draw[draw=green, fill=green] (-2.6,1) circle (.085);
 \draw[draw=green, fill=green] (-2.6,0) circle (.085);

  \draw (-1.2+.6,1+.5) node {\small $\cdots$};
  \draw (0+.6,1+.5) node {\small $\cdots$};
  \draw (1.2+.6,1+.5) node {\small $\cdots$};

  \draw (-1.2+.6,0+.5) node {\small $\cdots$};
  \draw (0+.6,0+.5) node {\small $\cdots$};
  \draw (1.2+.6,0+.5) node {\small $\cdots$};

  \draw (-1.2+.6,-1+.5) node {\small $\cdots$};
  \draw (0+.6,-1+.5) node {\small $\cdots$};
  \draw (1.2+.6,-1+.5) node {\small $\cdots$};

\end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}

 \begin{scope}[shift={(1.2,1)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}
 \begin{scope}[shift={(2.4,1)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(1.2,1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

  \draw[thick, orangeii] (1.2+.1,1) to (2.4-.1,1);

  %\draw[thick,white] (1.2-.06,1) to (1.2+.06,1);

 \begin{scope}[shift={(0,0)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}
 \begin{scope}[shift={(1.2,0)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,0)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

  \draw[thick, orangeii] (0+.1,0) to (1.2-.1,0);

  \draw[ultra thick, darkblue] (0,2) to (0,-1);
  \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
  \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

  \draw (0,-1-.3) node {\small $i$};
  \draw (1.2,-1-.3) node {\small $j$};
  \draw (2.4,-1-.3) node {\small $k$};

  \draw[ultra thick, darkblue] (-1.3,2) to (-1.3,-1);
  \draw[ultra thick, darkblue] (-1.3-.15,2) to (-1.3-.15,-1);
  \draw[ultra thick, darkblue] (-1.3+.15,2) to (-1.3+.15,-1);

  \draw[ultra thick, white] (0,1-.03) to (0,1+.03);

  \draw[ultra thick, white] (-1.3,0-.03) to (-1.3,0+.03);
  \draw[ultra thick, white] (-1.3,1-.03) to (-1.3,1+.03);
  \draw[ultra thick, white] (-1.3-.15,0-.03) to (-1.3-.15,0+.03);
  \draw[ultra thick, white] (-1.3-.15,1-.03) to (-1.3-.15,1+.03);
  \draw[ultra thick, white] (-1.3+.15,0-.03) to (-1.3+.15,0+.03);
  \draw[ultra thick, white] (-1.3+.15,1-.03) to (-1.3+.15,1+.03);

  \draw[thick,gray] (-2.6,1) to (1.2-.1,1);
  \draw[thick,gray] (-2.6,0) to (0-.1,0);

 \draw[draw=green, fill=green] (-2.6,1) circle (.085);
 \draw[draw=green, fill=green] (-2.6,0) circle (.085);

  \draw (-1.2+.6,1+.5) node {\small $\cdots$};
  \draw (0+.6,1+.5) node {\small $\cdots$};
  \draw (1.2+.6,1+.5) node {\small $\cdots$};
  \draw (2.4+.6,1+.5) node {\small $\cdots$};

  \draw (-1.2+.6,0+.5) node {\small $\cdots$};
  \draw (0+.6,0+.5) node {\small $\cdots$};
  \draw (1.2+.6,0+.5) node {\small $\cdots$};
  \draw (2.4+.6,0+.5) node {\small $\cdots$};

  \draw (-1.2+.6,-1+.5) node {\small $\cdots$};
  \draw (0+.6,-1+.5) node {\small $\cdots$};
  \draw (1.2+.6,-1+.5) node {\small $\cdots$};
  \draw (2.4+.6,-1+.5) node {\small $\cdots$};

\end{tikzpicture}
}
\right]
\;\;\;\;=\;\;\;\;
-
\left[
\raisebox{-50pt}{
\begin{tikzpicture}

 \begin{scope}[shift={(0,1)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}
 \begin{scope}[shift={(2.4,1)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,1)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

  \draw[thick, orangeii] (0+.1,1) to (2.4-.1,1);

  \draw[thick,white] (1.2-.06,1) to (1.2+.06,1);

 \begin{scope}[shift={(0,0)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (0.122,0);
   \draw[thick, white] (0,0) to (.05,0);
 \end{scope}
 \begin{scope}[shift={(1.2,0)}]
   %\clip (0,-.1) rectangle (.1,+.1);
   \draw[->][thick, orangeii] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}
 \begin{scope}[shift={(0,0)}]
   %\clip (-.1,-.1) rectangle (0,+.1);
   \draw[->][thick, gray] (0,0) to (-0.122,0);
   \draw[thick, white] (0,0) to (-.05,0);
 \end{scope}

  \draw[thick, orangeii] (0+.1,0) to (1.2-.1,0);

  \draw[ultra thick, darkblue] (0,2) to (0,-1);
  \draw[ultra thick, darkblue] (1.2,2) to (1.2,-1);
  \draw[ultra thick, darkblue] (2.4,2) to (2.4,-1);

  \draw (0,-1-.3) node {\small $i$};
  \draw (1.2,-1-.3) node {\small $j$};
  \draw (2.4,-1-.3) node {\small $k$};

  \draw[ultra thick, darkblue] (-1.3,2) to (-1.3,-1);
  \draw[ultra thick, darkblue] (-1.3-.15,2) to (-1.3-.15,-1);
  \draw[ultra thick, darkblue] (-1.3+.15,2) to (-1.3+.15,-1);

  \draw[ultra thick, white] (-1.3,0-.03) to (-1.3,0+.03);
  \draw[ultra thick, white] (-1.3,1-.03) to (-1.3,1+.03);
  \draw[ultra thick, white] (-1.3-.15,0-.03) to (-1.3-.15,0+.03);
  \draw[ultra thick, white] (-1.3-.15,1-.03) to (-1.3-.15,1+.03);
  \draw[ultra thick, white] (-1.3+.15,0-.03) to (-1.3+.15,0+.03);
  \draw[ultra thick, white] (-1.3+.15,1-.03) to (-1.3+.15,1+.03);

  \draw[thick,gray] (-2.6,1) to (0-.1,1);
  \draw[thick,gray] (-2.6,0) to (0-.1,0);

 \draw[draw=green, fill=green] (-2.6,1) circle (.085);
 \draw[draw=green, fill=green] (-2.6,0) circle (.085);

  \draw (-1.2+.6,1+.5) node {\small $\cdots$};
  \draw (0+.6,1+.5) node {\small $\cdots$};
  \draw (1.2+.6,1+.5) node {\small $\cdots$};
  \draw (2.4+.6,1+.5) node {\small $\cdots$};

  \draw (-1.2+.6,0+.5) node {\small $\cdots$};
  \draw (0+.6,0+.5) node {\small $\cdots$};
  \draw (1.2+.6,0+.5) node {\small $\cdots$};
  \draw (2.4+.6,0+.5) node {\small $\cdots$};

  \draw (-1.2+.6,-1+.5) node {\small $\cdots$};
  \draw (0+.6,-1+.5) node {\small $\cdots$};
  \draw (1.2+.6,-1+.5) node {\small $\cdots$};
  \draw (2.4+.6,-1+.5) node {\small $\cdots$};

\end{tikzpicture}
